Three-Objective Integral R2 Subset Selection: NP-Hardness and Submodular Approximation

Selecting a fixed number of representative points from a finite Pareto-front approximation is a fundamental post-processing task in multiobjective optimization. This paper studies this problem for the integral R2 indicator in three objectives, where the indicator is defined as the integral of the lower envelope of weighted Tchebycheff scalarizations over the two-dimensional weight simplex. We provide two complementary algorithmic results. On the positive side, we show that the integral R2 improvement with respect to any fixed baseline is a monotone submodular set function. For the usual ideal-point based R2 indicator, with the ideal point fixed, this yields a direct gap-reduction guarantee: greedy selection closes at least a $(1-1/e)$-fraction of the maximum possible R2 gap between a fixed dominated anchor value and the best cardinality-$k$ value. We also give a tested greedy implementation that evaluates exact integral R2 values by subdivision, with worst-case running time $O(n^6)$. On the negative side, we prove that exact fixed-cardinality subset selection is NP-hard already in three objectives. The hardness proof uses a perspective transformation that maps Tchebycheff-shadow improvements to a weighted anchored-box union problem with density $(x_1+x_2+x_3)^{-4}$, and then adapts the three-dimensional anchored-box construction of Bringmann, Cabello, and Emmerich. Together, these results separate the tractable two-objective case from the three-objective case while identifying a principled approximation route based on submodular optimization.

==> mapping_hv_r2_tikz_body.tex <==
\begin{tikzpicture}[>=Stealth,line join=round,line cap=round]
  \tikzset{lab/.style={font=\scriptsize,fill=white,inner sep=1pt,rounded corners=1pt}}
  \begin{scope}[shift={(0.0,0)}, x=4.8cm, y=4.8cm]
    \fill[white] (0,0) -- (1,0) -- (0.5,0.8660254) -- cycle;
    \draw[gray!60,line width=0.22pt] (0.12500,0.00000) -- (0.56250,0.75777);
    \draw[gray!60,line width=0.22pt] (0.87500,0.00000) -- (0.43750,0.75777);
    \draw[gray!60,line width=0.22pt] (0.06250,0.10825) -- (0.93750,0.10825);
    \draw[gray!60,line width=0.22pt] (0.25000,0.00000) -- (0.62500,0.64952);
    \draw[gray!60,line width=0.22pt] (0.75000,0.00000) -- (0.37500,0.64952);
    \draw[gray!60,line width=0.22pt] (0.12500,0.21651) -- (0.87500,0.21651);
    \draw[gray!60,line width=0.22pt] (0.37500,0.00000) -- (0.68750,0.54127);
    \draw[gray!60,line width=0.22pt] (0.62500,0.00000) -- (0.31250,0.54127);
    \draw[gray!60,line width=0.22pt] (0.18750,0.32476) -- (0.81250,0.32476);
    \draw[gray!60,line width=0.22pt] (0.50000,0.00000) -- (0.75000,0.43301);
    \draw[gray!60,line width=0.22pt] (0.50000,0.00000) -- (0.25000,0.43301);
    \draw[gray!60,line width=0.22pt] (0.25000,0.43301) -- (0.75000,0.43301);
    \draw[gray!60,line width=0.22pt] (0.62500,0.00000) -- (0.81250,0.32476);
    \draw[gray!60,line width=0.22pt] (0.37500,0.00000) -- (0.18750,0.32476);
    \draw[gray!60,line width=0.22pt] (0.31250,0.54127) -- (0.68750,0.54127);
    \draw[gray!60,line width=0.22pt] (0.75000,0.00000) -- (0.87500,0.21651);
    \draw[gray!60,line width=0.22pt] (0.25000,0.00000) -- (0.12500,0.21651);
    \draw[gray!60,line width=0.22pt] (0.37500,0.64952) -- (0.62500,0.64952);
    \draw[gray!60,line width=0.22pt] (0.87500,0.00000) -- (0.93750,0.10825);
    \draw[gray!60,line width=0.22pt] (0.12500,0.00000) -- (0.06250,0.10825);
    \draw[gray!60,line width=0.22pt] (0.43750,0.75777) -- (0.56250,0.75777);
    \draw[black,line width=0.55pt] (0,0) -- (1,0) -- (0.5,0.8660254) -- cycle;
    \node[font=\normalsize,anchor=north east] at (-0.02,-0.02) {$x_2=m$};
    \node[font=\normalsize,anchor=north west] at (1.02,-0.02) {$x_1=m$};
    \node[font=\normalsize,anchor=south] at (0.5,0.90) {$x_3=m$};
    \node[font=\footnotesize] at (0.5,-0.08) {$x_3=0$};
    \node[font=\footnotesize,rotate=60] at (0.86,0.48) {$x_2=0$};
    \node[font=\footnotesize,rotate=-60] at (0.11,0.43) {$x_1=0$};
    \fill[gray!65] (0.50000,0.86603) circle (0.55pt);
    \fill[gray!65] (0.43750,0.75777) circle (0.55pt);
    \fill[gray!65] (0.37500,0.64952) circle (0.55pt);
    \fill[gray!65] (0.31250,0.54127) circle (0.55pt);
    \fill[gray!65] (0.25000,0.43301) circle (0.55pt);
    \fill[gray!65] (0.18750,0.32476) circle (0.55pt);
    \fill[gray!65] (0.12500,0.21651) circle (0.55pt);
    \fill[gray!65] (0.06250,0.10825) circle (0.55pt);
    \fill[gray!65] (0.00000,0.00000) circle (0.55pt);
    \fill[gray!65] (0.56250,0.75777) circle (0.55pt);
    \fill[gray!65] (0.12500,0.00000) circle (0.55pt);
    \fill[gray!65] (0.62500,0.64952) circle (0.55pt);
    \fill[gray!65] (0.25000,0.00000) circle (0.55pt);
    \fill[gray!65] (0.68750,0.54127) circle (0.55pt);
    \fill[gray!65] (0.37500,0.00000) circle (0.55pt);
    \fill[gray!65] (0.75000,0.43301) circle (0.55pt);
    \fill[gray!65] (0.50000,0.00000) circle (0.55pt);
    \fill[gray!65] (0.81250,0.32476) circle (0.55pt);
    \fill[gray!65] (0.62500,0.00000) circle (0.55pt);
    \fill[gray!65] (0.87500,0.21651) circle (0.55pt);
    \fill[gray!65] (0.75000,0.00000) circle (0.55pt);
    \fill[gray!65] (0.93750,0.10825) circle (0.55pt);
    \fill[gray!65] (0.87500,0.00000) circle (0.55pt);
    \fill[gray!65] (1.00000,0.00000) circle (0.55pt);
    \fill[black] (0.50000,0.64952) circle (0.80pt);
    \fill[black] (0.43750,0.54127) circle (0.80pt);
    \fill[black] (0.37500,0.43301) circle (0.80pt);
    \fill[black] (0.31250,0.32476) circle (0.80pt);
    \fill[black] (0.25000,0.21651) circle (0.80pt);
    \fill[black] (0.18750,0.10825) circle (0.80pt);
    \fill[black] (0.56250,0.54127) circle (0.80pt);
    \fill[black] (0.50000,0.43301) circle (0.80pt);
    \fill[black] (0.43750,0.32476) circle (0.80pt);
    \fill[black] (0.37500,0.21651) circle (0.80pt);
    \fill[black] (0.31250,0.10825) circle (0.80pt);
    \fill[black] (0.62500,0.43301) circle (0.80pt);
    \fill[black] (0.56250,0.32476) circle (0.80pt);
    \fill[black] (0.50000,0.21651) circle (0.80pt);
    \fill[black] (0.43750,0.10825) circle (0.80pt);
    \fill[black] (0.68750,0.32476) circle (0.80pt);
    \fill[black] (0.62500,0.21651) circle (0.80pt);
    \fill[black] (0.56250,0.10825) circle (0.80pt);
    \fill[black] (0.75000,0.21651) circle (0.80pt);
    \fill[black] (0.68750,0.10825) circle (0.80pt);
    \fill[black] (0.81250,0.10825) circle (0.80pt);
    \fill[violet!80!black] (0.18750,0.10825) circle (1.6pt);
    \node[lab,anchor=west] at (0.18750,0.10825) {$p_1$};
    \fill[blue!70!black] (0.31250,0.10825) circle (1.6pt);
    \node[lab,anchor=west] at (0.31250,0.10825) {$p_2$};
    \fill[orange!90!black] (0.50000,0.21651) circle (1.6pt);
    \node[lab,anchor=south] at (0.50000,0.21651) {$p_3$};
    \fill[green!60!black] (0.62500,0.21651) circle (1.6pt);
    \node[lab,anchor=south east] at (0.62500,0.21651) {$p_4$};
    \fill[red!80!black] (0.81250,0.10825) circle (1.6pt);
    \node[lab,anchor=south west] at (0.81250,0.10825) {$p_5$};
    %\node[lab,anchor=west] at (0.03,0.78) {boundary points in gray};
    %\node[lab,anchor=west] at (0.03,0.72) {positive points in black};
    \node[font=\normalsize] at (0.5,1.03) {(a) Reciprocal-space gadget support};
  \end{scope}
  \node[align=center,font=\normalsize] at (6.55,2.55) {normalize\ $w_i=x_i/m$};
  \node[align=center,font=\scriptsize,text=black!70] at (6.58,1.55) {$x_1+x_2+x_3=m$\ $\rightsquigarrow$ $w_1+w_2+w_3=1$};
  \draw[->,line width=0.9pt] (5.65,2.05) -- (7.45,2.05);
  \begin{scope}[shift={(8.6,0)}, x=4.8cm, y=4.8cm]
    \definecolor{cv101_203_94}{RGB}{101,203,94}
    \definecolor{cv129_211_77}{RGB}{129,211,77}
    \definecolor{cv147_215_65}{RGB}{147,215,65}
    \definecolor{cv162_218_55}{RGB}{162,218,55}
    \definecolor{cv213_226_26}{RGB}{213,226,26}
    \definecolor{cv231_228_25}{RGB}{231,228,25}
    \definecolor{cv246_230_32}{RGB}{246,230,32}
    \definecolor{cv31_153_138}{RGB}{31,153,138}
    \definecolor{cv31_159_136}{RGB}{31,159,136}
    \definecolor{cv32_147_140}{RGB}{32,147,140}
    \definecolor{cv33_165_133}{RGB}{33,165,133}
    \definecolor{cv34_141_141}{RGB}{34,141,141}
    \definecolor{cv36_135_142}{RGB}{36,135,142}
    \definecolor{cv37_171_130}{RGB}{37,171,130}
    \definecolor{cv38_129_142}{RGB}{38,129,142}
    \definecolor{cv43_117_142}{RGB}{43,117,142}
    \definecolor{cv44_177_126}{RGB}{44,177,126}
    \definecolor{cv48_105_142}{RGB}{48,105,142}
    \definecolor{cv52_182_121}{RGB}{52,182,121}
    \definecolor{cv57_85_140}{RGB}{57,85,140}
    \definecolor{cv61_188_116}{RGB}{61,188,116}
    \definecolor{cv61_78_138}{RGB}{61,78,138}
    \definecolor{cv63_71_136}{RGB}{63,71,136}
    \definecolor{cv66_63_133}{RGB}{66,63,133}
    \definecolor{cv69_56_130}{RGB}{69,56,130}
    \definecolor{cv69_5_89}{RGB}{69,5,89}
    \definecolor{cv70_48_126}{RGB}{70,48,126}
    \definecolor{cv71_14_97}{RGB}{71,14,97}
    \definecolor{cv72_23_105}{RGB}{72,23,105}
    \definecolor{cv86_198_103}{RGB}{86,198,103}
    \definecolor{cv103_204_92}{RGB}{103,204,92}
    \definecolor{cv110_206_88}{RGB}{110,206,88}
    \definecolor{cv115_208_86}{RGB}{115,208,86}
    \definecolor{cv122_209_81}{RGB}{122,209,81}
    \definecolor{cv132_212_75}{RGB}{132,212,75}
    \definecolor{cv137_213_72}{RGB}{137,213,72}
    \definecolor{cv144_215_67}{RGB}{144,215,67}
    \definecolor{cv149_216_64}{RGB}{149,216,64}
    \definecolor{cv152_216_62}{RGB}{152,216,62}
    \definecolor{cv165_219_54}{RGB}{165,219,54}
    \definecolor{cv181_222_43}{RGB}{181,222,43}
    \definecolor{cv184_222_41}{RGB}{184,222,41}
    \definecolor{cv189_223_38}{RGB}{189,223,38}
    \definecolor{cv197_224_33}{RGB}{197,224,33}
    \definecolor{cv210_226_27}{RGB}{210,226,27}
    \definecolor{cv221_227_24}{RGB}{221,227,24}
    \definecolor{cv226_228_24}{RGB}{226,228,24}
    \definecolor{cv30_155_138}{RGB}{30,155,138}
    \definecolor{cv31_149_139}{RGB}{31,149,139}
    \definecolor{cv31_152_139}{RGB}{31,152,139}
    \definecolor{cv31_158_137}{RGB}{31,158,137}
    \definecolor{cv31_161_135}{RGB}{31,161,135}
    \definecolor{cv31_161_136}{RGB}{31,161,136}
    \definecolor{cv31_162_135}{RGB}{31,162,135}
    \definecolor{cv32_146_140}{RGB}{32,146,140}
    \definecolor{cv33_142_141}{RGB}{33,142,141}
    \definecolor{cv33_143_141}{RGB}{33,143,141}
    \definecolor{cv33_144_141}{RGB}{33,144,141}
    \definecolor{cv34_139_141}{RGB}{34,139,141}
    \definecolor{cv34_168_132}{RGB}{34,168,132}
    \definecolor{cv35_136_142}{RGB}{35,136,142}
    \definecolor{cv37_133_142}{RGB}{37,133,142}
    \definecolor{cv38_130_142}{RGB}{38,130,142}
    \definecolor{cv39_126_142}{RGB}{39,126,142}
    \definecolor{cv39_127_142}{RGB}{39,127,142}
    \definecolor{cv39_128_142}{RGB}{39,128,142}
    \definecolor{cv39_173_129}{RGB}{39,173,129}
    \definecolor{cv40_174_128}{RGB}{40,174,128}
    \definecolor{cv41_123_142}{RGB}{41,123,142}
    \definecolor{cv42_120_142}{RGB}{42,120,142}
    \definecolor{cv42_176_127}{RGB}{42,176,127}
    \definecolor{cv43_116_142}{RGB}{43,116,142}
    \definecolor{cv44_114_142}{RGB}{44,114,142}
    \definecolor{cv45_112_142}{RGB}{45,112,142}
    \definecolor{cv45_178_125}{RGB}{45,178,125}
    \definecolor{cv46_110_142}{RGB}{46,110,142}
    \definecolor{cv46_111_142}{RGB}{46,111,142}
    \definecolor{cv47_107_142}{RGB}{47,107,142}
    \definecolor{cv49_104_142}{RGB}{49,104,142}
    \definecolor{cv49_181_123}{RGB}{49,181,123}
    \definecolor{cv50_101_142}{RGB}{50,101,142}
    \definecolor{cv51_98_141}{RGB}{51,98,141}
    \definecolor{cv52_97_141}{RGB}{52,97,141}
    \definecolor{cv53_183_121}{RGB}{53,183,121}
    \definecolor{cv53_94_141}{RGB}{53,94,141}
    \definecolor{cv53_95_141}{RGB}{53,95,141}
    \definecolor{cv54_92_141}{RGB}{54,92,141}
    \definecolor{cv55_90_140}{RGB}{55,90,140}
    \definecolor{cv57_86_140}{RGB}{57,86,140}
    \definecolor{cv59_187_117}{RGB}{59,187,117}
    \definecolor{cv59_82_139}{RGB}{59,82,139}
    \definecolor{cv60_80_139}{RGB}{60,80,139}
    \definecolor{cv61_77_138}{RGB}{61,77,138}
    \definecolor{cv62_73_137}{RGB}{62,73,137}
    \definecolor{cv62_76_138}{RGB}{62,76,138}
    \definecolor{cv63_188_115}{RGB}{63,188,115}
    \definecolor{cv65_68_135}{RGB}{65,68,135}
    \definecolor{cv67_61_132}{RGB}{67,61,132}
    \definecolor{cv68_191_112}{RGB}{68,191,112}
    \definecolor{cv68_57_131}{RGB}{68,57,131}
    \definecolor{cv68_59_132}{RGB}{68,59,132}
    \definecolor{cv69_53_129}{RGB}{69,53,129}
    \definecolor{cv70_192_111}{RGB}{70,192,111}
    \definecolor{cv70_51_127}{RGB}{70,51,127}
    \definecolor{cv71_42_122}{RGB}{71,42,122}
    \definecolor{cv71_44_122}{RGB}{71,44,122}
    \definecolor{cv71_47_125}{RGB}{71,47,125}
    \definecolor{cv72_26_108}{RGB}{72,26,108}
    \definecolor{cv72_32_113}{RGB}{72,32,113}
    \definecolor{cv72_33_115}{RGB}{72,33,115}
    \definecolor{cv72_36_117}{RGB}{72,36,117}
    \definecolor{cv72_40_120}{RGB}{72,40,120}
    \definecolor{cv74_193_109}{RGB}{74,193,109}
    \definecolor{cv84_197_104}{RGB}{84,197,104}
    \definecolor{cv96_202_96}{RGB}{96,202,96}
    \fill[cv72_26_108] (0.50833,0.44745) -- (0.50000,0.43301) -- (0.49167,0.44745) -- cycle;
    \fill[cv72_26_108] (0.37500,0.21651) -- (0.36667,0.20207) -- (0.35833,0.21651) -- cycle;
    \fill[cv72_26_108] (0.44167,0.33198) -- (0.43333,0.31754) -- (0.42500,0.33198) -- cycle;
    \fill[cv72_26_108] (0.57500,0.33198) -- (0.56667,0.31754) -- (0.55833,0.33198) -- cycle;
    \fill[cv72_26_108] (0.50833,0.21651) -- (0.50000,0.20207) -- (0.49167,0.21651) -- cycle;
    \fill[cv72_26_108] (0.64167,0.21651) -- (0.63333,0.20207) -- (0.62500,0.21651) -- cycle;
    \fill[cv72_32_113] (0.37500,0.44745) -- (0.36667,0.43301) -- (0.35833,0.44745) -- cycle;
    \fill[cv72_32_113] (0.30833,0.33198) -- (0.30000,0.31754) -- (0.29167,0.33198) -- cycle;
    \fill[cv72_32_113] (0.64167,0.44745) -- (0.63333,0.43301) -- (0.62500,0.44745) -- cycle;
    \fill[cv72_32_113] (0.70833,0.33198) -- (0.70000,0.31754) -- (0.69167,0.33198) -- cycle;
    \fill[cv72_32_113] (0.44167,0.10104) -- (0.43333,0.08660) -- (0.42500,0.10104) -- cycle;
    \fill[cv72_32_113] (0.57500,0.10104) -- (0.56667,0.08660) -- (0.55833,0.10104) -- cycle;
    \fill[cv72_33_115] (0.44167,0.56292) -- (0.43333,0.54848) -- (0.42500,0.56292) -- cycle;
    \fill[cv72_33_115] (0.57500,0.56292) -- (0.56667,0.54848) -- (0.55833,0.56292) -- cycle;
    \fill[cv72_33_115] (0.24167,0.21651) -- (0.23333,0.20207) -- (0.22500,0.21651) -- cycle;
    \fill[cv72_33_115] (0.30833,0.10104) -- (0.30000,0.08660) -- (0.29167,0.10104) -- cycle;
    \fill[cv72_33_115] (0.77500,0.21651) -- (0.76667,0.20207) -- (0.75833,0.21651) -- cycle;
    \fill[cv72_33_115] (0.70833,0.10104) -- (0.70000,0.08660) -- (0.69167,0.10104) -- cycle;
    \fill[cv72_36_117] (0.49167,0.44745) -- (0.50000,0.43301) -- (0.48333,0.43301) -- cycle;
    \fill[cv72_36_117] (0.36667,0.23094) -- (0.37500,0.21651) -- (0.35833,0.21651) -- cycle;
    \fill[cv72_36_117] (0.50833,0.44745) -- (0.51667,0.43301) -- (0.50000,0.43301) -- cycle;
    \fill[cv72_36_117] (0.37500,0.21651) -- (0.38333,0.20207) -- (0.36667,0.20207) -- cycle;
    \fill[cv72_36_117] (0.62500,0.21651) -- (0.63333,0.20207) -- (0.61667,0.20207) -- cycle;
    \fill[cv72_36_117] (0.63333,0.23094) -- (0.64167,0.21651) -- (0.62500,0.21651) -- cycle;
    \fill[cv72_40_120] (0.50833,0.67839) -- (0.50000,0.66395) -- (0.49167,0.67839) -- cycle;
    \fill[cv72_40_120] (0.56667,0.34641) -- (0.57500,0.33198) -- (0.55833,0.33198) -- cycle;
    \fill[cv72_40_120] (0.55833,0.33198) -- (0.56667,0.31754) -- (0.55000,0.31754) -- cycle;
    \fill[cv72_40_120] (0.17500,0.10104) -- (0.16667,0.08660) -- (0.15833,0.10104) -- cycle;
    \fill[cv72_40_120] (0.43333,0.34641) -- (0.44167,0.33198) -- (0.42500,0.33198) -- cycle;
    \fill[cv72_40_120] (0.42500,0.33198) -- (0.43333,0.31754) -- (0.41667,0.31754) -- cycle;
    \fill[cv72_40_120] (0.44167,0.33198) -- (0.45000,0.31754) -- (0.43333,0.31754) -- cycle;
    \fill[cv72_40_120] (0.50000,0.23094) -- (0.50833,0.21651) -- (0.49167,0.21651) -- cycle;
    \fill[cv72_40_120] (0.49167,0.21651) -- (0.50000,0.20207) -- (0.48333,0.20207) -- cycle;
    \fill[cv72_40_120] (0.57500,0.33198) -- (0.58333,0.31754) -- (0.56667,0.31754) -- cycle;
    \fill[cv72_40_120] (0.50833,0.21651) -- (0.51667,0.20207) -- (0.50000,0.20207) -- cycle;
    \fill[cv72_40_120] (0.84167,0.10104) -- (0.83333,0.08660) -- (0.82500,0.10104) -- cycle;
    \fill[cv71_42_122] (0.44167,0.56292) -- (0.45000,0.54848) -- (0.43333,0.54848) -- cycle;
    \fill[cv71_42_122] (0.55833,0.56292) -- (0.56667,0.54848) -- (0.55000,0.54848) -- cycle;
    \fill[cv71_42_122] (0.30000,0.11547) -- (0.30833,0.10104) -- (0.29167,0.10104) -- cycle;
    \fill[cv71_42_122] (0.57500,0.56292) -- (0.58333,0.54848) -- (0.56667,0.54848) -- cycle;
    \fill[cv71_42_122] (0.42500,0.56292) -- (0.43333,0.54848) -- (0.41667,0.54848) -- cycle;
    \fill[cv71_42_122] (0.23333,0.23094) -- (0.24167,0.21651) -- (0.22500,0.21651) -- cycle;
    \fill[cv71_42_122] (0.24167,0.21651) -- (0.25000,0.20207) -- (0.23333,0.20207) -- cycle;
    \fill[cv71_42_122] (0.30833,0.10104) -- (0.31667,0.08660) -- (0.30000,0.08660) -- cycle;
    \fill[cv71_42_122] (0.76667,0.23094) -- (0.77500,0.21651) -- (0.75833,0.21651) -- cycle;
    \fill[cv71_42_122] (0.75833,0.21651) -- (0.76667,0.20207) -- (0.75000,0.20207) -- cycle;
    \fill[cv71_42_122] (0.70000,0.11547) -- (0.70833,0.10104) -- (0.69167,0.10104) -- cycle;
    \fill[cv71_42_122] (0.69167,0.10104) -- (0.70000,0.08660) -- (0.68333,0.08660) -- cycle;
    \fill[cv71_44_122] (0.35833,0.44745) -- (0.36667,0.43301) -- (0.35000,0.43301) -- cycle;
    \fill[cv71_44_122] (0.30000,0.34641) -- (0.30833,0.33198) -- (0.29167,0.33198) -- cycle;
    \fill[cv71_44_122] (0.37500,0.44745) -- (0.38333,0.43301) -- (0.36667,0.43301) -- cycle;
    \fill[cv71_44_122] (0.30833,0.33198) -- (0.31667,0.31754) -- (0.30000,0.31754) -- cycle;
    \fill[cv71_44_122] (0.62500,0.44745) -- (0.63333,0.43301) -- (0.61667,0.43301) -- cycle;
    \fill[cv71_44_122] (0.43333,0.11547) -- (0.44167,0.10104) -- (0.42500,0.10104) -- cycle;
    \fill[cv71_44_122] (0.69167,0.33198) -- (0.70000,0.31754) -- (0.68333,0.31754) -- cycle;
    \fill[cv71_44_122] (0.70000,0.34641) -- (0.70833,0.33198) -- (0.69167,0.33198) -- cycle;
    \fill[cv71_44_122] (0.64167,0.44745) -- (0.65000,0.43301) -- (0.63333,0.43301) -- cycle;
    \fill[cv71_44_122] (0.44167,0.10104) -- (0.45000,0.08660) -- (0.43333,0.08660) -- cycle;
    \fill[cv71_44_122] (0.56667,0.11547) -- (0.57500,0.10104) -- (0.55833,0.10104) -- cycle;
    \fill[cv71_44_122] (0.55833,0.10104) -- (0.56667,0.08660) -- (0.55000,0.08660) -- cycle;
    \fill[cv71_47_125] (0.49167,0.67839) -- (0.50000,0.66395) -- (0.48333,0.66395) -- cycle;
    \fill[cv71_47_125] (0.16667,0.11547) -- (0.17500,0.10104) -- (0.15833,0.10104) -- cycle;
    \fill[cv71_47_125] (0.50000,0.46188) -- (0.50833,0.44745) -- (0.49167,0.44745) -- cycle;
    \fill[cv71_47_125] (0.50000,0.43301) -- (0.49167,0.41858) -- (0.48333,0.43301) -- cycle;
    \fill[cv71_47_125] (0.38333,0.23094) -- (0.37500,0.21651) -- (0.36667,0.23094) -- cycle;
    \fill[cv71_47_125] (0.50000,0.43301) -- (0.50833,0.41858) -- (0.49167,0.41858) -- cycle;
    \fill[cv71_47_125] (0.63333,0.23094) -- (0.62500,0.21651) -- (0.61667,0.23094) -- cycle;
    \fill[cv71_47_125] (0.61667,0.23094) -- (0.62500,0.21651) -- (0.60833,0.21651) -- cycle;
    \fill[cv71_47_125] (0.62500,0.21651) -- (0.61667,0.20207) -- (0.60833,0.21651) -- cycle;
    \fill[cv71_47_125] (0.83333,0.11547) -- (0.84167,0.10104) -- (0.82500,0.10104) -- cycle;
    \fill[cv71_47_125] (0.36667,0.46188) -- (0.37500,0.44745) -- (0.35833,0.44745) -- cycle;
    \fill[cv71_47_125] (0.29167,0.33198) -- (0.30000,0.31754) -- (0.28333,0.31754) -- cycle;
    \fill[cv71_47_125] (0.50833,0.67839) -- (0.51667,0.66395) -- (0.50000,0.66395) -- cycle;
    \fill[cv71_47_125] (0.17500,0.10104) -- (0.18333,0.08660) -- (0.16667,0.08660) -- cycle;
    \fill[cv71_47_125] (0.35833,0.21651) -- (0.36667,0.20207) -- (0.35000,0.20207) -- cycle;
    \fill[cv71_47_125] (0.51667,0.43301) -- (0.50833,0.41858) -- (0.50000,0.43301) -- cycle;
    \fill[cv71_47_125] (0.38333,0.23094) -- (0.39167,0.21651) -- (0.37500,0.21651) -- cycle;
    \fill[cv71_47_125] (0.39167,0.21651) -- (0.38333,0.20207) -- (0.37500,0.21651) -- cycle;
    \fill[cv71_47_125] (0.63333,0.46188) -- (0.64167,0.44745) -- (0.62500,0.44745) -- cycle;
    \fill[cv71_47_125] (0.42500,0.10104) -- (0.43333,0.08660) -- (0.41667,0.08660) -- cycle;
    \fill[cv71_47_125] (0.70833,0.33198) -- (0.71667,0.31754) -- (0.70000,0.31754) -- cycle;
    \fill[cv71_47_125] (0.64167,0.21651) -- (0.65000,0.20207) -- (0.63333,0.20207) -- cycle;
    \fill[cv71_47_125] (0.57500,0.10104) -- (0.58333,0.08660) -- (0.56667,0.08660) -- cycle;
    \fill[cv71_47_125] (0.82500,0.10104) -- (0.83333,0.08660) -- (0.81667,0.08660) -- cycle;
    \fill[cv70_51_127] (0.43333,0.57735) -- (0.44167,0.56292) -- (0.42500,0.56292) -- cycle;
    \fill[cv70_51_127] (0.43333,0.54848) -- (0.42500,0.53405) -- (0.41667,0.54848) -- cycle;
    \fill[cv70_51_127] (0.25000,0.23094) -- (0.24167,0.21651) -- (0.23333,0.23094) -- cycle;
    \fill[cv70_51_127] (0.22500,0.21651) -- (0.23333,0.20207) -- (0.21667,0.20207) -- cycle;
    \fill[cv70_51_127] (0.45000,0.54848) -- (0.44167,0.53405) -- (0.43333,0.54848) -- cycle;
    \fill[cv70_51_127] (0.43333,0.54848) -- (0.44167,0.53405) -- (0.42500,0.53405) -- cycle;
    \fill[cv70_51_127] (0.25000,0.23094) -- (0.25833,0.21651) -- (0.24167,0.21651) -- cycle;
    \fill[cv70_51_127] (0.25833,0.21651) -- (0.25000,0.20207) -- (0.24167,0.21651) -- cycle;
    \fill[cv70_51_127] (0.56667,0.57735) -- (0.57500,0.56292) -- (0.55833,0.56292) -- cycle;
    \fill[cv70_51_127] (0.56667,0.54848) -- (0.55833,0.53405) -- (0.55000,0.54848) -- cycle;
    \fill[cv70_51_127] (0.31667,0.11547) -- (0.30833,0.10104) -- (0.30000,0.11547) -- cycle;
    \fill[cv70_51_127] (0.29167,0.10104) -- (0.30000,0.08660) -- (0.28333,0.08660) -- cycle;
    \fill[cv70_51_127] (0.58333,0.54848) -- (0.57500,0.53405) -- (0.56667,0.54848) -- cycle;
    \fill[cv70_51_127] (0.56667,0.54848) -- (0.57500,0.53405) -- (0.55833,0.53405) -- cycle;
    \fill[cv70_51_127] (0.31667,0.11547) -- (0.32500,0.10104) -- (0.30833,0.10104) -- cycle;
    \fill[cv70_51_127] (0.32500,0.10104) -- (0.31667,0.08660) -- (0.30833,0.10104) -- cycle;
    \fill[cv70_51_127] (0.76667,0.23094) -- (0.75833,0.21651) -- (0.75000,0.23094) -- cycle;
    \fill[cv70_51_127] (0.75000,0.23094) -- (0.75833,0.21651) -- (0.74167,0.21651) -- cycle;
    \fill[cv70_51_127] (0.75833,0.21651) -- (0.75000,0.20207) -- (0.74167,0.21651) -- cycle;
    \fill[cv70_51_127] (0.70000,0.11547) -- (0.69167,0.10104) -- (0.68333,0.11547) -- cycle;
    \fill[cv70_51_127] (0.68333,0.11547) -- (0.69167,0.10104) -- (0.67500,0.10104) -- cycle;
    \fill[cv70_51_127] (0.69167,0.10104) -- (0.68333,0.08660) -- (0.67500,0.10104) -- cycle;
    \fill[cv70_51_127] (0.77500,0.21651) -- (0.78333,0.20207) -- (0.76667,0.20207) -- cycle;
    \fill[cv70_51_127] (0.70833,0.10104) -- (0.71667,0.08660) -- (0.70000,0.08660) -- cycle;
    \fill[cv69_53_129] (0.50000,0.66395) -- (0.49167,0.64952) -- (0.48333,0.66395) -- cycle;
    \fill[cv69_53_129] (0.31667,0.34641) -- (0.30833,0.33198) -- (0.30000,0.34641) -- cycle;
    \fill[cv69_53_129] (0.18333,0.11547) -- (0.17500,0.10104) -- (0.16667,0.11547) -- cycle;
    \fill[cv69_53_129] (0.50000,0.66395) -- (0.50833,0.64952) -- (0.49167,0.64952) -- cycle;
    \fill[cv69_53_129] (0.18333,0.11547) -- (0.19167,0.10104) -- (0.17500,0.10104) -- cycle;
    \fill[cv69_53_129] (0.56667,0.34641) -- (0.55833,0.33198) -- (0.55000,0.34641) -- cycle;
    \fill[cv69_53_129] (0.55000,0.34641) -- (0.55833,0.33198) -- (0.54167,0.33198) -- cycle;
    \fill[cv69_53_129] (0.55833,0.33198) -- (0.55000,0.31754) -- (0.54167,0.33198) -- cycle;
    \fill[cv69_53_129] (0.70000,0.34641) -- (0.69167,0.33198) -- (0.68333,0.34641) -- cycle;
    \fill[cv69_53_129] (0.68333,0.34641) -- (0.69167,0.33198) -- (0.67500,0.33198) -- cycle;
    \fill[cv69_53_129] (0.69167,0.33198) -- (0.68333,0.31754) -- (0.67500,0.33198) -- cycle;
    \fill[cv69_53_129] (0.55000,0.11547) -- (0.55833,0.10104) -- (0.54167,0.10104) -- cycle;
    \fill[cv69_53_129] (0.83333,0.11547) -- (0.82500,0.10104) -- (0.81667,0.11547) -- cycle;
    \fill[cv69_53_129] (0.51667,0.66395) -- (0.50833,0.64952) -- (0.50000,0.66395) -- cycle;
    \fill[cv69_53_129] (0.31667,0.34641) -- (0.32500,0.33198) -- (0.30833,0.33198) -- cycle;
    \fill[cv69_53_129] (0.32500,0.33198) -- (0.31667,0.31754) -- (0.30833,0.33198) -- cycle;
    \fill[cv69_53_129] (0.56667,0.11547) -- (0.55833,0.10104) -- (0.55000,0.11547) -- cycle;
    \fill[cv69_53_129] (0.50000,0.69282) -- (0.50833,0.67839) -- (0.49167,0.67839) -- cycle;
    \fill[cv69_53_129] (0.36667,0.43301) -- (0.35833,0.41858) -- (0.35000,0.43301) -- cycle;
    \fill[cv69_53_129] (0.15833,0.10104) -- (0.16667,0.08660) -- (0.15000,0.08660) -- cycle;
    \fill[cv69_53_129] (0.38333,0.43301) -- (0.37500,0.41858) -- (0.36667,0.43301) -- cycle;
    \fill[cv69_53_129] (0.36667,0.43301) -- (0.37500,0.41858) -- (0.35833,0.41858) -- cycle;
    \fill[cv69_53_129] (0.19167,0.10104) -- (0.18333,0.08660) -- (0.17500,0.10104) -- cycle;
    \fill[cv69_53_129] (0.43333,0.34641) -- (0.42500,0.33198) -- (0.41667,0.34641) -- cycle;
    \fill[cv69_53_129] (0.41667,0.34641) -- (0.42500,0.33198) -- (0.40833,0.33198) -- cycle;
    \fill[cv69_53_129] (0.42500,0.33198) -- (0.41667,0.31754) -- (0.40833,0.33198) -- cycle;
    \fill[cv69_53_129] (0.45000,0.34641) -- (0.44167,0.33198) -- (0.43333,0.34641) -- cycle;
    \fill[cv69_53_129] (0.43333,0.31754) -- (0.42500,0.30311) -- (0.41667,0.31754) -- cycle;
    \fill[cv69_53_129] (0.45000,0.34641) -- (0.45833,0.33198) -- (0.44167,0.33198) -- cycle;
    \fill[cv69_53_129] (0.45833,0.33198) -- (0.45000,0.31754) -- (0.44167,0.33198) -- cycle;
    \fill[cv69_53_129] (0.45000,0.31754) -- (0.44167,0.30311) -- (0.43333,0.31754) -- cycle;
    \fill[cv69_53_129] (0.43333,0.31754) -- (0.44167,0.30311) -- (0.42500,0.30311) -- cycle;
    \fill[cv69_53_129] (0.50000,0.23094) -- (0.49167,0.21651) -- (0.48333,0.23094) -- cycle;
    \fill[cv69_53_129] (0.48333,0.23094) -- (0.49167,0.21651) -- (0.47500,0.21651) -- cycle;
    \fill[cv69_53_129] (0.49167,0.21651) -- (0.48333,0.20207) -- (0.47500,0.21651) -- cycle;
    \fill[cv69_53_129] (0.63333,0.43301) -- (0.62500,0.41858) -- (0.61667,0.43301) -- cycle;
    \fill[cv69_53_129] (0.58333,0.34641) -- (0.57500,0.33198) -- (0.56667,0.34641) -- cycle;
    \fill[cv69_53_129] (0.56667,0.31754) -- (0.55833,0.30311) -- (0.55000,0.31754) -- cycle;
    \fill[cv69_53_129] (0.51667,0.23094) -- (0.50833,0.21651) -- (0.50000,0.23094) -- cycle;
    \fill[cv69_53_129] (0.50000,0.20207) -- (0.49167,0.18764) -- (0.48333,0.20207) -- cycle;
    \fill[cv69_53_129] (0.45000,0.11547) -- (0.44167,0.10104) -- (0.43333,0.11547) -- cycle;
    \fill[cv69_53_129] (0.65000,0.43301) -- (0.64167,0.41858) -- (0.63333,0.43301) -- cycle;
    \fill[cv69_53_129] (0.63333,0.43301) -- (0.64167,0.41858) -- (0.62500,0.41858) -- cycle;
    \fill[cv69_53_129] (0.58333,0.34641) -- (0.59167,0.33198) -- (0.57500,0.33198) -- cycle;
    \fill[cv69_53_129] (0.59167,0.33198) -- (0.58333,0.31754) -- (0.57500,0.33198) -- cycle;
    \fill[cv69_53_129] (0.58333,0.31754) -- (0.57500,0.30311) -- (0.56667,0.31754) -- cycle;
    \fill[cv69_53_129] (0.56667,0.31754) -- (0.57500,0.30311) -- (0.55833,0.30311) -- cycle;
    \fill[cv69_53_129] (0.51667,0.23094) -- (0.52500,0.21651) -- (0.50833,0.21651) -- cycle;
    \fill[cv69_53_129] (0.52500,0.21651) -- (0.51667,0.20207) -- (0.50833,0.21651) -- cycle;
    \fill[cv69_53_129] (0.51667,0.20207) -- (0.50833,0.18764) -- (0.50000,0.20207) -- cycle;
    \fill[cv69_53_129] (0.50000,0.20207) -- (0.50833,0.18764) -- (0.49167,0.18764) -- cycle;
    \fill[cv69_53_129] (0.45000,0.11547) -- (0.45833,0.10104) -- (0.44167,0.10104) -- cycle;
    \fill[cv69_53_129] (0.45833,0.10104) -- (0.45000,0.08660) -- (0.44167,0.10104) -- cycle;
    \fill[cv69_53_129] (0.55833,0.10104) -- (0.55000,0.08660) -- (0.54167,0.10104) -- cycle;
    \fill[cv69_53_129] (0.81667,0.11547) -- (0.82500,0.10104) -- (0.80833,0.10104) -- cycle;
    \fill[cv69_53_129] (0.82500,0.10104) -- (0.81667,0.08660) -- (0.80833,0.10104) -- cycle;
    \fill[cv69_53_129] (0.84167,0.10104) -- (0.85000,0.08660) -- (0.83333,0.08660) -- cycle;
    \fill[cv68_57_131] (0.35000,0.46188) -- (0.35833,0.44745) -- (0.34167,0.44745) -- cycle;
    \fill[cv68_57_131] (0.35833,0.44745) -- (0.35000,0.43301) -- (0.34167,0.44745) -- cycle;
    \fill[cv68_57_131] (0.28333,0.34641) -- (0.29167,0.33198) -- (0.27500,0.33198) -- cycle;
    \fill[cv68_57_131] (0.50000,0.46188) -- (0.49167,0.44745) -- (0.48333,0.46188) -- cycle;
    \fill[cv68_57_131] (0.48333,0.46188) -- (0.49167,0.44745) -- (0.47500,0.44745) -- cycle;
    \fill[cv68_57_131] (0.49167,0.44745) -- (0.48333,0.43301) -- (0.47500,0.44745) -- cycle;
    \fill[cv68_57_131] (0.36667,0.23094) -- (0.35833,0.21651) -- (0.35000,0.23094) -- cycle;
    \fill[cv68_57_131] (0.35000,0.23094) -- (0.35833,0.21651) -- (0.34167,0.21651) -- cycle;
    \fill[cv68_57_131] (0.51667,0.46188) -- (0.50833,0.44745) -- (0.50000,0.46188) -- cycle;
    \fill[cv68_57_131] (0.63333,0.46188) -- (0.62500,0.44745) -- (0.61667,0.46188) -- cycle;
    \fill[cv68_57_131] (0.61667,0.46188) -- (0.62500,0.44745) -- (0.60833,0.44745) -- cycle;
    \fill[cv68_57_131] (0.62500,0.44745) -- (0.61667,0.43301) -- (0.60833,0.44745) -- cycle;
    \fill[cv68_57_131] (0.43333,0.11547) -- (0.42500,0.10104) -- (0.41667,0.11547) -- cycle;
    \fill[cv68_57_131] (0.41667,0.11547) -- (0.42500,0.10104) -- (0.40833,0.10104) -- cycle;
    \fill[cv68_57_131] (0.65000,0.23094) -- (0.64167,0.21651) -- (0.63333,0.23094) -- cycle;
    \fill[cv68_57_131] (0.65000,0.23094) -- (0.65833,0.21651) -- (0.64167,0.21651) -- cycle;
    \fill[cv68_57_131] (0.58333,0.11547) -- (0.59167,0.10104) -- (0.57500,0.10104) -- cycle;
    \fill[cv68_57_131] (0.36667,0.46188) -- (0.35833,0.44745) -- (0.35000,0.46188) -- cycle;
    \fill[cv68_57_131] (0.30000,0.34641) -- (0.29167,0.33198) -- (0.28333,0.34641) -- cycle;
    \fill[cv68_57_131] (0.29167,0.33198) -- (0.28333,0.31754) -- (0.27500,0.33198) -- cycle;
    \fill[cv68_57_131] (0.38333,0.46188) -- (0.37500,0.44745) -- (0.36667,0.46188) -- cycle;
    \fill[cv68_57_131] (0.30000,0.31754) -- (0.29167,0.30311) -- (0.28333,0.31754) -- cycle;
    \fill[cv68_57_131] (0.38333,0.46188) -- (0.39167,0.44745) -- (0.37500,0.44745) -- cycle;
    \fill[cv68_57_131] (0.39167,0.44745) -- (0.38333,0.43301) -- (0.37500,0.44745) -- cycle;
    \fill[cv68_57_131] (0.31667,0.31754) -- (0.30833,0.30311) -- (0.30000,0.31754) -- cycle;
    \fill[cv68_57_131] (0.30000,0.31754) -- (0.30833,0.30311) -- (0.29167,0.30311) -- cycle;
    \fill[cv68_57_131] (0.35833,0.21651) -- (0.35000,0.20207) -- (0.34167,0.21651) -- cycle;
    \fill[cv68_57_131] (0.36667,0.20207) -- (0.35833,0.18764) -- (0.35000,0.20207) -- cycle;
    \fill[cv68_57_131] (0.51667,0.46188) -- (0.52500,0.44745) -- (0.50833,0.44745) -- cycle;
    \fill[cv68_57_131] (0.52500,0.44745) -- (0.51667,0.43301) -- (0.50833,0.44745) -- cycle;
    \fill[cv68_57_131] (0.38333,0.20207) -- (0.37500,0.18764) -- (0.36667,0.20207) -- cycle;
    \fill[cv68_57_131] (0.36667,0.20207) -- (0.37500,0.18764) -- (0.35833,0.18764) -- cycle;
    \fill[cv68_57_131] (0.42500,0.10104) -- (0.41667,0.08660) -- (0.40833,0.10104) -- cycle;
    \fill[cv68_57_131] (0.65000,0.46188) -- (0.64167,0.44745) -- (0.63333,0.46188) -- cycle;
    \fill[cv68_57_131] (0.43333,0.08660) -- (0.42500,0.07217) -- (0.41667,0.08660) -- cycle;
    \fill[cv68_57_131] (0.65000,0.46188) -- (0.65833,0.44745) -- (0.64167,0.44745) -- cycle;
    \fill[cv68_57_131] (0.65833,0.44745) -- (0.65000,0.43301) -- (0.64167,0.44745) -- cycle;
    \fill[cv68_57_131] (0.45000,0.08660) -- (0.44167,0.07217) -- (0.43333,0.08660) -- cycle;
    \fill[cv68_57_131] (0.43333,0.08660) -- (0.44167,0.07217) -- (0.42500,0.07217) -- cycle;
    \fill[cv68_57_131] (0.71667,0.34641) -- (0.70833,0.33198) -- (0.70000,0.34641) -- cycle;
    \fill[cv68_57_131] (0.70000,0.31754) -- (0.69167,0.30311) -- (0.68333,0.31754) -- cycle;
    \fill[cv68_57_131] (0.63333,0.20207) -- (0.62500,0.18764) -- (0.61667,0.20207) -- cycle;
    \fill[cv68_57_131] (0.58333,0.11547) -- (0.57500,0.10104) -- (0.56667,0.11547) -- cycle;
    \fill[cv68_57_131] (0.56667,0.08660) -- (0.55833,0.07217) -- (0.55000,0.08660) -- cycle;
    \fill[cv68_57_131] (0.71667,0.34641) -- (0.72500,0.33198) -- (0.70833,0.33198) -- cycle;
    \fill[cv68_57_131] (0.72500,0.33198) -- (0.71667,0.31754) -- (0.70833,0.33198) -- cycle;
    \fill[cv68_57_131] (0.71667,0.31754) -- (0.70833,0.30311) -- (0.70000,0.31754) -- cycle;
    \fill[cv68_57_131] (0.70000,0.31754) -- (0.70833,0.30311) -- (0.69167,0.30311) -- cycle;
    \fill[cv68_57_131] (0.65833,0.21651) -- (0.65000,0.20207) -- (0.64167,0.21651) -- cycle;
    \fill[cv68_57_131] (0.65000,0.20207) -- (0.64167,0.18764) -- (0.63333,0.20207) -- cycle;
    \fill[cv68_57_131] (0.63333,0.20207) -- (0.64167,0.18764) -- (0.62500,0.18764) -- cycle;
    \fill[cv68_57_131] (0.59167,0.10104) -- (0.58333,0.08660) -- (0.57500,0.10104) -- cycle;
    \fill[cv68_57_131] (0.58333,0.08660) -- (0.57500,0.07217) -- (0.56667,0.08660) -- cycle;
    \fill[cv68_57_131] (0.56667,0.08660) -- (0.57500,0.07217) -- (0.55833,0.07217) -- cycle;
    \fill[cv68_59_132] (0.41667,0.57735) -- (0.42500,0.56292) -- (0.40833,0.56292) -- cycle;
    \fill[cv68_59_132] (0.42500,0.56292) -- (0.41667,0.54848) -- (0.40833,0.56292) -- cycle;
    \fill[cv68_59_132] (0.23333,0.23094) -- (0.22500,0.21651) -- (0.21667,0.23094) -- cycle;
    \fill[cv68_59_132] (0.21667,0.23094) -- (0.22500,0.21651) -- (0.20833,0.21651) -- cycle;
    \fill[cv68_59_132] (0.22500,0.21651) -- (0.21667,0.20207) -- (0.20833,0.21651) -- cycle;
    \fill[cv68_59_132] (0.45000,0.57735) -- (0.44167,0.56292) -- (0.43333,0.57735) -- cycle;
    \fill[cv68_59_132] (0.23333,0.20207) -- (0.22500,0.18764) -- (0.21667,0.20207) -- cycle;
    \fill[cv68_59_132] (0.45000,0.57735) -- (0.45833,0.56292) -- (0.44167,0.56292) -- cycle;
    \fill[cv68_59_132] (0.45833,0.56292) -- (0.45000,0.54848) -- (0.44167,0.56292) -- cycle;
    \fill[cv68_59_132] (0.25000,0.20207) -- (0.24167,0.18764) -- (0.23333,0.20207) -- cycle;
    \fill[cv68_59_132] (0.23333,0.20207) -- (0.24167,0.18764) -- (0.22500,0.18764) -- cycle;
    \fill[cv68_59_132] (0.56667,0.57735) -- (0.55833,0.56292) -- (0.55000,0.57735) -- cycle;
    \fill[cv68_59_132] (0.55000,0.57735) -- (0.55833,0.56292) -- (0.54167,0.56292) -- cycle;
    \fill[cv68_59_132] (0.55833,0.56292) -- (0.55000,0.54848) -- (0.54167,0.56292) -- cycle;
    \fill[cv68_59_132] (0.30000,0.11547) -- (0.29167,0.10104) -- (0.28333,0.11547) -- cycle;
    \fill[cv68_59_132] (0.28333,0.11547) -- (0.29167,0.10104) -- (0.27500,0.10104) -- cycle;
    \fill[cv68_59_132] (0.29167,0.10104) -- (0.28333,0.08660) -- (0.27500,0.10104) -- cycle;
    \fill[cv68_59_132] (0.58333,0.57735) -- (0.57500,0.56292) -- (0.56667,0.57735) -- cycle;
    \fill[cv68_59_132] (0.30000,0.08660) -- (0.29167,0.07217) -- (0.28333,0.08660) -- cycle;
    \fill[cv68_59_132] (0.58333,0.57735) -- (0.59167,0.56292) -- (0.57500,0.56292) -- cycle;
    \fill[cv68_59_132] (0.59167,0.56292) -- (0.58333,0.54848) -- (0.57500,0.56292) -- cycle;
    \fill[cv68_59_132] (0.31667,0.08660) -- (0.30833,0.07217) -- (0.30000,0.08660) -- cycle;
    \fill[cv68_59_132] (0.30000,0.08660) -- (0.30833,0.07217) -- (0.29167,0.07217) -- cycle;
    \fill[cv68_59_132] (0.78333,0.23094) -- (0.77500,0.21651) -- (0.76667,0.23094) -- cycle;
    \fill[cv68_59_132] (0.76667,0.20207) -- (0.75833,0.18764) -- (0.75000,0.20207) -- cycle;
    \fill[cv68_59_132] (0.71667,0.11547) -- (0.70833,0.10104) -- (0.70000,0.11547) -- cycle;
    \fill[cv68_59_132] (0.70000,0.08660) -- (0.69167,0.07217) -- (0.68333,0.08660) -- cycle;
    \fill[cv68_59_132] (0.78333,0.23094) -- (0.79167,0.21651) -- (0.77500,0.21651) -- cycle;
    \fill[cv68_59_132] (0.79167,0.21651) -- (0.78333,0.20207) -- (0.77500,0.21651) -- cycle;
    \fill[cv68_59_132] (0.78333,0.20207) -- (0.77500,0.18764) -- (0.76667,0.20207) -- cycle;
    \fill[cv68_59_132] (0.76667,0.20207) -- (0.77500,0.18764) -- (0.75833,0.18764) -- cycle;
    \fill[cv68_59_132] (0.71667,0.11547) -- (0.72500,0.10104) -- (0.70833,0.10104) -- cycle;
    \fill[cv68_59_132] (0.72500,0.10104) -- (0.71667,0.08660) -- (0.70833,0.10104) -- cycle;
    \fill[cv68_59_132] (0.71667,0.08660) -- (0.70833,0.07217) -- (0.70000,0.08660) -- cycle;
    \fill[cv68_59_132] (0.70000,0.08660) -- (0.70833,0.07217) -- (0.69167,0.07217) -- cycle;
    \fill[cv68_59_132] (0.43333,0.57735) -- (0.42500,0.56292) -- (0.41667,0.57735) -- cycle;
    \fill[cv67_61_132] (0.16667,0.11547) -- (0.15833,0.10104) -- (0.15000,0.11547) -- cycle;
    \fill[cv67_61_132] (0.15000,0.11547) -- (0.15833,0.10104) -- (0.14167,0.10104) -- cycle;
    \fill[cv67_61_132] (0.50000,0.69282) -- (0.49167,0.67839) -- (0.48333,0.69282) -- cycle;
    \fill[cv67_61_132] (0.48333,0.69282) -- (0.49167,0.67839) -- (0.47500,0.67839) -- cycle;
    \fill[cv67_61_132] (0.49167,0.67839) -- (0.48333,0.66395) -- (0.47500,0.67839) -- cycle;
    \fill[cv67_61_132] (0.15833,0.10104) -- (0.15000,0.08660) -- (0.14167,0.10104) -- cycle;
    \fill[cv67_61_132] (0.51667,0.69282) -- (0.50833,0.67839) -- (0.50000,0.69282) -- cycle;
    \fill[cv67_61_132] (0.16667,0.08660) -- (0.15833,0.07217) -- (0.15000,0.08660) -- cycle;
    \fill[cv67_61_132] (0.51667,0.69282) -- (0.52500,0.67839) -- (0.50833,0.67839) -- cycle;
    \fill[cv67_61_132] (0.52500,0.67839) -- (0.51667,0.66395) -- (0.50833,0.67839) -- cycle;
    \fill[cv67_61_132] (0.18333,0.08660) -- (0.17500,0.07217) -- (0.16667,0.08660) -- cycle;
    \fill[cv67_61_132] (0.16667,0.08660) -- (0.17500,0.07217) -- (0.15833,0.07217) -- cycle;
    \fill[cv67_61_132] (0.85000,0.11547) -- (0.84167,0.10104) -- (0.83333,0.11547) -- cycle;
    \fill[cv67_61_132] (0.83333,0.08660) -- (0.82500,0.07217) -- (0.81667,0.08660) -- cycle;
    \fill[cv67_61_132] (0.85000,0.11547) -- (0.85833,0.10104) -- (0.84167,0.10104) -- cycle;
    \fill[cv67_61_132] (0.85833,0.10104) -- (0.85000,0.08660) -- (0.84167,0.10104) -- cycle;
    \fill[cv67_61_132] (0.85000,0.08660) -- (0.84167,0.07217) -- (0.83333,0.08660) -- cycle;
    \fill[cv67_61_132] (0.83333,0.08660) -- (0.84167,0.07217) -- (0.82500,0.07217) -- cycle;
    \fill[cv65_68_135] (0.35000,0.46188) -- (0.34167,0.44745) -- (0.33333,0.46188) -- cycle;
    \fill[cv65_68_135] (0.28333,0.34641) -- (0.27500,0.33198) -- (0.26667,0.34641) -- cycle;
    \fill[cv65_68_135] (0.15000,0.11547) -- (0.14167,0.10104) -- (0.13333,0.11547) -- cycle;
    \fill[cv65_68_135] (0.68333,0.34641) -- (0.67500,0.33198) -- (0.66667,0.34641) -- cycle;
    \fill[cv65_68_135] (0.61667,0.23094) -- (0.60833,0.21651) -- (0.60000,0.23094) -- cycle;
    \fill[cv65_68_135] (0.55000,0.11547) -- (0.54167,0.10104) -- (0.53333,0.11547) -- cycle;
    \fill[cv65_68_135] (0.48333,0.69282) -- (0.47500,0.67839) -- (0.46667,0.69282) -- cycle;
    \fill[cv65_68_135] (0.41667,0.57735) -- (0.40833,0.56292) -- (0.40000,0.57735) -- cycle;
    \fill[cv65_68_135] (0.21667,0.23094) -- (0.20833,0.21651) -- (0.20000,0.23094) -- cycle;
    \fill[cv65_68_135] (0.53333,0.69282) -- (0.52500,0.67839) -- (0.51667,0.69282) -- cycle;
    \fill[cv65_68_135] (0.50833,0.64952) -- (0.50000,0.63509) -- (0.49167,0.64952) -- cycle;
    \fill[cv65_68_135] (0.46667,0.57735) -- (0.45833,0.56292) -- (0.45000,0.57735) -- cycle;
    \fill[cv65_68_135] (0.44167,0.53405) -- (0.43333,0.51962) -- (0.42500,0.53405) -- cycle;
    \fill[cv65_68_135] (0.40000,0.46188) -- (0.39167,0.44745) -- (0.38333,0.46188) -- cycle;
    \fill[cv65_68_135] (0.37500,0.41858) -- (0.36667,0.40415) -- (0.35833,0.41858) -- cycle;
    \fill[cv65_68_135] (0.33333,0.34641) -- (0.32500,0.33198) -- (0.31667,0.34641) -- cycle;
    \fill[cv65_68_135] (0.30833,0.30311) -- (0.30000,0.28868) -- (0.29167,0.30311) -- cycle;
    \fill[cv65_68_135] (0.26667,0.23094) -- (0.25833,0.21651) -- (0.25000,0.23094) -- cycle;
    \fill[cv65_68_135] (0.24167,0.18764) -- (0.23333,0.17321) -- (0.22500,0.18764) -- cycle;
    \fill[cv65_68_135] (0.20000,0.11547) -- (0.19167,0.10104) -- (0.18333,0.11547) -- cycle;
    \fill[cv65_68_135] (0.17500,0.07217) -- (0.16667,0.05774) -- (0.15833,0.07217) -- cycle;
    \fill[cv65_68_135] (0.55000,0.57735) -- (0.54167,0.56292) -- (0.53333,0.57735) -- cycle;
    \fill[cv65_68_135] (0.48333,0.46188) -- (0.47500,0.44745) -- (0.46667,0.46188) -- cycle;
    \fill[cv65_68_135] (0.41667,0.34641) -- (0.40833,0.33198) -- (0.40000,0.34641) -- cycle;
    \fill[cv65_68_135] (0.35000,0.23094) -- (0.34167,0.21651) -- (0.33333,0.23094) -- cycle;
    \fill[cv65_68_135] (0.28333,0.11547) -- (0.27500,0.10104) -- (0.26667,0.11547) -- cycle;
    \fill[cv65_68_135] (0.60000,0.57735) -- (0.59167,0.56292) -- (0.58333,0.57735) -- cycle;
    \fill[cv65_68_135] (0.57500,0.53405) -- (0.56667,0.51962) -- (0.55833,0.53405) -- cycle;
    \fill[cv65_68_135] (0.53333,0.46188) -- (0.52500,0.44745) -- (0.51667,0.46188) -- cycle;
    \fill[cv65_68_135] (0.50833,0.41858) -- (0.50000,0.40415) -- (0.49167,0.41858) -- cycle;
    \fill[cv65_68_135] (0.46667,0.34641) -- (0.45833,0.33198) -- (0.45000,0.34641) -- cycle;
    \fill[cv65_68_135] (0.44167,0.30311) -- (0.43333,0.28868) -- (0.42500,0.30311) -- cycle;
    \fill[cv65_68_135] (0.40000,0.23094) -- (0.39167,0.21651) -- (0.38333,0.23094) -- cycle;
    \fill[cv65_68_135] (0.37500,0.18764) -- (0.36667,0.17321) -- (0.35833,0.18764) -- cycle;
    \fill[cv65_68_135] (0.33333,0.11547) -- (0.32500,0.10104) -- (0.31667,0.11547) -- cycle;
    \fill[cv65_68_135] (0.30833,0.07217) -- (0.30000,0.05774) -- (0.29167,0.07217) -- cycle;
    \fill[cv65_68_135] (0.61667,0.46188) -- (0.60833,0.44745) -- (0.60000,0.46188) -- cycle;
    \fill[cv65_68_135] (0.55000,0.34641) -- (0.54167,0.33198) -- (0.53333,0.34641) -- cycle;
    \fill[cv65_68_135] (0.48333,0.23094) -- (0.47500,0.21651) -- (0.46667,0.23094) -- cycle;
    \fill[cv65_68_135] (0.41667,0.11547) -- (0.40833,0.10104) -- (0.40000,0.11547) -- cycle;
    \fill[cv65_68_135] (0.66667,0.46188) -- (0.65833,0.44745) -- (0.65000,0.46188) -- cycle;
    \fill[cv65_68_135] (0.64167,0.41858) -- (0.63333,0.40415) -- (0.62500,0.41858) -- cycle;
    \fill[cv65_68_135] (0.60000,0.34641) -- (0.59167,0.33198) -- (0.58333,0.34641) -- cycle;
    \fill[cv65_68_135] (0.57500,0.30311) -- (0.56667,0.28868) -- (0.55833,0.30311) -- cycle;
    \fill[cv65_68_135] (0.53333,0.23094) -- (0.52500,0.21651) -- (0.51667,0.23094) -- cycle;
    \fill[cv65_68_135] (0.50833,0.18764) -- (0.50000,0.17321) -- (0.49167,0.18764) -- cycle;
    \fill[cv65_68_135] (0.46667,0.11547) -- (0.45833,0.10104) -- (0.45000,0.11547) -- cycle;
    \fill[cv65_68_135] (0.44167,0.07217) -- (0.43333,0.05774) -- (0.42500,0.07217) -- cycle;
    \fill[cv65_68_135] (0.73333,0.34641) -- (0.72500,0.33198) -- (0.71667,0.34641) -- cycle;
    \fill[cv65_68_135] (0.70833,0.30311) -- (0.70000,0.28868) -- (0.69167,0.30311) -- cycle;
    \fill[cv65_68_135] (0.66667,0.23094) -- (0.65833,0.21651) -- (0.65000,0.23094) -- cycle;
    \fill[cv65_68_135] (0.64167,0.18764) -- (0.63333,0.17321) -- (0.62500,0.18764) -- cycle;
    \fill[cv65_68_135] (0.60000,0.11547) -- (0.59167,0.10104) -- (0.58333,0.11547) -- cycle;
    \fill[cv65_68_135] (0.57500,0.07217) -- (0.56667,0.05774) -- (0.55833,0.07217) -- cycle;
    \fill[cv65_68_135] (0.75000,0.23094) -- (0.74167,0.21651) -- (0.73333,0.23094) -- cycle;
    \fill[cv65_68_135] (0.68333,0.11547) -- (0.67500,0.10104) -- (0.66667,0.11547) -- cycle;
    \fill[cv65_68_135] (0.80000,0.23094) -- (0.79167,0.21651) -- (0.78333,0.23094) -- cycle;
    \fill[cv65_68_135] (0.77500,0.18764) -- (0.76667,0.17321) -- (0.75833,0.18764) -- cycle;
    \fill[cv65_68_135] (0.73333,0.11547) -- (0.72500,0.10104) -- (0.71667,0.11547) -- cycle;
    \fill[cv65_68_135] (0.70833,0.07217) -- (0.70000,0.05774) -- (0.69167,0.07217) -- cycle;
    \fill[cv65_68_135] (0.81667,0.11547) -- (0.80833,0.10104) -- (0.80000,0.11547) -- cycle;
    \fill[cv65_68_135] (0.86667,0.11547) -- (0.85833,0.10104) -- (0.85000,0.11547) -- cycle;
    \fill[cv65_68_135] (0.84167,0.07217) -- (0.83333,0.05774) -- (0.82500,0.07217) -- cycle;
    \fill[cv62_73_137] (0.47500,0.70725) -- (0.48333,0.69282) -- (0.46667,0.69282) -- cycle;
    \fill[cv62_73_137] (0.13333,0.11547) -- (0.14167,0.10104) -- (0.12500,0.10104) -- cycle;
    \fill[cv62_73_137] (0.49167,0.70725) -- (0.50000,0.69282) -- (0.48333,0.69282) -- cycle;
    \fill[cv62_73_137] (0.14167,0.10104) -- (0.15000,0.08660) -- (0.13333,0.08660) -- cycle;
    \fill[cv62_73_137] (0.50833,0.70725) -- (0.51667,0.69282) -- (0.50000,0.69282) -- cycle;
    \fill[cv62_73_137] (0.15000,0.08660) -- (0.15833,0.07217) -- (0.14167,0.07217) -- cycle;
    \fill[cv62_73_137] (0.52500,0.70725) -- (0.53333,0.69282) -- (0.51667,0.69282) -- cycle;
    \fill[cv62_73_137] (0.15833,0.07217) -- (0.16667,0.05774) -- (0.15000,0.05774) -- cycle;
    \fill[cv62_73_137] (0.86667,0.11547) -- (0.87500,0.10104) -- (0.85833,0.10104) -- cycle;
    \fill[cv62_73_137] (0.85833,0.10104) -- (0.86667,0.08660) -- (0.85000,0.08660) -- cycle;
    \fill[cv62_73_137] (0.85000,0.08660) -- (0.85833,0.07217) -- (0.84167,0.07217) -- cycle;
    \fill[cv62_73_137] (0.84167,0.07217) -- (0.85000,0.05774) -- (0.83333,0.05774) -- cycle;
    \fill[cv62_76_138] (0.40833,0.59178) -- (0.41667,0.57735) -- (0.40000,0.57735) -- cycle;
    \fill[cv62_76_138] (0.20000,0.23094) -- (0.20833,0.21651) -- (0.19167,0.21651) -- cycle;
    \fill[cv62_76_138] (0.42500,0.59178) -- (0.43333,0.57735) -- (0.41667,0.57735) -- cycle;
    \fill[cv62_76_138] (0.20833,0.21651) -- (0.21667,0.20207) -- (0.20000,0.20207) -- cycle;
    \fill[cv62_76_138] (0.44167,0.59178) -- (0.45000,0.57735) -- (0.43333,0.57735) -- cycle;
    \fill[cv62_76_138] (0.21667,0.20207) -- (0.22500,0.18764) -- (0.20833,0.18764) -- cycle;
    \fill[cv62_76_138] (0.45833,0.59178) -- (0.46667,0.57735) -- (0.45000,0.57735) -- cycle;
    \fill[cv62_76_138] (0.22500,0.18764) -- (0.23333,0.17321) -- (0.21667,0.17321) -- cycle;
    \fill[cv62_76_138] (0.54167,0.59178) -- (0.55000,0.57735) -- (0.53333,0.57735) -- cycle;
    \fill[cv62_76_138] (0.26667,0.11547) -- (0.27500,0.10104) -- (0.25833,0.10104) -- cycle;
    \fill[cv62_76_138] (0.55833,0.59178) -- (0.56667,0.57735) -- (0.55000,0.57735) -- cycle;
    \fill[cv62_76_138] (0.27500,0.10104) -- (0.28333,0.08660) -- (0.26667,0.08660) -- cycle;
    \fill[cv62_76_138] (0.57500,0.59178) -- (0.58333,0.57735) -- (0.56667,0.57735) -- cycle;
    \fill[cv62_76_138] (0.28333,0.08660) -- (0.29167,0.07217) -- (0.27500,0.07217) -- cycle;
    \fill[cv62_76_138] (0.59167,0.59178) -- (0.60000,0.57735) -- (0.58333,0.57735) -- cycle;
    \fill[cv62_76_138] (0.29167,0.07217) -- (0.30000,0.05774) -- (0.28333,0.05774) -- cycle;
    \fill[cv62_76_138] (0.80000,0.23094) -- (0.80833,0.21651) -- (0.79167,0.21651) -- cycle;
    \fill[cv62_76_138] (0.79167,0.21651) -- (0.80000,0.20207) -- (0.78333,0.20207) -- cycle;
    \fill[cv62_76_138] (0.78333,0.20207) -- (0.79167,0.18764) -- (0.77500,0.18764) -- cycle;
    \fill[cv62_76_138] (0.77500,0.18764) -- (0.78333,0.17321) -- (0.76667,0.17321) -- cycle;
    \fill[cv62_76_138] (0.73333,0.11547) -- (0.74167,0.10104) -- (0.72500,0.10104) -- cycle;
    \fill[cv62_76_138] (0.72500,0.10104) -- (0.73333,0.08660) -- (0.71667,0.08660) -- cycle;
    \fill[cv62_76_138] (0.71667,0.08660) -- (0.72500,0.07217) -- (0.70833,0.07217) -- cycle;
    \fill[cv62_76_138] (0.70833,0.07217) -- (0.71667,0.05774) -- (0.70000,0.05774) -- cycle;
    \fill[cv61_77_138] (0.34167,0.47631) -- (0.35000,0.46188) -- (0.33333,0.46188) -- cycle;
    \fill[cv61_77_138] (0.26667,0.34641) -- (0.27500,0.33198) -- (0.25833,0.33198) -- cycle;
    \fill[cv61_77_138] (0.35833,0.47631) -- (0.36667,0.46188) -- (0.35000,0.46188) -- cycle;
    \fill[cv61_77_138] (0.27500,0.33198) -- (0.28333,0.31754) -- (0.26667,0.31754) -- cycle;
    \fill[cv61_77_138] (0.28333,0.31754) -- (0.29167,0.30311) -- (0.27500,0.30311) -- cycle;
    \fill[cv61_77_138] (0.39167,0.47631) -- (0.40000,0.46188) -- (0.38333,0.46188) -- cycle;
    \fill[cv61_77_138] (0.29167,0.30311) -- (0.30000,0.28868) -- (0.28333,0.28868) -- cycle;
    \fill[cv61_77_138] (0.49167,0.47631) -- (0.50000,0.46188) -- (0.48333,0.46188) -- cycle;
    \fill[cv61_77_138] (0.34167,0.21651) -- (0.35000,0.20207) -- (0.33333,0.20207) -- cycle;
    \fill[cv61_77_138] (0.50833,0.47631) -- (0.51667,0.46188) -- (0.50000,0.46188) -- cycle;
    \fill[cv61_77_138] (0.35000,0.20207) -- (0.35833,0.18764) -- (0.34167,0.18764) -- cycle;
    \fill[cv61_77_138] (0.52500,0.47631) -- (0.53333,0.46188) -- (0.51667,0.46188) -- cycle;
    \fill[cv61_77_138] (0.35833,0.18764) -- (0.36667,0.17321) -- (0.35000,0.17321) -- cycle;
    \fill[cv61_77_138] (0.62500,0.47631) -- (0.63333,0.46188) -- (0.61667,0.46188) -- cycle;
    \fill[cv61_77_138] (0.40833,0.10104) -- (0.41667,0.08660) -- (0.40000,0.08660) -- cycle;
    \fill[cv61_77_138] (0.64167,0.47631) -- (0.65000,0.46188) -- (0.63333,0.46188) -- cycle;
    \fill[cv61_77_138] (0.41667,0.08660) -- (0.42500,0.07217) -- (0.40833,0.07217) -- cycle;
    \fill[cv61_77_138] (0.65833,0.47631) -- (0.66667,0.46188) -- (0.65000,0.46188) -- cycle;
    \fill[cv61_77_138] (0.42500,0.07217) -- (0.43333,0.05774) -- (0.41667,0.05774) -- cycle;
    \fill[cv61_77_138] (0.73333,0.34641) -- (0.74167,0.33198) -- (0.72500,0.33198) -- cycle;
    \fill[cv61_77_138] (0.72500,0.33198) -- (0.73333,0.31754) -- (0.71667,0.31754) -- cycle;
    \fill[cv61_77_138] (0.71667,0.31754) -- (0.72500,0.30311) -- (0.70833,0.30311) -- cycle;
    \fill[cv61_77_138] (0.70833,0.30311) -- (0.71667,0.28868) -- (0.70000,0.28868) -- cycle;
    \fill[cv61_77_138] (0.66667,0.23094) -- (0.67500,0.21651) -- (0.65833,0.21651) -- cycle;
    \fill[cv61_77_138] (0.65833,0.21651) -- (0.66667,0.20207) -- (0.65000,0.20207) -- cycle;
    \fill[cv61_77_138] (0.65000,0.20207) -- (0.65833,0.18764) -- (0.64167,0.18764) -- cycle;
    \fill[cv61_77_138] (0.64167,0.18764) -- (0.65000,0.17321) -- (0.63333,0.17321) -- cycle;
    \fill[cv61_77_138] (0.60000,0.11547) -- (0.60833,0.10104) -- (0.59167,0.10104) -- cycle;
    \fill[cv61_77_138] (0.59167,0.10104) -- (0.60000,0.08660) -- (0.58333,0.08660) -- cycle;
    \fill[cv61_77_138] (0.58333,0.08660) -- (0.59167,0.07217) -- (0.57500,0.07217) -- cycle;
    \fill[cv61_77_138] (0.57500,0.07217) -- (0.58333,0.05774) -- (0.56667,0.05774) -- cycle;
    \fill[cv61_77_138] (0.37500,0.47631) -- (0.38333,0.46188) -- (0.36667,0.46188) -- cycle;
    \fill[cv61_77_138] (0.47500,0.47631) -- (0.48333,0.46188) -- (0.46667,0.46188) -- cycle;
    \fill[cv61_77_138] (0.33333,0.23094) -- (0.34167,0.21651) -- (0.32500,0.21651) -- cycle;
    \fill[cv61_77_138] (0.60833,0.47631) -- (0.61667,0.46188) -- (0.60000,0.46188) -- cycle;
    \fill[cv61_77_138] (0.40000,0.11547) -- (0.40833,0.10104) -- (0.39167,0.10104) -- cycle;
    \fill[cv60_80_139] (0.27500,0.36084) -- (0.28333,0.34641) -- (0.26667,0.34641) -- cycle;
    \fill[cv60_80_139] (0.29167,0.36084) -- (0.30000,0.34641) -- (0.28333,0.34641) -- cycle;
    \fill[cv60_80_139] (0.67500,0.36084) -- (0.68333,0.34641) -- (0.66667,0.34641) -- cycle;
    \fill[cv60_80_139] (0.69167,0.36084) -- (0.70000,0.34641) -- (0.68333,0.34641) -- cycle;
    \fill[cv60_80_139] (0.47500,0.70725) -- (0.46667,0.69282) -- (0.45833,0.70725) -- cycle;
    \fill[cv60_80_139] (0.13333,0.11547) -- (0.12500,0.10104) -- (0.11667,0.11547) -- cycle;
    \fill[cv60_80_139] (0.49167,0.70725) -- (0.48333,0.69282) -- (0.47500,0.70725) -- cycle;
    \fill[cv60_80_139] (0.33333,0.46188) -- (0.34167,0.44745) -- (0.32500,0.44745) -- cycle;
    \fill[cv60_80_139] (0.14167,0.10104) -- (0.13333,0.08660) -- (0.12500,0.10104) -- cycle;
    \fill[cv60_80_139] (0.50833,0.70725) -- (0.50000,0.69282) -- (0.49167,0.70725) -- cycle;
    \fill[cv60_80_139] (0.34167,0.44745) -- (0.35000,0.43301) -- (0.33333,0.43301) -- cycle;
    \fill[cv60_80_139] (0.15000,0.08660) -- (0.14167,0.07217) -- (0.13333,0.08660) -- cycle;
    \fill[cv60_80_139] (0.52500,0.70725) -- (0.51667,0.69282) -- (0.50833,0.70725) -- cycle;
    \fill[cv60_80_139] (0.35000,0.43301) -- (0.35833,0.41858) -- (0.34167,0.41858) -- cycle;
    \fill[cv60_80_139] (0.30833,0.36084) -- (0.31667,0.34641) -- (0.30000,0.34641) -- cycle;
    \fill[cv60_80_139] (0.15833,0.07217) -- (0.15000,0.05774) -- (0.14167,0.07217) -- cycle;
    \fill[cv60_80_139] (0.54167,0.70725) -- (0.53333,0.69282) -- (0.52500,0.70725) -- cycle;
    \fill[cv60_80_139] (0.35833,0.41858) -- (0.36667,0.40415) -- (0.35000,0.40415) -- cycle;
    \fill[cv60_80_139] (0.32500,0.36084) -- (0.33333,0.34641) -- (0.31667,0.34641) -- cycle;
    \fill[cv60_80_139] (0.16667,0.05774) -- (0.15833,0.04330) -- (0.15000,0.05774) -- cycle;
    \fill[cv60_80_139] (0.40833,0.36084) -- (0.41667,0.34641) -- (0.40000,0.34641) -- cycle;
    \fill[cv60_80_139] (0.40000,0.34641) -- (0.40833,0.33198) -- (0.39167,0.33198) -- cycle;
    \fill[cv60_80_139] (0.42500,0.36084) -- (0.43333,0.34641) -- (0.41667,0.34641) -- cycle;
    \fill[cv60_80_139] (0.40833,0.33198) -- (0.41667,0.31754) -- (0.40000,0.31754) -- cycle;
    \fill[cv60_80_139] (0.44167,0.36084) -- (0.45000,0.34641) -- (0.43333,0.34641) -- cycle;
    \fill[cv60_80_139] (0.41667,0.31754) -- (0.42500,0.30311) -- (0.40833,0.30311) -- cycle;
    \fill[cv60_80_139] (0.45833,0.36084) -- (0.46667,0.34641) -- (0.45000,0.34641) -- cycle;
    \fill[cv60_80_139] (0.42500,0.30311) -- (0.43333,0.28868) -- (0.41667,0.28868) -- cycle;
    \fill[cv60_80_139] (0.55833,0.36084) -- (0.56667,0.34641) -- (0.55000,0.34641) -- cycle;
    \fill[cv60_80_139] (0.47500,0.21651) -- (0.48333,0.20207) -- (0.46667,0.20207) -- cycle;
    \fill[cv60_80_139] (0.57500,0.36084) -- (0.58333,0.34641) -- (0.56667,0.34641) -- cycle;
    \fill[cv60_80_139] (0.48333,0.20207) -- (0.49167,0.18764) -- (0.47500,0.18764) -- cycle;
    \fill[cv60_80_139] (0.59167,0.36084) -- (0.60000,0.34641) -- (0.58333,0.34641) -- cycle;
    \fill[cv60_80_139] (0.49167,0.18764) -- (0.50000,0.17321) -- (0.48333,0.17321) -- cycle;
    \fill[cv60_80_139] (0.66667,0.46188) -- (0.67500,0.44745) -- (0.65833,0.44745) -- cycle;
    \fill[cv60_80_139] (0.65833,0.44745) -- (0.66667,0.43301) -- (0.65000,0.43301) -- cycle;
    \fill[cv60_80_139] (0.65000,0.43301) -- (0.65833,0.41858) -- (0.64167,0.41858) -- cycle;
    \fill[cv60_80_139] (0.64167,0.41858) -- (0.65000,0.40415) -- (0.63333,0.40415) -- cycle;
    \fill[cv60_80_139] (0.60000,0.34641) -- (0.60833,0.33198) -- (0.59167,0.33198) -- cycle;
    \fill[cv60_80_139] (0.59167,0.33198) -- (0.60000,0.31754) -- (0.58333,0.31754) -- cycle;
    \fill[cv60_80_139] (0.58333,0.31754) -- (0.59167,0.30311) -- (0.57500,0.30311) -- cycle;
    \fill[cv60_80_139] (0.57500,0.30311) -- (0.58333,0.28868) -- (0.56667,0.28868) -- cycle;
    \fill[cv60_80_139] (0.53333,0.23094) -- (0.54167,0.21651) -- (0.52500,0.21651) -- cycle;
    \fill[cv60_80_139] (0.52500,0.21651) -- (0.53333,0.20207) -- (0.51667,0.20207) -- cycle;
    \fill[cv60_80_139] (0.51667,0.20207) -- (0.52500,0.18764) -- (0.50833,0.18764) -- cycle;
    \fill[cv60_80_139] (0.50833,0.18764) -- (0.51667,0.17321) -- (0.50000,0.17321) -- cycle;
    \fill[cv60_80_139] (0.46667,0.11547) -- (0.47500,0.10104) -- (0.45833,0.10104) -- cycle;
    \fill[cv60_80_139] (0.45833,0.10104) -- (0.46667,0.08660) -- (0.45000,0.08660) -- cycle;
    \fill[cv60_80_139] (0.45000,0.08660) -- (0.45833,0.07217) -- (0.44167,0.07217) -- cycle;
    \fill[cv60_80_139] (0.44167,0.07217) -- (0.45000,0.05774) -- (0.43333,0.05774) -- cycle;
    \fill[cv60_80_139] (0.53333,0.11547) -- (0.54167,0.10104) -- (0.52500,0.10104) -- cycle;
    \fill[cv60_80_139] (0.54167,0.10104) -- (0.55000,0.08660) -- (0.53333,0.08660) -- cycle;
    \fill[cv60_80_139] (0.70833,0.36084) -- (0.71667,0.34641) -- (0.70000,0.34641) -- cycle;
    \fill[cv60_80_139] (0.55000,0.08660) -- (0.55833,0.07217) -- (0.54167,0.07217) -- cycle;
    \fill[cv60_80_139] (0.72500,0.36084) -- (0.73333,0.34641) -- (0.71667,0.34641) -- cycle;
    \fill[cv60_80_139] (0.55833,0.07217) -- (0.56667,0.05774) -- (0.55000,0.05774) -- cycle;
    \fill[cv60_80_139] (0.88333,0.11547) -- (0.87500,0.10104) -- (0.86667,0.11547) -- cycle;
    \fill[cv60_80_139] (0.87500,0.10104) -- (0.86667,0.08660) -- (0.85833,0.10104) -- cycle;
    \fill[cv60_80_139] (0.86667,0.08660) -- (0.85833,0.07217) -- (0.85000,0.08660) -- cycle;
    \fill[cv60_80_139] (0.85833,0.07217) -- (0.85000,0.05774) -- (0.84167,0.07217) -- cycle;
    \fill[cv60_80_139] (0.85000,0.05774) -- (0.84167,0.04330) -- (0.83333,0.05774) -- cycle;
    \fill[cv60_80_139] (0.54167,0.36084) -- (0.55000,0.34641) -- (0.53333,0.34641) -- cycle;
    \fill[cv60_80_139] (0.46667,0.23094) -- (0.47500,0.21651) -- (0.45833,0.21651) -- cycle;
    \fill[cv59_82_139] (0.80833,0.21651) -- (0.80000,0.20207) -- (0.79167,0.21651) -- cycle;
    \fill[cv59_82_139] (0.80000,0.20207) -- (0.79167,0.18764) -- (0.78333,0.20207) -- cycle;
    \fill[cv59_82_139] (0.79167,0.18764) -- (0.78333,0.17321) -- (0.77500,0.18764) -- cycle;
    \fill[cv59_82_139] (0.78333,0.17321) -- (0.77500,0.15877) -- (0.76667,0.17321) -- cycle;
    \fill[cv59_82_139] (0.74167,0.10104) -- (0.73333,0.08660) -- (0.72500,0.10104) -- cycle;
    \fill[cv59_82_139] (0.73333,0.08660) -- (0.72500,0.07217) -- (0.71667,0.08660) -- cycle;
    \fill[cv59_82_139] (0.72500,0.07217) -- (0.71667,0.05774) -- (0.70833,0.07217) -- cycle;
    \fill[cv59_82_139] (0.71667,0.05774) -- (0.70833,0.04330) -- (0.70000,0.05774) -- cycle;
    \fill[cv59_82_139] (0.40833,0.59178) -- (0.40000,0.57735) -- (0.39167,0.59178) -- cycle;
    \fill[cv59_82_139] (0.20000,0.23094) -- (0.19167,0.21651) -- (0.18333,0.23094) -- cycle;
    \fill[cv59_82_139] (0.42500,0.59178) -- (0.41667,0.57735) -- (0.40833,0.59178) -- cycle;
    \fill[cv59_82_139] (0.20833,0.21651) -- (0.20000,0.20207) -- (0.19167,0.21651) -- cycle;
    \fill[cv59_82_139] (0.44167,0.59178) -- (0.43333,0.57735) -- (0.42500,0.59178) -- cycle;
    \fill[cv59_82_139] (0.21667,0.20207) -- (0.20833,0.18764) -- (0.20000,0.20207) -- cycle;
    \fill[cv59_82_139] (0.45833,0.59178) -- (0.45000,0.57735) -- (0.44167,0.59178) -- cycle;
    \fill[cv59_82_139] (0.22500,0.18764) -- (0.21667,0.17321) -- (0.20833,0.18764) -- cycle;
    \fill[cv59_82_139] (0.47500,0.59178) -- (0.46667,0.57735) -- (0.45833,0.59178) -- cycle;
    \fill[cv59_82_139] (0.23333,0.17321) -- (0.22500,0.15877) -- (0.21667,0.17321) -- cycle;
    \fill[cv59_82_139] (0.54167,0.59178) -- (0.53333,0.57735) -- (0.52500,0.59178) -- cycle;
    \fill[cv59_82_139] (0.26667,0.11547) -- (0.25833,0.10104) -- (0.25000,0.11547) -- cycle;
    \fill[cv59_82_139] (0.55833,0.59178) -- (0.55000,0.57735) -- (0.54167,0.59178) -- cycle;
    \fill[cv59_82_139] (0.27500,0.10104) -- (0.26667,0.08660) -- (0.25833,0.10104) -- cycle;
    \fill[cv59_82_139] (0.57500,0.59178) -- (0.56667,0.57735) -- (0.55833,0.59178) -- cycle;
    \fill[cv59_82_139] (0.28333,0.08660) -- (0.27500,0.07217) -- (0.26667,0.08660) -- cycle;
    \fill[cv59_82_139] (0.59167,0.59178) -- (0.58333,0.57735) -- (0.57500,0.59178) -- cycle;
    \fill[cv59_82_139] (0.29167,0.07217) -- (0.28333,0.05774) -- (0.27500,0.07217) -- cycle;
    \fill[cv59_82_139] (0.60833,0.59178) -- (0.60000,0.57735) -- (0.59167,0.59178) -- cycle;
    \fill[cv59_82_139] (0.30000,0.05774) -- (0.29167,0.04330) -- (0.28333,0.05774) -- cycle;
    \fill[cv59_82_139] (0.81667,0.23094) -- (0.80833,0.21651) -- (0.80000,0.23094) -- cycle;
    \fill[cv59_82_139] (0.75000,0.11547) -- (0.74167,0.10104) -- (0.73333,0.11547) -- cycle;
    \fill[cv57_86_140] (0.34167,0.47631) -- (0.33333,0.46188) -- (0.32500,0.47631) -- cycle;
    \fill[cv57_86_140] (0.35833,0.47631) -- (0.35000,0.46188) -- (0.34167,0.47631) -- cycle;
    \fill[cv57_86_140] (0.20833,0.24537) -- (0.21667,0.23094) -- (0.20000,0.23094) -- cycle;
    \fill[cv57_86_140] (0.40833,0.56292) -- (0.41667,0.54848) -- (0.40000,0.54848) -- cycle;
    \fill[cv57_86_140] (0.22500,0.24537) -- (0.23333,0.23094) -- (0.21667,0.23094) -- cycle;
    \fill[cv57_86_140] (0.41667,0.54848) -- (0.42500,0.53405) -- (0.40833,0.53405) -- cycle;
    \fill[cv57_86_140] (0.24167,0.24537) -- (0.25000,0.23094) -- (0.23333,0.23094) -- cycle;
    \fill[cv57_86_140] (0.42500,0.53405) -- (0.43333,0.51962) -- (0.41667,0.51962) -- cycle;
    \fill[cv57_86_140] (0.25833,0.24537) -- (0.26667,0.23094) -- (0.25000,0.23094) -- cycle;
    \fill[cv57_86_140] (0.34167,0.24537) -- (0.35000,0.23094) -- (0.33333,0.23094) -- cycle;
    \fill[cv57_86_140] (0.50833,0.47631) -- (0.50000,0.46188) -- (0.49167,0.47631) -- cycle;
    \fill[cv57_86_140] (0.47500,0.44745) -- (0.48333,0.43301) -- (0.46667,0.43301) -- cycle;
    \fill[cv57_86_140] (0.35833,0.24537) -- (0.36667,0.23094) -- (0.35000,0.23094) -- cycle;
    \fill[cv57_86_140] (0.52500,0.47631) -- (0.51667,0.46188) -- (0.50833,0.47631) -- cycle;
    \fill[cv57_86_140] (0.48333,0.43301) -- (0.49167,0.41858) -- (0.47500,0.41858) -- cycle;
    \fill[cv57_86_140] (0.37500,0.24537) -- (0.38333,0.23094) -- (0.36667,0.23094) -- cycle;
    \fill[cv57_86_140] (0.49167,0.41858) -- (0.50000,0.40415) -- (0.48333,0.40415) -- cycle;
    \fill[cv57_86_140] (0.39167,0.24537) -- (0.40000,0.23094) -- (0.38333,0.23094) -- cycle;
    \fill[cv57_86_140] (0.60000,0.57735) -- (0.60833,0.56292) -- (0.59167,0.56292) -- cycle;
    \fill[cv57_86_140] (0.59167,0.56292) -- (0.60000,0.54848) -- (0.58333,0.54848) -- cycle;
    \fill[cv57_86_140] (0.58333,0.54848) -- (0.59167,0.53405) -- (0.57500,0.53405) -- cycle;
    \fill[cv57_86_140] (0.57500,0.53405) -- (0.58333,0.51962) -- (0.56667,0.51962) -- cycle;
    \fill[cv57_86_140] (0.53333,0.46188) -- (0.54167,0.44745) -- (0.52500,0.44745) -- cycle;
    \fill[cv57_86_140] (0.52500,0.44745) -- (0.53333,0.43301) -- (0.51667,0.43301) -- cycle;
    \fill[cv57_86_140] (0.51667,0.43301) -- (0.52500,0.41858) -- (0.50833,0.41858) -- cycle;
    \fill[cv57_86_140] (0.50833,0.41858) -- (0.51667,0.40415) -- (0.50000,0.40415) -- cycle;
    \fill[cv57_86_140] (0.46667,0.34641) -- (0.47500,0.33198) -- (0.45833,0.33198) -- cycle;
    \fill[cv57_86_140] (0.45833,0.33198) -- (0.46667,0.31754) -- (0.45000,0.31754) -- cycle;
    \fill[cv57_86_140] (0.45000,0.31754) -- (0.45833,0.30311) -- (0.44167,0.30311) -- cycle;
    \fill[cv57_86_140] (0.44167,0.30311) -- (0.45000,0.28868) -- (0.43333,0.28868) -- cycle;
    \fill[cv57_86_140] (0.40000,0.23094) -- (0.40833,0.21651) -- (0.39167,0.21651) -- cycle;
    \fill[cv57_86_140] (0.39167,0.21651) -- (0.40000,0.20207) -- (0.38333,0.20207) -- cycle;
    \fill[cv57_86_140] (0.38333,0.20207) -- (0.39167,0.18764) -- (0.37500,0.18764) -- cycle;
    \fill[cv57_86_140] (0.37500,0.18764) -- (0.38333,0.17321) -- (0.36667,0.17321) -- cycle;
    \fill[cv57_86_140] (0.32500,0.10104) -- (0.33333,0.08660) -- (0.31667,0.08660) -- cycle;
    \fill[cv57_86_140] (0.31667,0.08660) -- (0.32500,0.07217) -- (0.30833,0.07217) -- cycle;
    \fill[cv57_86_140] (0.30833,0.07217) -- (0.31667,0.05774) -- (0.30000,0.05774) -- cycle;
    \fill[cv57_86_140] (0.64167,0.47631) -- (0.63333,0.46188) -- (0.62500,0.47631) -- cycle;
    \fill[cv57_86_140] (0.54167,0.33198) -- (0.55000,0.31754) -- (0.53333,0.31754) -- cycle;
    \fill[cv57_86_140] (0.49167,0.24537) -- (0.50000,0.23094) -- (0.48333,0.23094) -- cycle;
    \fill[cv57_86_140] (0.65833,0.47631) -- (0.65000,0.46188) -- (0.64167,0.47631) -- cycle;
    \fill[cv57_86_140] (0.55000,0.31754) -- (0.55833,0.30311) -- (0.54167,0.30311) -- cycle;
    \fill[cv57_86_140] (0.50833,0.24537) -- (0.51667,0.23094) -- (0.50000,0.23094) -- cycle;
    \fill[cv57_86_140] (0.67500,0.47631) -- (0.66667,0.46188) -- (0.65833,0.47631) -- cycle;
    \fill[cv57_86_140] (0.55833,0.30311) -- (0.56667,0.28868) -- (0.55000,0.28868) -- cycle;
    \fill[cv57_86_140] (0.60833,0.24537) -- (0.61667,0.23094) -- (0.60000,0.23094) -- cycle;
    \fill[cv57_86_140] (0.60000,0.23094) -- (0.60833,0.21651) -- (0.59167,0.21651) -- cycle;
    \fill[cv57_86_140] (0.62500,0.24537) -- (0.63333,0.23094) -- (0.61667,0.23094) -- cycle;
    \fill[cv57_86_140] (0.60833,0.21651) -- (0.61667,0.20207) -- (0.60000,0.20207) -- cycle;
    \fill[cv57_86_140] (0.64167,0.24537) -- (0.65000,0.23094) -- (0.63333,0.23094) -- cycle;
    \fill[cv57_86_140] (0.61667,0.20207) -- (0.62500,0.18764) -- (0.60833,0.18764) -- cycle;
    \fill[cv57_86_140] (0.65833,0.24537) -- (0.66667,0.23094) -- (0.65000,0.23094) -- cycle;
    \fill[cv57_86_140] (0.62500,0.18764) -- (0.63333,0.17321) -- (0.61667,0.17321) -- cycle;
    \fill[cv57_86_140] (0.75000,0.34641) -- (0.74167,0.33198) -- (0.73333,0.34641) -- cycle;
    \fill[cv57_86_140] (0.74167,0.33198) -- (0.73333,0.31754) -- (0.72500,0.33198) -- cycle;
    \fill[cv57_86_140] (0.73333,0.31754) -- (0.72500,0.30311) -- (0.71667,0.31754) -- cycle;
    \fill[cv57_86_140] (0.72500,0.30311) -- (0.71667,0.28868) -- (0.70833,0.30311) -- cycle;
    \fill[cv57_86_140] (0.71667,0.28868) -- (0.70833,0.27424) -- (0.70000,0.28868) -- cycle;
    \fill[cv57_86_140] (0.68333,0.23094) -- (0.67500,0.21651) -- (0.66667,0.23094) -- cycle;
    \fill[cv57_86_140] (0.67500,0.21651) -- (0.66667,0.20207) -- (0.65833,0.21651) -- cycle;
    \fill[cv57_86_140] (0.66667,0.20207) -- (0.65833,0.18764) -- (0.65000,0.20207) -- cycle;
    \fill[cv57_86_140] (0.65833,0.18764) -- (0.65000,0.17321) -- (0.64167,0.18764) -- cycle;
    \fill[cv57_86_140] (0.65000,0.17321) -- (0.64167,0.15877) -- (0.63333,0.17321) -- cycle;
    \fill[cv57_86_140] (0.60833,0.10104) -- (0.60000,0.08660) -- (0.59167,0.10104) -- cycle;
    \fill[cv57_86_140] (0.60000,0.08660) -- (0.59167,0.07217) -- (0.58333,0.08660) -- cycle;
    \fill[cv57_86_140] (0.59167,0.07217) -- (0.58333,0.05774) -- (0.57500,0.07217) -- cycle;
    \fill[cv57_86_140] (0.58333,0.05774) -- (0.57500,0.04330) -- (0.56667,0.05774) -- cycle;
    \fill[cv57_86_140] (0.74167,0.24537) -- (0.75000,0.23094) -- (0.73333,0.23094) -- cycle;
    \fill[cv57_86_140] (0.75833,0.24537) -- (0.76667,0.23094) -- (0.75000,0.23094) -- cycle;
    \fill[cv57_86_140] (0.67500,0.10104) -- (0.68333,0.08660) -- (0.66667,0.08660) -- cycle;
    \fill[cv57_86_140] (0.68333,0.08660) -- (0.69167,0.07217) -- (0.67500,0.07217) -- cycle;
    \fill[cv57_86_140] (0.79167,0.24537) -- (0.80000,0.23094) -- (0.78333,0.23094) -- cycle;
    \fill[cv57_86_140] (0.69167,0.07217) -- (0.70000,0.05774) -- (0.68333,0.05774) -- cycle;
    \fill[cv57_86_140] (0.26667,0.34641) -- (0.25833,0.33198) -- (0.25000,0.34641) -- cycle;
    \fill[cv57_86_140] (0.40000,0.57735) -- (0.40833,0.56292) -- (0.39167,0.56292) -- cycle;
    \fill[cv57_86_140] (0.27500,0.33198) -- (0.26667,0.31754) -- (0.25833,0.33198) -- cycle;
    \fill[cv57_86_140] (0.37500,0.47631) -- (0.36667,0.46188) -- (0.35833,0.47631) -- cycle;
    \fill[cv57_86_140] (0.28333,0.31754) -- (0.27500,0.30311) -- (0.26667,0.31754) -- cycle;
    \fill[cv57_86_140] (0.39167,0.47631) -- (0.38333,0.46188) -- (0.37500,0.47631) -- cycle;
    \fill[cv57_86_140] (0.29167,0.30311) -- (0.28333,0.28868) -- (0.27500,0.30311) -- cycle;
    \fill[cv57_86_140] (0.40833,0.47631) -- (0.40000,0.46188) -- (0.39167,0.47631) -- cycle;
    \fill[cv57_86_140] (0.30000,0.28868) -- (0.29167,0.27424) -- (0.28333,0.28868) -- cycle;
    \fill[cv57_86_140] (0.47500,0.47631) -- (0.46667,0.46188) -- (0.45833,0.47631) -- cycle;
    \fill[cv57_86_140] (0.33333,0.23094) -- (0.32500,0.21651) -- (0.31667,0.23094) -- cycle;
    \fill[cv57_86_140] (0.49167,0.47631) -- (0.48333,0.46188) -- (0.47500,0.47631) -- cycle;
    \fill[cv57_86_140] (0.46667,0.46188) -- (0.47500,0.44745) -- (0.45833,0.44745) -- cycle;
    \fill[cv57_86_140] (0.34167,0.21651) -- (0.33333,0.20207) -- (0.32500,0.21651) -- cycle;
    \fill[cv57_86_140] (0.35000,0.20207) -- (0.34167,0.18764) -- (0.33333,0.20207) -- cycle;
    \fill[cv57_86_140] (0.35833,0.18764) -- (0.35000,0.17321) -- (0.34167,0.18764) -- cycle;
    \fill[cv57_86_140] (0.54167,0.47631) -- (0.53333,0.46188) -- (0.52500,0.47631) -- cycle;
    \fill[cv57_86_140] (0.36667,0.17321) -- (0.35833,0.15877) -- (0.35000,0.17321) -- cycle;
    \fill[cv57_86_140] (0.60833,0.47631) -- (0.60000,0.46188) -- (0.59167,0.47631) -- cycle;
    \fill[cv57_86_140] (0.62500,0.47631) -- (0.61667,0.46188) -- (0.60833,0.47631) -- cycle;
    \fill[cv57_86_140] (0.53333,0.34641) -- (0.54167,0.33198) -- (0.52500,0.33198) -- cycle;
    \fill[cv57_86_140] (0.47500,0.24537) -- (0.48333,0.23094) -- (0.46667,0.23094) -- cycle;
    \fill[cv57_86_140] (0.40833,0.10104) -- (0.40000,0.08660) -- (0.39167,0.10104) -- cycle;
    \fill[cv57_86_140] (0.41667,0.08660) -- (0.40833,0.07217) -- (0.40000,0.08660) -- cycle;
    \fill[cv57_86_140] (0.42500,0.07217) -- (0.41667,0.05774) -- (0.40833,0.07217) -- cycle;
    \fill[cv57_86_140] (0.52500,0.24537) -- (0.53333,0.23094) -- (0.51667,0.23094) -- cycle;
    \fill[cv57_86_140] (0.43333,0.05774) -- (0.42500,0.04330) -- (0.41667,0.05774) -- cycle;
    \fill[cv57_86_140] (0.61667,0.11547) -- (0.60833,0.10104) -- (0.60000,0.11547) -- cycle;
    \fill[cv57_86_140] (0.66667,0.11547) -- (0.67500,0.10104) -- (0.65833,0.10104) -- cycle;
    \fill[cv57_86_140] (0.77500,0.24537) -- (0.78333,0.23094) -- (0.76667,0.23094) -- cycle;
    \fill[cv57_86_140] (0.33333,0.11547) -- (0.34167,0.10104) -- (0.32500,0.10104) -- cycle;
    \fill[cv57_86_140] (0.40000,0.11547) -- (0.39167,0.10104) -- (0.38333,0.11547) -- cycle;
    \fill[cv55_90_140] (0.32500,0.47631) -- (0.33333,0.46188) -- (0.31667,0.46188) -- cycle;
    \fill[cv55_90_140] (0.25833,0.36084) -- (0.26667,0.34641) -- (0.25000,0.34641) -- cycle;
    \fill[cv55_90_140] (0.67500,0.47631) -- (0.68333,0.46188) -- (0.66667,0.46188) -- cycle;
    \fill[cv55_90_140] (0.74167,0.36084) -- (0.75000,0.34641) -- (0.73333,0.34641) -- cycle;
    \fill[cv55_90_140] (0.43333,0.05774) -- (0.44167,0.04330) -- (0.42500,0.04330) -- cycle;
    \fill[cv55_90_140] (0.56667,0.05774) -- (0.57500,0.04330) -- (0.55833,0.04330) -- cycle;
    \fill[cv54_92_141] (0.29167,0.36084) -- (0.28333,0.34641) -- (0.27500,0.36084) -- cycle;
    \fill[cv54_92_141] (0.69167,0.36084) -- (0.68333,0.34641) -- (0.67500,0.36084) -- cycle;
    \fill[cv54_92_141] (0.46667,0.72169) -- (0.47500,0.70725) -- (0.45833,0.70725) -- cycle;
    \fill[cv54_92_141] (0.33333,0.46188) -- (0.32500,0.44745) -- (0.31667,0.46188) -- cycle;
    \fill[cv54_92_141] (0.27500,0.36084) -- (0.26667,0.34641) -- (0.25833,0.36084) -- cycle;
    \fill[cv54_92_141] (0.11667,0.11547) -- (0.12500,0.10104) -- (0.10833,0.10104) -- cycle;
    \fill[cv54_92_141] (0.48333,0.72169) -- (0.49167,0.70725) -- (0.47500,0.70725) -- cycle;
    \fill[cv54_92_141] (0.34167,0.44745) -- (0.33333,0.43301) -- (0.32500,0.44745) -- cycle;
    \fill[cv54_92_141] (0.12500,0.10104) -- (0.13333,0.08660) -- (0.11667,0.08660) -- cycle;
    \fill[cv54_92_141] (0.50000,0.72169) -- (0.50833,0.70725) -- (0.49167,0.70725) -- cycle;
    \fill[cv54_92_141] (0.35000,0.43301) -- (0.34167,0.41858) -- (0.33333,0.43301) -- cycle;
    \fill[cv54_92_141] (0.30833,0.36084) -- (0.30000,0.34641) -- (0.29167,0.36084) -- cycle;
    \fill[cv54_92_141] (0.13333,0.08660) -- (0.14167,0.07217) -- (0.12500,0.07217) -- cycle;
    \fill[cv54_92_141] (0.51667,0.72169) -- (0.52500,0.70725) -- (0.50833,0.70725) -- cycle;
    \fill[cv54_92_141] (0.35833,0.41858) -- (0.35000,0.40415) -- (0.34167,0.41858) -- cycle;
    \fill[cv54_92_141] (0.32500,0.36084) -- (0.31667,0.34641) -- (0.30833,0.36084) -- cycle;
    \fill[cv54_92_141] (0.14167,0.07217) -- (0.15000,0.05774) -- (0.13333,0.05774) -- cycle;
    \fill[cv54_92_141] (0.53333,0.72169) -- (0.54167,0.70725) -- (0.52500,0.70725) -- cycle;
    \fill[cv54_92_141] (0.36667,0.40415) -- (0.35833,0.38971) -- (0.35000,0.40415) -- cycle;
    \fill[cv54_92_141] (0.34167,0.36084) -- (0.33333,0.34641) -- (0.32500,0.36084) -- cycle;
    \fill[cv54_92_141] (0.15000,0.05774) -- (0.15833,0.04330) -- (0.14167,0.04330) -- cycle;
    \fill[cv54_92_141] (0.40833,0.36084) -- (0.40000,0.34641) -- (0.39167,0.36084) -- cycle;
    \fill[cv54_92_141] (0.39167,0.36084) -- (0.40000,0.34641) -- (0.38333,0.34641) -- cycle;
    \fill[cv54_92_141] (0.40000,0.34641) -- (0.39167,0.33198) -- (0.38333,0.34641) -- cycle;
    \fill[cv54_92_141] (0.42500,0.36084) -- (0.41667,0.34641) -- (0.40833,0.36084) -- cycle;
    \fill[cv54_92_141] (0.40833,0.33198) -- (0.40000,0.31754) -- (0.39167,0.33198) -- cycle;
    \fill[cv54_92_141] (0.44167,0.36084) -- (0.43333,0.34641) -- (0.42500,0.36084) -- cycle;
    \fill[cv54_92_141] (0.41667,0.31754) -- (0.40833,0.30311) -- (0.40000,0.31754) -- cycle;
    \fill[cv54_92_141] (0.45833,0.36084) -- (0.45000,0.34641) -- (0.44167,0.36084) -- cycle;
    \fill[cv54_92_141] (0.42500,0.30311) -- (0.41667,0.28868) -- (0.40833,0.30311) -- cycle;
    \fill[cv54_92_141] (0.47500,0.36084) -- (0.46667,0.34641) -- (0.45833,0.36084) -- cycle;
    \fill[cv54_92_141] (0.43333,0.28868) -- (0.42500,0.27424) -- (0.41667,0.28868) -- cycle;
    \fill[cv54_92_141] (0.54167,0.36084) -- (0.53333,0.34641) -- (0.52500,0.36084) -- cycle;
    \fill[cv54_92_141] (0.46667,0.23094) -- (0.45833,0.21651) -- (0.45000,0.23094) -- cycle;
    \fill[cv54_92_141] (0.47500,0.21651) -- (0.46667,0.20207) -- (0.45833,0.21651) -- cycle;
    \fill[cv54_92_141] (0.57500,0.36084) -- (0.56667,0.34641) -- (0.55833,0.36084) -- cycle;
    \fill[cv54_92_141] (0.48333,0.20207) -- (0.47500,0.18764) -- (0.46667,0.20207) -- cycle;
    \fill[cv54_92_141] (0.59167,0.36084) -- (0.58333,0.34641) -- (0.57500,0.36084) -- cycle;
    \fill[cv54_92_141] (0.49167,0.18764) -- (0.48333,0.17321) -- (0.47500,0.18764) -- cycle;
    \fill[cv54_92_141] (0.60833,0.36084) -- (0.60000,0.34641) -- (0.59167,0.36084) -- cycle;
    \fill[cv54_92_141] (0.50000,0.17321) -- (0.49167,0.15877) -- (0.48333,0.17321) -- cycle;
    \fill[cv54_92_141] (0.68333,0.46188) -- (0.67500,0.44745) -- (0.66667,0.46188) -- cycle;
    \fill[cv54_92_141] (0.67500,0.44745) -- (0.66667,0.43301) -- (0.65833,0.44745) -- cycle;
    \fill[cv54_92_141] (0.66667,0.43301) -- (0.65833,0.41858) -- (0.65000,0.43301) -- cycle;
    \fill[cv54_92_141] (0.65833,0.41858) -- (0.65000,0.40415) -- (0.64167,0.41858) -- cycle;
    \fill[cv54_92_141] (0.65000,0.40415) -- (0.64167,0.38971) -- (0.63333,0.40415) -- cycle;
    \fill[cv54_92_141] (0.60833,0.36084) -- (0.61667,0.34641) -- (0.60000,0.34641) -- cycle;
    \fill[cv54_92_141] (0.61667,0.34641) -- (0.60833,0.33198) -- (0.60000,0.34641) -- cycle;
    \fill[cv54_92_141] (0.60833,0.33198) -- (0.60000,0.31754) -- (0.59167,0.33198) -- cycle;
    \fill[cv54_92_141] (0.60000,0.31754) -- (0.59167,0.30311) -- (0.58333,0.31754) -- cycle;
    \fill[cv54_92_141] (0.59167,0.30311) -- (0.58333,0.28868) -- (0.57500,0.30311) -- cycle;
    \fill[cv54_92_141] (0.58333,0.28868) -- (0.57500,0.27424) -- (0.56667,0.28868) -- cycle;
    \fill[cv54_92_141] (0.55000,0.23094) -- (0.54167,0.21651) -- (0.53333,0.23094) -- cycle;
    \fill[cv54_92_141] (0.54167,0.21651) -- (0.53333,0.20207) -- (0.52500,0.21651) -- cycle;
    \fill[cv54_92_141] (0.53333,0.20207) -- (0.52500,0.18764) -- (0.51667,0.20207) -- cycle;
    \fill[cv54_92_141] (0.52500,0.18764) -- (0.51667,0.17321) -- (0.50833,0.18764) -- cycle;
    \fill[cv54_92_141] (0.51667,0.17321) -- (0.50833,0.15877) -- (0.50000,0.17321) -- cycle;
    \fill[cv54_92_141] (0.50000,0.17321) -- (0.50833,0.15877) -- (0.49167,0.15877) -- cycle;
    \fill[cv54_92_141] (0.48333,0.11547) -- (0.47500,0.10104) -- (0.46667,0.11547) -- cycle;
    \fill[cv54_92_141] (0.47500,0.10104) -- (0.46667,0.08660) -- (0.45833,0.10104) -- cycle;
    \fill[cv54_92_141] (0.46667,0.08660) -- (0.45833,0.07217) -- (0.45000,0.08660) -- cycle;
    \fill[cv54_92_141] (0.45833,0.07217) -- (0.45000,0.05774) -- (0.44167,0.07217) -- cycle;
    \fill[cv54_92_141] (0.45000,0.05774) -- (0.44167,0.04330) -- (0.43333,0.05774) -- cycle;
    \fill[cv54_92_141] (0.67500,0.36084) -- (0.66667,0.34641) -- (0.65833,0.36084) -- cycle;
    \fill[cv54_92_141] (0.53333,0.11547) -- (0.52500,0.10104) -- (0.51667,0.11547) -- cycle;
    \fill[cv54_92_141] (0.54167,0.10104) -- (0.53333,0.08660) -- (0.52500,0.10104) -- cycle;
    \fill[cv54_92_141] (0.70833,0.36084) -- (0.70000,0.34641) -- (0.69167,0.36084) -- cycle;
    \fill[cv54_92_141] (0.55000,0.08660) -- (0.54167,0.07217) -- (0.53333,0.08660) -- cycle;
    \fill[cv54_92_141] (0.72500,0.36084) -- (0.71667,0.34641) -- (0.70833,0.36084) -- cycle;
    \fill[cv54_92_141] (0.55833,0.07217) -- (0.55000,0.05774) -- (0.54167,0.07217) -- cycle;
    \fill[cv54_92_141] (0.74167,0.36084) -- (0.73333,0.34641) -- (0.72500,0.36084) -- cycle;
    \fill[cv54_92_141] (0.56667,0.05774) -- (0.55833,0.04330) -- (0.55000,0.05774) -- cycle;
    \fill[cv54_92_141] (0.88333,0.11547) -- (0.89167,0.10104) -- (0.87500,0.10104) -- cycle;
    \fill[cv54_92_141] (0.87500,0.10104) -- (0.88333,0.08660) -- (0.86667,0.08660) -- cycle;
    \fill[cv54_92_141] (0.86667,0.08660) -- (0.87500,0.07217) -- (0.85833,0.07217) -- cycle;
    \fill[cv54_92_141] (0.85833,0.07217) -- (0.86667,0.05774) -- (0.85000,0.05774) -- cycle;
    \fill[cv54_92_141] (0.85000,0.05774) -- (0.85833,0.04330) -- (0.84167,0.04330) -- cycle;
    \fill[cv54_92_141] (0.55833,0.36084) -- (0.55000,0.34641) -- (0.54167,0.36084) -- cycle;
    \fill[cv53_94_141] (0.39167,0.59178) -- (0.40000,0.57735) -- (0.38333,0.57735) -- cycle;
    \fill[cv53_94_141] (0.19167,0.24537) -- (0.20000,0.23094) -- (0.18333,0.23094) -- cycle;
    \fill[cv53_94_141] (0.60833,0.59178) -- (0.61667,0.57735) -- (0.60000,0.57735) -- cycle;
    \fill[cv53_94_141] (0.30000,0.05774) -- (0.30833,0.04330) -- (0.29167,0.04330) -- cycle;
    \fill[cv53_94_141] (0.80833,0.24537) -- (0.81667,0.23094) -- (0.80000,0.23094) -- cycle;
    \fill[cv53_94_141] (0.70000,0.05774) -- (0.70833,0.04330) -- (0.69167,0.04330) -- cycle;
    \fill[cv53_95_141] (0.67500,0.24537) -- (0.68333,0.23094) -- (0.66667,0.23094) -- cycle;
    \fill[cv53_95_141] (0.45833,0.47631) -- (0.46667,0.46188) -- (0.45000,0.46188) -- cycle;
    \fill[cv53_95_141] (0.32500,0.24537) -- (0.33333,0.23094) -- (0.31667,0.23094) -- cycle;
    \fill[cv53_95_141] (0.54167,0.47631) -- (0.55000,0.46188) -- (0.53333,0.46188) -- cycle;
    \fill[cv53_95_141] (0.36667,0.17321) -- (0.37500,0.15877) -- (0.35833,0.15877) -- cycle;
    \fill[cv53_95_141] (0.63333,0.17321) -- (0.64167,0.15877) -- (0.62500,0.15877) -- cycle;
    \fill[cv52_97_141] (0.40000,0.60622) -- (0.40833,0.59178) -- (0.39167,0.59178) -- cycle;
    \fill[cv52_97_141] (0.41667,0.60622) -- (0.42500,0.59178) -- (0.40833,0.59178) -- cycle;
    \fill[cv52_97_141] (0.43333,0.60622) -- (0.44167,0.59178) -- (0.42500,0.59178) -- cycle;
    \fill[cv52_97_141] (0.45000,0.60622) -- (0.45833,0.59178) -- (0.44167,0.59178) -- cycle;
    \fill[cv52_97_141] (0.46667,0.60622) -- (0.47500,0.59178) -- (0.45833,0.59178) -- cycle;
    \fill[cv52_97_141] (0.53333,0.60622) -- (0.54167,0.59178) -- (0.52500,0.59178) -- cycle;
    \fill[cv52_97_141] (0.56667,0.60622) -- (0.57500,0.59178) -- (0.55833,0.59178) -- cycle;
    \fill[cv52_97_141] (0.58333,0.60622) -- (0.59167,0.59178) -- (0.57500,0.59178) -- cycle;
    \fill[cv52_97_141] (0.60000,0.60622) -- (0.60833,0.59178) -- (0.59167,0.59178) -- cycle;
    \fill[cv52_97_141] (0.81667,0.23094) -- (0.82500,0.21651) -- (0.80833,0.21651) -- cycle;
    \fill[cv52_97_141] (0.80833,0.21651) -- (0.81667,0.20207) -- (0.80000,0.20207) -- cycle;
    \fill[cv52_97_141] (0.80000,0.20207) -- (0.80833,0.18764) -- (0.79167,0.18764) -- cycle;
    \fill[cv52_97_141] (0.79167,0.18764) -- (0.80000,0.17321) -- (0.78333,0.17321) -- cycle;
    \fill[cv52_97_141] (0.78333,0.17321) -- (0.79167,0.15877) -- (0.77500,0.15877) -- cycle;
    \fill[cv52_97_141] (0.75000,0.11547) -- (0.75833,0.10104) -- (0.74167,0.10104) -- cycle;
    \fill[cv52_97_141] (0.74167,0.10104) -- (0.75000,0.08660) -- (0.73333,0.08660) -- cycle;
    \fill[cv52_97_141] (0.73333,0.08660) -- (0.74167,0.07217) -- (0.72500,0.07217) -- cycle;
    \fill[cv52_97_141] (0.72500,0.07217) -- (0.73333,0.05774) -- (0.71667,0.05774) -- cycle;
    \fill[cv52_97_141] (0.71667,0.05774) -- (0.72500,0.04330) -- (0.70833,0.04330) -- cycle;
    \fill[cv52_97_141] (0.18333,0.23094) -- (0.19167,0.21651) -- (0.17500,0.21651) -- cycle;
    \fill[cv52_97_141] (0.19167,0.21651) -- (0.20000,0.20207) -- (0.18333,0.20207) -- cycle;
    \fill[cv52_97_141] (0.20000,0.20207) -- (0.20833,0.18764) -- (0.19167,0.18764) -- cycle;
    \fill[cv52_97_141] (0.20833,0.18764) -- (0.21667,0.17321) -- (0.20000,0.17321) -- cycle;
    \fill[cv52_97_141] (0.49167,0.64952) -- (0.50000,0.63509) -- (0.48333,0.63509) -- cycle;
    \fill[cv52_97_141] (0.21667,0.17321) -- (0.22500,0.15877) -- (0.20833,0.15877) -- cycle;
    \fill[cv52_97_141] (0.50833,0.64952) -- (0.51667,0.63509) -- (0.50000,0.63509) -- cycle;
    \fill[cv52_97_141] (0.25000,0.11547) -- (0.25833,0.10104) -- (0.24167,0.10104) -- cycle;
    \fill[cv52_97_141] (0.55000,0.60622) -- (0.55833,0.59178) -- (0.54167,0.59178) -- cycle;
    \fill[cv52_97_141] (0.25833,0.10104) -- (0.26667,0.08660) -- (0.25000,0.08660) -- cycle;
    \fill[cv52_97_141] (0.26667,0.08660) -- (0.27500,0.07217) -- (0.25833,0.07217) -- cycle;
    \fill[cv52_97_141] (0.27500,0.07217) -- (0.28333,0.05774) -- (0.26667,0.05774) -- cycle;
    \fill[cv52_97_141] (0.28333,0.05774) -- (0.29167,0.04330) -- (0.27500,0.04330) -- cycle;
    \fill[cv52_97_141] (0.19167,0.12990) -- (0.20000,0.11547) -- (0.18333,0.11547) -- cycle;
    \fill[cv52_97_141] (0.20000,0.11547) -- (0.20833,0.10104) -- (0.19167,0.10104) -- cycle;
    \fill[cv52_97_141] (0.80833,0.12990) -- (0.81667,0.11547) -- (0.80000,0.11547) -- cycle;
    \fill[cv52_97_141] (0.80000,0.11547) -- (0.80833,0.10104) -- (0.79167,0.10104) -- cycle;
    \fill[cv51_98_141] (0.46667,0.72169) -- (0.45833,0.70725) -- (0.45000,0.72169) -- cycle;
    \fill[cv51_98_141] (0.48333,0.72169) -- (0.47500,0.70725) -- (0.46667,0.72169) -- cycle;
    \fill[cv51_98_141] (0.50000,0.72169) -- (0.49167,0.70725) -- (0.48333,0.72169) -- cycle;
    \fill[cv51_98_141] (0.51667,0.72169) -- (0.50833,0.70725) -- (0.50000,0.72169) -- cycle;
    \fill[cv51_98_141] (0.53333,0.72169) -- (0.52500,0.70725) -- (0.51667,0.72169) -- cycle;
    \fill[cv51_98_141] (0.55000,0.72169) -- (0.54167,0.70725) -- (0.53333,0.72169) -- cycle;
    \fill[cv51_98_141] (0.54167,0.24537) -- (0.55000,0.23094) -- (0.53333,0.23094) -- cycle;
    \fill[cv51_98_141] (0.90000,0.11547) -- (0.89167,0.10104) -- (0.88333,0.11547) -- cycle;
    \fill[cv51_98_141] (0.89167,0.10104) -- (0.88333,0.08660) -- (0.87500,0.10104) -- cycle;
    \fill[cv51_98_141] (0.88333,0.08660) -- (0.87500,0.07217) -- (0.86667,0.08660) -- cycle;
    \fill[cv51_98_141] (0.87500,0.07217) -- (0.86667,0.05774) -- (0.85833,0.07217) -- cycle;
    \fill[cv51_98_141] (0.86667,0.05774) -- (0.85833,0.04330) -- (0.85000,0.05774) -- cycle;
    \fill[cv51_98_141] (0.85833,0.04330) -- (0.85000,0.02887) -- (0.84167,0.04330) -- cycle;
    \fill[cv51_98_141] (0.11667,0.11547) -- (0.10833,0.10104) -- (0.10000,0.11547) -- cycle;
    \fill[cv51_98_141] (0.12500,0.10104) -- (0.11667,0.08660) -- (0.10833,0.10104) -- cycle;
    \fill[cv51_98_141] (0.13333,0.08660) -- (0.12500,0.07217) -- (0.11667,0.08660) -- cycle;
    \fill[cv51_98_141] (0.14167,0.07217) -- (0.13333,0.05774) -- (0.12500,0.07217) -- cycle;
    \fill[cv51_98_141] (0.15000,0.05774) -- (0.14167,0.04330) -- (0.13333,0.05774) -- cycle;
    \fill[cv51_98_141] (0.15833,0.04330) -- (0.15000,0.02887) -- (0.14167,0.04330) -- cycle;
    \fill[cv51_98_141] (0.47500,0.36084) -- (0.48333,0.34641) -- (0.46667,0.34641) -- cycle;
    \fill[cv51_98_141] (0.43333,0.28868) -- (0.44167,0.27424) -- (0.42500,0.27424) -- cycle;
    \fill[cv51_98_141] (0.52500,0.36084) -- (0.53333,0.34641) -- (0.51667,0.34641) -- cycle;
    \fill[cv51_98_141] (0.45833,0.24537) -- (0.46667,0.23094) -- (0.45000,0.23094) -- cycle;
    \fill[cv51_98_141] (0.56667,0.28868) -- (0.57500,0.27424) -- (0.55833,0.27424) -- cycle;
    \fill[cv50_101_142] (0.32500,0.47631) -- (0.31667,0.46188) -- (0.30833,0.47631) -- cycle;
    \fill[cv50_101_142] (0.25833,0.36084) -- (0.25000,0.34641) -- (0.24167,0.36084) -- cycle;
    \fill[cv50_101_142] (0.69167,0.47631) -- (0.68333,0.46188) -- (0.67500,0.47631) -- cycle;
    \fill[cv50_101_142] (0.44167,0.04330) -- (0.43333,0.02887) -- (0.42500,0.04330) -- cycle;
    \fill[cv50_101_142] (0.75833,0.36084) -- (0.75000,0.34641) -- (0.74167,0.36084) -- cycle;
    \fill[cv50_101_142] (0.57500,0.04330) -- (0.56667,0.02887) -- (0.55833,0.04330) -- cycle;
    \fill[cv49_104_142] (0.15833,0.12990) -- (0.16667,0.11547) -- (0.15000,0.11547) -- cycle;
    \fill[cv49_104_142] (0.30833,0.12990) -- (0.31667,0.11547) -- (0.30000,0.11547) -- cycle;
    \fill[cv49_104_142] (0.54167,0.12990) -- (0.55000,0.11547) -- (0.53333,0.11547) -- cycle;
    \fill[cv49_104_142] (0.40000,0.60622) -- (0.39167,0.59178) -- (0.38333,0.60622) -- cycle;
    \fill[cv49_104_142] (0.18333,0.23094) -- (0.17500,0.21651) -- (0.16667,0.23094) -- cycle;
    \fill[cv49_104_142] (0.41667,0.60622) -- (0.40833,0.59178) -- (0.40000,0.60622) -- cycle;
    \fill[cv49_104_142] (0.33333,0.49075) -- (0.34167,0.47631) -- (0.32500,0.47631) -- cycle;
    \fill[cv49_104_142] (0.19167,0.21651) -- (0.18333,0.20207) -- (0.17500,0.21651) -- cycle;
    \fill[cv49_104_142] (0.46667,0.69282) -- (0.47500,0.67839) -- (0.45833,0.67839) -- cycle;
    \fill[cv49_104_142] (0.43333,0.60622) -- (0.42500,0.59178) -- (0.41667,0.60622) -- cycle;
    \fill[cv49_104_142] (0.22500,0.24537) -- (0.21667,0.23094) -- (0.20833,0.24537) -- cycle;
    \fill[cv49_104_142] (0.20000,0.20207) -- (0.19167,0.18764) -- (0.18333,0.20207) -- cycle;
    \fill[cv49_104_142] (0.14167,0.12990) -- (0.15000,0.11547) -- (0.13333,0.11547) -- cycle;
    \fill[cv49_104_142] (0.47500,0.67839) -- (0.48333,0.66395) -- (0.46667,0.66395) -- cycle;
    \fill[cv49_104_142] (0.45000,0.60622) -- (0.44167,0.59178) -- (0.43333,0.60622) -- cycle;
    \fill[cv49_104_142] (0.20833,0.18764) -- (0.20000,0.17321) -- (0.19167,0.18764) -- cycle;
    \fill[cv49_104_142] (0.48333,0.66395) -- (0.49167,0.64952) -- (0.47500,0.64952) -- cycle;
    \fill[cv49_104_142] (0.46667,0.60622) -- (0.45833,0.59178) -- (0.45000,0.60622) -- cycle;
    \fill[cv49_104_142] (0.25833,0.24537) -- (0.25000,0.23094) -- (0.24167,0.24537) -- cycle;
    \fill[cv49_104_142] (0.21667,0.17321) -- (0.20833,0.15877) -- (0.20000,0.17321) -- cycle;
    \fill[cv49_104_142] (0.17500,0.12990) -- (0.18333,0.11547) -- (0.16667,0.11547) -- cycle;
    \fill[cv49_104_142] (0.48333,0.60622) -- (0.47500,0.59178) -- (0.46667,0.60622) -- cycle;
    \fill[cv49_104_142] (0.22500,0.15877) -- (0.21667,0.14434) -- (0.20833,0.15877) -- cycle;
    \fill[cv49_104_142] (0.53333,0.69282) -- (0.54167,0.67839) -- (0.52500,0.67839) -- cycle;
    \fill[cv49_104_142] (0.52500,0.67839) -- (0.53333,0.66395) -- (0.51667,0.66395) -- cycle;
    \fill[cv49_104_142] (0.51667,0.66395) -- (0.52500,0.64952) -- (0.50833,0.64952) -- cycle;
    \fill[cv49_104_142] (0.46667,0.57735) -- (0.47500,0.56292) -- (0.45833,0.56292) -- cycle;
    \fill[cv49_104_142] (0.45833,0.56292) -- (0.46667,0.54848) -- (0.45000,0.54848) -- cycle;
    \fill[cv49_104_142] (0.45000,0.54848) -- (0.45833,0.53405) -- (0.44167,0.53405) -- cycle;
    \fill[cv49_104_142] (0.44167,0.53405) -- (0.45000,0.51962) -- (0.43333,0.51962) -- cycle;
    \fill[cv49_104_142] (0.40000,0.46188) -- (0.40833,0.44745) -- (0.39167,0.44745) -- cycle;
    \fill[cv49_104_142] (0.39167,0.44745) -- (0.40000,0.43301) -- (0.38333,0.43301) -- cycle;
    \fill[cv49_104_142] (0.38333,0.43301) -- (0.39167,0.41858) -- (0.37500,0.41858) -- cycle;
    \fill[cv49_104_142] (0.37500,0.41858) -- (0.38333,0.40415) -- (0.36667,0.40415) -- cycle;
    \fill[cv49_104_142] (0.33333,0.34641) -- (0.34167,0.33198) -- (0.32500,0.33198) -- cycle;
    \fill[cv49_104_142] (0.32500,0.33198) -- (0.33333,0.31754) -- (0.31667,0.31754) -- cycle;
    \fill[cv49_104_142] (0.31667,0.31754) -- (0.32500,0.30311) -- (0.30833,0.30311) -- cycle;
    \fill[cv49_104_142] (0.30833,0.30311) -- (0.31667,0.28868) -- (0.30000,0.28868) -- cycle;
    \fill[cv49_104_142] (0.26667,0.23094) -- (0.27500,0.21651) -- (0.25833,0.21651) -- cycle;
    \fill[cv49_104_142] (0.25833,0.21651) -- (0.26667,0.20207) -- (0.25000,0.20207) -- cycle;
    \fill[cv49_104_142] (0.25000,0.20207) -- (0.25833,0.18764) -- (0.24167,0.18764) -- cycle;
    \fill[cv49_104_142] (0.24167,0.18764) -- (0.25000,0.17321) -- (0.23333,0.17321) -- cycle;
    \fill[cv49_104_142] (0.19167,0.10104) -- (0.20000,0.08660) -- (0.18333,0.08660) -- cycle;
    \fill[cv49_104_142] (0.18333,0.08660) -- (0.19167,0.07217) -- (0.17500,0.07217) -- cycle;
    \fill[cv49_104_142] (0.17500,0.07217) -- (0.18333,0.05774) -- (0.16667,0.05774) -- cycle;
    \fill[cv49_104_142] (0.53333,0.60622) -- (0.52500,0.59178) -- (0.51667,0.60622) -- cycle;
    \fill[cv49_104_142] (0.25000,0.11547) -- (0.24167,0.10104) -- (0.23333,0.11547) -- cycle;
    \fill[cv49_104_142] (0.55000,0.60622) -- (0.54167,0.59178) -- (0.53333,0.60622) -- cycle;
    \fill[cv49_104_142] (0.25833,0.10104) -- (0.25000,0.08660) -- (0.24167,0.10104) -- cycle;
    \fill[cv49_104_142] (0.56667,0.60622) -- (0.55833,0.59178) -- (0.55000,0.60622) -- cycle;
    \fill[cv49_104_142] (0.35833,0.24537) -- (0.35000,0.23094) -- (0.34167,0.24537) -- cycle;
    \fill[cv49_104_142] (0.26667,0.08660) -- (0.25833,0.07217) -- (0.25000,0.08660) -- cycle;
    \fill[cv49_104_142] (0.58333,0.60622) -- (0.57500,0.59178) -- (0.56667,0.60622) -- cycle;
    \fill[cv49_104_142] (0.54167,0.56292) -- (0.55000,0.54848) -- (0.53333,0.54848) -- cycle;
    \fill[cv49_104_142] (0.37500,0.24537) -- (0.36667,0.23094) -- (0.35833,0.24537) -- cycle;
    \fill[cv49_104_142] (0.29167,0.12990) -- (0.30000,0.11547) -- (0.28333,0.11547) -- cycle;
    \fill[cv49_104_142] (0.27500,0.07217) -- (0.26667,0.05774) -- (0.25833,0.07217) -- cycle;
    \fill[cv49_104_142] (0.60000,0.60622) -- (0.59167,0.59178) -- (0.58333,0.60622) -- cycle;
    \fill[cv49_104_142] (0.55000,0.54848) -- (0.55833,0.53405) -- (0.54167,0.53405) -- cycle;
    \fill[cv49_104_142] (0.51667,0.49075) -- (0.52500,0.47631) -- (0.50833,0.47631) -- cycle;
    \fill[cv49_104_142] (0.39167,0.24537) -- (0.38333,0.23094) -- (0.37500,0.24537) -- cycle;
    \fill[cv49_104_142] (0.28333,0.05774) -- (0.27500,0.04330) -- (0.26667,0.05774) -- cycle;
    \fill[cv49_104_142] (0.61667,0.60622) -- (0.60833,0.59178) -- (0.60000,0.60622) -- cycle;
    \fill[cv49_104_142] (0.55833,0.53405) -- (0.56667,0.51962) -- (0.55000,0.51962) -- cycle;
    \fill[cv49_104_142] (0.29167,0.04330) -- (0.28333,0.02887) -- (0.27500,0.04330) -- cycle;
    \fill[cv49_104_142] (0.60833,0.56292) -- (0.60000,0.54848) -- (0.59167,0.56292) -- cycle;
    \fill[cv49_104_142] (0.60000,0.54848) -- (0.59167,0.53405) -- (0.58333,0.54848) -- cycle;
    \fill[cv49_104_142] (0.59167,0.53405) -- (0.58333,0.51962) -- (0.57500,0.53405) -- cycle;
    \fill[cv49_104_142] (0.58333,0.51962) -- (0.57500,0.50518) -- (0.56667,0.51962) -- cycle;
    \fill[cv49_104_142] (0.54167,0.44745) -- (0.53333,0.43301) -- (0.52500,0.44745) -- cycle;
    \fill[cv49_104_142] (0.53333,0.43301) -- (0.52500,0.41858) -- (0.51667,0.43301) -- cycle;
    \fill[cv49_104_142] (0.52500,0.41858) -- (0.51667,0.40415) -- (0.50833,0.41858) -- cycle;
    \fill[cv49_104_142] (0.51667,0.40415) -- (0.50833,0.38971) -- (0.50000,0.40415) -- cycle;
    \fill[cv49_104_142] (0.47500,0.33198) -- (0.46667,0.31754) -- (0.45833,0.33198) -- cycle;
    \fill[cv49_104_142] (0.46667,0.31754) -- (0.45833,0.30311) -- (0.45000,0.31754) -- cycle;
    \fill[cv49_104_142] (0.45833,0.30311) -- (0.45000,0.28868) -- (0.44167,0.30311) -- cycle;
    \fill[cv49_104_142] (0.45000,0.28868) -- (0.44167,0.27424) -- (0.43333,0.28868) -- cycle;
    \fill[cv49_104_142] (0.40833,0.21651) -- (0.40000,0.20207) -- (0.39167,0.21651) -- cycle;
    \fill[cv49_104_142] (0.40000,0.20207) -- (0.39167,0.18764) -- (0.38333,0.20207) -- cycle;
    \fill[cv49_104_142] (0.39167,0.18764) -- (0.38333,0.17321) -- (0.37500,0.18764) -- cycle;
    \fill[cv49_104_142] (0.38333,0.17321) -- (0.37500,0.15877) -- (0.36667,0.17321) -- cycle;
    \fill[cv49_104_142] (0.34167,0.10104) -- (0.33333,0.08660) -- (0.32500,0.10104) -- cycle;
    \fill[cv49_104_142] (0.33333,0.08660) -- (0.32500,0.07217) -- (0.31667,0.08660) -- cycle;
    \fill[cv49_104_142] (0.32500,0.07217) -- (0.31667,0.05774) -- (0.30833,0.07217) -- cycle;
    \fill[cv49_104_142] (0.31667,0.05774) -- (0.30833,0.04330) -- (0.30000,0.05774) -- cycle;
    \fill[cv49_104_142] (0.60833,0.44745) -- (0.61667,0.43301) -- (0.60000,0.43301) -- cycle;
    \fill[cv49_104_142] (0.42500,0.12990) -- (0.43333,0.11547) -- (0.41667,0.11547) -- cycle;
    \fill[cv49_104_142] (0.65000,0.49075) -- (0.65833,0.47631) -- (0.64167,0.47631) -- cycle;
    \fill[cv49_104_142] (0.61667,0.43301) -- (0.62500,0.41858) -- (0.60833,0.41858) -- cycle;
    \fill[cv49_104_142] (0.44167,0.12990) -- (0.45000,0.11547) -- (0.43333,0.11547) -- cycle;
    \fill[cv49_104_142] (0.62500,0.41858) -- (0.63333,0.40415) -- (0.61667,0.40415) -- cycle;
    \fill[cv49_104_142] (0.62500,0.36084) -- (0.61667,0.34641) -- (0.60833,0.36084) -- cycle;
    \fill[cv49_104_142] (0.66667,0.34641) -- (0.67500,0.33198) -- (0.65833,0.33198) -- cycle;
    \fill[cv49_104_142] (0.62500,0.24537) -- (0.61667,0.23094) -- (0.60833,0.24537) -- cycle;
    \fill[cv49_104_142] (0.67500,0.33198) -- (0.68333,0.31754) -- (0.66667,0.31754) -- cycle;
    \fill[cv49_104_142] (0.64167,0.24537) -- (0.63333,0.23094) -- (0.62500,0.24537) -- cycle;
    \fill[cv49_104_142] (0.55833,0.12990) -- (0.56667,0.11547) -- (0.55000,0.11547) -- cycle;
    \fill[cv49_104_142] (0.68333,0.31754) -- (0.69167,0.30311) -- (0.67500,0.30311) -- cycle;
    \fill[cv49_104_142] (0.65833,0.24537) -- (0.65000,0.23094) -- (0.64167,0.24537) -- cycle;
    \fill[cv49_104_142] (0.69167,0.30311) -- (0.70000,0.28868) -- (0.68333,0.28868) -- cycle;
    \fill[cv49_104_142] (0.67500,0.24537) -- (0.66667,0.23094) -- (0.65833,0.24537) -- cycle;
    \fill[cv49_104_142] (0.59167,0.12990) -- (0.60000,0.11547) -- (0.58333,0.11547) -- cycle;
    \fill[cv49_104_142] (0.75833,0.24537) -- (0.75000,0.23094) -- (0.74167,0.24537) -- cycle;
    \fill[cv49_104_142] (0.74167,0.21651) -- (0.75000,0.20207) -- (0.73333,0.20207) -- cycle;
    \fill[cv49_104_142] (0.69167,0.12990) -- (0.70000,0.11547) -- (0.68333,0.11547) -- cycle;
    \fill[cv49_104_142] (0.75000,0.20207) -- (0.75833,0.18764) -- (0.74167,0.18764) -- cycle;
    \fill[cv49_104_142] (0.75833,0.18764) -- (0.76667,0.17321) -- (0.75000,0.17321) -- cycle;
    \fill[cv49_104_142] (0.72500,0.12990) -- (0.73333,0.11547) -- (0.71667,0.11547) -- cycle;
    \fill[cv49_104_142] (0.83333,0.23094) -- (0.82500,0.21651) -- (0.81667,0.23094) -- cycle;
    \fill[cv49_104_142] (0.82500,0.21651) -- (0.81667,0.20207) -- (0.80833,0.21651) -- cycle;
    \fill[cv49_104_142] (0.81667,0.20207) -- (0.80833,0.18764) -- (0.80000,0.20207) -- cycle;
    \fill[cv49_104_142] (0.80833,0.18764) -- (0.80000,0.17321) -- (0.79167,0.18764) -- cycle;
    \fill[cv49_104_142] (0.80000,0.17321) -- (0.79167,0.15877) -- (0.78333,0.17321) -- cycle;
    \fill[cv49_104_142] (0.79167,0.15877) -- (0.78333,0.14434) -- (0.77500,0.15877) -- cycle;
    \fill[cv49_104_142] (0.76667,0.11547) -- (0.75833,0.10104) -- (0.75000,0.11547) -- cycle;
    \fill[cv49_104_142] (0.75833,0.10104) -- (0.75000,0.08660) -- (0.74167,0.10104) -- cycle;
    \fill[cv49_104_142] (0.75000,0.08660) -- (0.74167,0.07217) -- (0.73333,0.08660) -- cycle;
    \fill[cv49_104_142] (0.74167,0.07217) -- (0.73333,0.05774) -- (0.72500,0.07217) -- cycle;
    \fill[cv49_104_142] (0.73333,0.05774) -- (0.72500,0.04330) -- (0.71667,0.05774) -- cycle;
    \fill[cv49_104_142] (0.72500,0.04330) -- (0.71667,0.02887) -- (0.70833,0.04330) -- cycle;
    \fill[cv49_104_142] (0.82500,0.12990) -- (0.83333,0.11547) -- (0.81667,0.11547) -- cycle;
    \fill[cv49_104_142] (0.80833,0.10104) -- (0.81667,0.08660) -- (0.80000,0.08660) -- cycle;
    \fill[cv49_104_142] (0.84167,0.12990) -- (0.85000,0.11547) -- (0.83333,0.11547) -- cycle;
    \fill[cv49_104_142] (0.81667,0.08660) -- (0.82500,0.07217) -- (0.80833,0.07217) -- cycle;
    \fill[cv49_104_142] (0.82500,0.07217) -- (0.83333,0.05774) -- (0.81667,0.05774) -- cycle;
    \fill[cv49_104_142] (0.40000,0.57735) -- (0.39167,0.56292) -- (0.38333,0.57735) -- cycle;
    \fill[cv49_104_142] (0.25000,0.34641) -- (0.25833,0.33198) -- (0.24167,0.33198) -- cycle;
    \fill[cv49_104_142] (0.20833,0.24537) -- (0.20000,0.23094) -- (0.19167,0.24537) -- cycle;
    \fill[cv49_104_142] (0.40833,0.56292) -- (0.40000,0.54848) -- (0.39167,0.56292) -- cycle;
    \fill[cv49_104_142] (0.35000,0.49075) -- (0.35833,0.47631) -- (0.34167,0.47631) -- cycle;
    \fill[cv49_104_142] (0.25833,0.33198) -- (0.26667,0.31754) -- (0.25000,0.31754) -- cycle;
    \fill[cv49_104_142] (0.41667,0.54848) -- (0.40833,0.53405) -- (0.40000,0.54848) -- cycle;
    \fill[cv49_104_142] (0.36667,0.49075) -- (0.37500,0.47631) -- (0.35833,0.47631) -- cycle;
    \fill[cv49_104_142] (0.26667,0.31754) -- (0.27500,0.30311) -- (0.25833,0.30311) -- cycle;
    \fill[cv49_104_142] (0.24167,0.24537) -- (0.23333,0.23094) -- (0.22500,0.24537) -- cycle;
    \fill[cv49_104_142] (0.42500,0.53405) -- (0.41667,0.51962) -- (0.40833,0.53405) -- cycle;
    \fill[cv49_104_142] (0.38333,0.49075) -- (0.39167,0.47631) -- (0.37500,0.47631) -- cycle;
    \fill[cv49_104_142] (0.27500,0.30311) -- (0.28333,0.28868) -- (0.26667,0.28868) -- cycle;
    \fill[cv49_104_142] (0.43333,0.51962) -- (0.42500,0.50518) -- (0.41667,0.51962) -- cycle;
    \fill[cv49_104_142] (0.40000,0.49075) -- (0.40833,0.47631) -- (0.39167,0.47631) -- cycle;
    \fill[cv49_104_142] (0.28333,0.28868) -- (0.29167,0.27424) -- (0.27500,0.27424) -- cycle;
    \fill[cv49_104_142] (0.27500,0.24537) -- (0.26667,0.23094) -- (0.25833,0.24537) -- cycle;
    \fill[cv49_104_142] (0.39167,0.36084) -- (0.38333,0.34641) -- (0.37500,0.36084) -- cycle;
    \fill[cv49_104_142] (0.46667,0.49075) -- (0.47500,0.47631) -- (0.45833,0.47631) -- cycle;
    \fill[cv49_104_142] (0.46667,0.46188) -- (0.45833,0.44745) -- (0.45000,0.46188) -- cycle;
    \fill[cv49_104_142] (0.34167,0.24537) -- (0.33333,0.23094) -- (0.32500,0.24537) -- cycle;
    \fill[cv49_104_142] (0.31667,0.23094) -- (0.32500,0.21651) -- (0.30833,0.21651) -- cycle;
    \fill[cv49_104_142] (0.48333,0.49075) -- (0.49167,0.47631) -- (0.47500,0.47631) -- cycle;
    \fill[cv49_104_142] (0.47500,0.44745) -- (0.46667,0.43301) -- (0.45833,0.44745) -- cycle;
    \fill[cv49_104_142] (0.32500,0.21651) -- (0.33333,0.20207) -- (0.31667,0.20207) -- cycle;
    \fill[cv49_104_142] (0.50000,0.49075) -- (0.50833,0.47631) -- (0.49167,0.47631) -- cycle;
    \fill[cv49_104_142] (0.48333,0.43301) -- (0.47500,0.41858) -- (0.46667,0.43301) -- cycle;
    \fill[cv49_104_142] (0.33333,0.20207) -- (0.34167,0.18764) -- (0.32500,0.18764) -- cycle;
    \fill[cv49_104_142] (0.49167,0.41858) -- (0.48333,0.40415) -- (0.47500,0.41858) -- cycle;
    \fill[cv49_104_142] (0.34167,0.18764) -- (0.35000,0.17321) -- (0.33333,0.17321) -- cycle;
    \fill[cv49_104_142] (0.53333,0.49075) -- (0.54167,0.47631) -- (0.52500,0.47631) -- cycle;
    \fill[cv49_104_142] (0.50000,0.40415) -- (0.49167,0.38971) -- (0.48333,0.40415) -- cycle;
    \fill[cv49_104_142] (0.40833,0.24537) -- (0.40000,0.23094) -- (0.39167,0.24537) -- cycle;
    \fill[cv49_104_142] (0.35000,0.17321) -- (0.35833,0.15877) -- (0.34167,0.15877) -- cycle;
    \fill[cv49_104_142] (0.61667,0.57735) -- (0.60833,0.56292) -- (0.60000,0.57735) -- cycle;
    \fill[cv49_104_142] (0.55000,0.46188) -- (0.54167,0.44745) -- (0.53333,0.46188) -- cycle;
    \fill[cv49_104_142] (0.50000,0.40415) -- (0.50833,0.38971) -- (0.49167,0.38971) -- cycle;
    \fill[cv49_104_142] (0.48333,0.34641) -- (0.47500,0.33198) -- (0.46667,0.34641) -- cycle;
    \fill[cv49_104_142] (0.40833,0.24537) -- (0.41667,0.23094) -- (0.40000,0.23094) -- cycle;
    \fill[cv49_104_142] (0.41667,0.23094) -- (0.40833,0.21651) -- (0.40000,0.23094) -- cycle;
    \fill[cv49_104_142] (0.60000,0.49075) -- (0.60833,0.47631) -- (0.59167,0.47631) -- cycle;
    \fill[cv49_104_142] (0.53333,0.34641) -- (0.52500,0.33198) -- (0.51667,0.34641) -- cycle;
    \fill[cv49_104_142] (0.47500,0.24537) -- (0.46667,0.23094) -- (0.45833,0.24537) -- cycle;
    \fill[cv49_104_142] (0.38333,0.11547) -- (0.39167,0.10104) -- (0.37500,0.10104) -- cycle;
    \fill[cv49_104_142] (0.61667,0.49075) -- (0.62500,0.47631) -- (0.60833,0.47631) -- cycle;
    \fill[cv49_104_142] (0.54167,0.33198) -- (0.53333,0.31754) -- (0.52500,0.33198) -- cycle;
    \fill[cv49_104_142] (0.39167,0.10104) -- (0.40000,0.08660) -- (0.38333,0.08660) -- cycle;
    \fill[cv49_104_142] (0.63333,0.49075) -- (0.64167,0.47631) -- (0.62500,0.47631) -- cycle;
    \fill[cv49_104_142] (0.55000,0.31754) -- (0.54167,0.30311) -- (0.53333,0.31754) -- cycle;
    \fill[cv49_104_142] (0.40000,0.08660) -- (0.40833,0.07217) -- (0.39167,0.07217) -- cycle;
    \fill[cv49_104_142] (0.55833,0.30311) -- (0.55000,0.28868) -- (0.54167,0.30311) -- cycle;
    \fill[cv49_104_142] (0.52500,0.24537) -- (0.51667,0.23094) -- (0.50833,0.24537) -- cycle;
    \fill[cv49_104_142] (0.40833,0.07217) -- (0.41667,0.05774) -- (0.40000,0.05774) -- cycle;
    \fill[cv49_104_142] (0.66667,0.49075) -- (0.67500,0.47631) -- (0.65833,0.47631) -- cycle;
    \fill[cv49_104_142] (0.56667,0.28868) -- (0.55833,0.27424) -- (0.55000,0.28868) -- cycle;
    \fill[cv49_104_142] (0.45833,0.12990) -- (0.46667,0.11547) -- (0.45000,0.11547) -- cycle;
    \fill[cv49_104_142] (0.41667,0.05774) -- (0.42500,0.04330) -- (0.40833,0.04330) -- cycle;
    \fill[cv49_104_142] (0.50833,0.15877) -- (0.50000,0.14434) -- (0.49167,0.15877) -- cycle;
    \fill[cv49_104_142] (0.59167,0.24537) -- (0.60000,0.23094) -- (0.58333,0.23094) -- cycle;
    \fill[cv49_104_142] (0.60000,0.23094) -- (0.59167,0.21651) -- (0.58333,0.23094) -- cycle;
    \fill[cv49_104_142] (0.60833,0.21651) -- (0.60000,0.20207) -- (0.59167,0.21651) -- cycle;
    \fill[cv49_104_142] (0.61667,0.20207) -- (0.60833,0.18764) -- (0.60000,0.20207) -- cycle;
    \fill[cv49_104_142] (0.62500,0.18764) -- (0.61667,0.17321) -- (0.60833,0.18764) -- cycle;
    \fill[cv49_104_142] (0.57500,0.12990) -- (0.58333,0.11547) -- (0.56667,0.11547) -- cycle;
    \fill[cv49_104_142] (0.63333,0.17321) -- (0.62500,0.15877) -- (0.61667,0.17321) -- cycle;
    \fill[cv49_104_142] (0.75000,0.34641) -- (0.75833,0.33198) -- (0.74167,0.33198) -- cycle;
    \fill[cv49_104_142] (0.74167,0.33198) -- (0.75000,0.31754) -- (0.73333,0.31754) -- cycle;
    \fill[cv49_104_142] (0.73333,0.31754) -- (0.74167,0.30311) -- (0.72500,0.30311) -- cycle;
    \fill[cv49_104_142] (0.72500,0.30311) -- (0.73333,0.28868) -- (0.71667,0.28868) -- cycle;
    \fill[cv49_104_142] (0.71667,0.28868) -- (0.72500,0.27424) -- (0.70833,0.27424) -- cycle;
    \fill[cv49_104_142] (0.68333,0.23094) -- (0.69167,0.21651) -- (0.67500,0.21651) -- cycle;
    \fill[cv49_104_142] (0.67500,0.21651) -- (0.68333,0.20207) -- (0.66667,0.20207) -- cycle;
    \fill[cv49_104_142] (0.66667,0.20207) -- (0.67500,0.18764) -- (0.65833,0.18764) -- cycle;
    \fill[cv49_104_142] (0.65833,0.18764) -- (0.66667,0.17321) -- (0.65000,0.17321) -- cycle;
    \fill[cv49_104_142] (0.65000,0.17321) -- (0.65833,0.15877) -- (0.64167,0.15877) -- cycle;
    \fill[cv49_104_142] (0.61667,0.11547) -- (0.62500,0.10104) -- (0.60833,0.10104) -- cycle;
    \fill[cv49_104_142] (0.60833,0.10104) -- (0.61667,0.08660) -- (0.60000,0.08660) -- cycle;
    \fill[cv49_104_142] (0.60000,0.08660) -- (0.60833,0.07217) -- (0.59167,0.07217) -- cycle;
    \fill[cv49_104_142] (0.59167,0.07217) -- (0.60000,0.05774) -- (0.58333,0.05774) -- cycle;
    \fill[cv49_104_142] (0.58333,0.05774) -- (0.59167,0.04330) -- (0.57500,0.04330) -- cycle;
    \fill[cv49_104_142] (0.74167,0.24537) -- (0.73333,0.23094) -- (0.72500,0.24537) -- cycle;
    \fill[cv49_104_142] (0.66667,0.11547) -- (0.65833,0.10104) -- (0.65000,0.11547) -- cycle;
    \fill[cv49_104_142] (0.67500,0.12990) -- (0.68333,0.11547) -- (0.66667,0.11547) -- cycle;
    \fill[cv49_104_142] (0.67500,0.10104) -- (0.66667,0.08660) -- (0.65833,0.10104) -- cycle;
    \fill[cv49_104_142] (0.77500,0.24537) -- (0.76667,0.23094) -- (0.75833,0.24537) -- cycle;
    \fill[cv49_104_142] (0.68333,0.08660) -- (0.67500,0.07217) -- (0.66667,0.08660) -- cycle;
    \fill[cv49_104_142] (0.70833,0.12990) -- (0.71667,0.11547) -- (0.70000,0.11547) -- cycle;
    \fill[cv49_104_142] (0.69167,0.07217) -- (0.68333,0.05774) -- (0.67500,0.07217) -- cycle;
    \fill[cv49_104_142] (0.80833,0.24537) -- (0.80000,0.23094) -- (0.79167,0.24537) -- cycle;
    \fill[cv49_104_142] (0.70000,0.05774) -- (0.69167,0.04330) -- (0.68333,0.05774) -- cycle;
    \fill[cv49_104_142] (0.85833,0.12990) -- (0.86667,0.11547) -- (0.85000,0.11547) -- cycle;
    \fill[cv49_104_142] (0.53333,0.57735) -- (0.54167,0.56292) -- (0.52500,0.56292) -- cycle;
    \fill[cv49_104_142] (0.27500,0.12990) -- (0.28333,0.11547) -- (0.26667,0.11547) -- cycle;
    \fill[cv49_104_142] (0.32500,0.12990) -- (0.33333,0.11547) -- (0.31667,0.11547) -- cycle;
    \fill[cv49_104_142] (0.35000,0.11547) -- (0.34167,0.10104) -- (0.33333,0.11547) -- cycle;
    \fill[cv49_104_142] (0.60000,0.46188) -- (0.60833,0.44745) -- (0.59167,0.44745) -- cycle;
    \fill[cv49_104_142] (0.49167,0.24537) -- (0.48333,0.23094) -- (0.47500,0.24537) -- cycle;
    \fill[cv49_104_142] (0.40833,0.12990) -- (0.41667,0.11547) -- (0.40000,0.11547) -- cycle;
    \fill[cv49_104_142] (0.50833,0.24537) -- (0.50000,0.23094) -- (0.49167,0.24537) -- cycle;
    \fill[cv49_104_142] (0.54167,0.24537) -- (0.53333,0.23094) -- (0.52500,0.24537) -- cycle;
    \fill[cv49_104_142] (0.60833,0.24537) -- (0.60000,0.23094) -- (0.59167,0.24537) -- cycle;
    \fill[cv49_104_142] (0.73333,0.23094) -- (0.74167,0.21651) -- (0.72500,0.21651) -- cycle;
    \fill[cv49_104_142] (0.79167,0.24537) -- (0.78333,0.23094) -- (0.77500,0.24537) -- cycle;
    \fill[cv47_107_142] (0.68333,0.49075) -- (0.69167,0.47631) -- (0.67500,0.47631) -- cycle;
    \fill[cv47_107_142] (0.31667,0.49075) -- (0.32500,0.47631) -- (0.30833,0.47631) -- cycle;
    \fill[cv47_107_142] (0.24167,0.36084) -- (0.25000,0.34641) -- (0.23333,0.34641) -- cycle;
    \fill[cv47_107_142] (0.42500,0.04330) -- (0.43333,0.02887) -- (0.41667,0.02887) -- cycle;
    \fill[cv47_107_142] (0.75833,0.36084) -- (0.76667,0.34641) -- (0.75000,0.34641) -- cycle;
    \fill[cv47_107_142] (0.57500,0.04330) -- (0.58333,0.02887) -- (0.56667,0.02887) -- cycle;
    \fill[cv47_107_142] (0.38333,0.60622) -- (0.39167,0.59178) -- (0.37500,0.59178) -- cycle;
    \fill[cv47_107_142] (0.82500,0.24537) -- (0.83333,0.23094) -- (0.81667,0.23094) -- cycle;
    \fill[cv47_107_142] (0.70833,0.04330) -- (0.71667,0.02887) -- (0.70000,0.02887) -- cycle;
    \fill[cv47_107_142] (0.17500,0.24537) -- (0.18333,0.23094) -- (0.16667,0.23094) -- cycle;
    \fill[cv47_107_142] (0.61667,0.60622) -- (0.62500,0.59178) -- (0.60833,0.59178) -- cycle;
    \fill[cv47_107_142] (0.29167,0.04330) -- (0.30000,0.02887) -- (0.28333,0.02887) -- cycle;
    \fill[cv46_110_142] (0.12500,0.12990) -- (0.13333,0.11547) -- (0.11667,0.11547) -- cycle;
    \fill[cv46_110_142] (0.45833,0.73612) -- (0.46667,0.72169) -- (0.45000,0.72169) -- cycle;
    \fill[cv46_110_142] (0.10000,0.11547) -- (0.10833,0.10104) -- (0.09167,0.10104) -- cycle;
    \fill[cv46_110_142] (0.47500,0.73612) -- (0.48333,0.72169) -- (0.46667,0.72169) -- cycle;
    \fill[cv46_110_142] (0.45833,0.70725) -- (0.46667,0.69282) -- (0.45000,0.69282) -- cycle;
    \fill[cv46_110_142] (0.10833,0.10104) -- (0.11667,0.08660) -- (0.10000,0.08660) -- cycle;
    \fill[cv46_110_142] (0.49167,0.73612) -- (0.50000,0.72169) -- (0.48333,0.72169) -- cycle;
    \fill[cv46_110_142] (0.11667,0.08660) -- (0.12500,0.07217) -- (0.10833,0.07217) -- cycle;
    \fill[cv46_110_142] (0.50833,0.73612) -- (0.51667,0.72169) -- (0.50000,0.72169) -- cycle;
    \fill[cv46_110_142] (0.12500,0.07217) -- (0.13333,0.05774) -- (0.11667,0.05774) -- cycle;
    \fill[cv46_110_142] (0.52500,0.73612) -- (0.53333,0.72169) -- (0.51667,0.72169) -- cycle;
    \fill[cv46_110_142] (0.13333,0.05774) -- (0.14167,0.04330) -- (0.12500,0.04330) -- cycle;
    \fill[cv46_110_142] (0.54167,0.73612) -- (0.55000,0.72169) -- (0.53333,0.72169) -- cycle;
    \fill[cv46_110_142] (0.14167,0.04330) -- (0.15000,0.02887) -- (0.13333,0.02887) -- cycle;
    \fill[cv46_110_142] (0.54167,0.70725) -- (0.55000,0.69282) -- (0.53333,0.69282) -- cycle;
    \fill[cv46_110_142] (0.16667,0.05774) -- (0.17500,0.04330) -- (0.15833,0.04330) -- cycle;
    \fill[cv46_110_142] (0.87500,0.12990) -- (0.88333,0.11547) -- (0.86667,0.11547) -- cycle;
    \fill[cv46_110_142] (0.83333,0.05774) -- (0.84167,0.04330) -- (0.82500,0.04330) -- cycle;
    \fill[cv46_110_142] (0.90000,0.11547) -- (0.90833,0.10104) -- (0.89167,0.10104) -- cycle;
    \fill[cv46_110_142] (0.89167,0.10104) -- (0.90000,0.08660) -- (0.88333,0.08660) -- cycle;
    \fill[cv46_110_142] (0.88333,0.08660) -- (0.89167,0.07217) -- (0.87500,0.07217) -- cycle;
    \fill[cv46_110_142] (0.87500,0.07217) -- (0.88333,0.05774) -- (0.86667,0.05774) -- cycle;
    \fill[cv46_110_142] (0.86667,0.05774) -- (0.87500,0.04330) -- (0.85833,0.04330) -- cycle;
    \fill[cv46_110_142] (0.85833,0.04330) -- (0.86667,0.02887) -- (0.85000,0.02887) -- cycle;
    \fill[cv46_111_142] (0.39167,0.59178) -- (0.38333,0.57735) -- (0.37500,0.59178) -- cycle;
    \fill[cv46_111_142] (0.19167,0.24537) -- (0.18333,0.23094) -- (0.17500,0.24537) -- cycle;
    \fill[cv46_111_142] (0.47500,0.59178) -- (0.48333,0.57735) -- (0.46667,0.57735) -- cycle;
    \fill[cv46_111_142] (0.23333,0.17321) -- (0.24167,0.15877) -- (0.22500,0.15877) -- cycle;
    \fill[cv46_111_142] (0.62500,0.59178) -- (0.61667,0.57735) -- (0.60833,0.59178) -- cycle;
    \fill[cv46_111_142] (0.30833,0.04330) -- (0.30000,0.02887) -- (0.29167,0.04330) -- cycle;
    \fill[cv46_111_142] (0.70833,0.04330) -- (0.70000,0.02887) -- (0.69167,0.04330) -- cycle;
    \fill[cv46_111_142] (0.50000,0.63509) -- (0.50833,0.62065) -- (0.49167,0.62065) -- cycle;
    \fill[cv46_111_142] (0.52500,0.59178) -- (0.53333,0.57735) -- (0.51667,0.57735) -- cycle;
    \fill[cv46_111_142] (0.82500,0.24537) -- (0.81667,0.23094) -- (0.80833,0.24537) -- cycle;
    \fill[cv46_111_142] (0.76667,0.17321) -- (0.77500,0.15877) -- (0.75833,0.15877) -- cycle;
    \fill[cv46_111_142] (0.79167,0.12990) -- (0.80000,0.11547) -- (0.78333,0.11547) -- cycle;
    \fill[cv46_111_142] (0.20833,0.12990) -- (0.21667,0.11547) -- (0.20000,0.11547) -- cycle;
    \fill[cv46_111_142] (0.25833,0.12990) -- (0.26667,0.11547) -- (0.25000,0.11547) -- cycle;
    \fill[cv46_111_142] (0.74167,0.12990) -- (0.75000,0.11547) -- (0.73333,0.11547) -- cycle;
    \fill[cv45_112_142] (0.33333,0.49075) -- (0.32500,0.47631) -- (0.31667,0.49075) -- cycle;
    \fill[cv45_112_142] (0.25000,0.34641) -- (0.24167,0.33198) -- (0.23333,0.34641) -- cycle;
    \fill[cv45_112_142] (0.35000,0.49075) -- (0.34167,0.47631) -- (0.33333,0.49075) -- cycle;
    \fill[cv45_112_142] (0.25833,0.33198) -- (0.25000,0.31754) -- (0.24167,0.33198) -- cycle;
    \fill[cv45_112_142] (0.36667,0.49075) -- (0.35833,0.47631) -- (0.35000,0.49075) -- cycle;
    \fill[cv45_112_142] (0.26667,0.31754) -- (0.25833,0.30311) -- (0.25000,0.31754) -- cycle;
    \fill[cv45_112_142] (0.38333,0.49075) -- (0.37500,0.47631) -- (0.36667,0.49075) -- cycle;
    \fill[cv45_112_142] (0.27500,0.30311) -- (0.26667,0.28868) -- (0.25833,0.30311) -- cycle;
    \fill[cv45_112_142] (0.40000,0.49075) -- (0.39167,0.47631) -- (0.38333,0.49075) -- cycle;
    \fill[cv45_112_142] (0.28333,0.28868) -- (0.27500,0.27424) -- (0.26667,0.28868) -- cycle;
    \fill[cv45_112_142] (0.41667,0.49075) -- (0.40833,0.47631) -- (0.40000,0.49075) -- cycle;
    \fill[cv45_112_142] (0.29167,0.27424) -- (0.28333,0.25981) -- (0.27500,0.27424) -- cycle;
    \fill[cv45_112_142] (0.43333,0.51962) -- (0.44167,0.50518) -- (0.42500,0.50518) -- cycle;
    \fill[cv45_112_142] (0.40833,0.47631) -- (0.41667,0.46188) -- (0.40000,0.46188) -- cycle;
    \fill[cv45_112_142] (0.30000,0.28868) -- (0.30833,0.27424) -- (0.29167,0.27424) -- cycle;
    \fill[cv45_112_142] (0.27500,0.24537) -- (0.28333,0.23094) -- (0.26667,0.23094) -- cycle;
    \fill[cv45_112_142] (0.46667,0.49075) -- (0.45833,0.47631) -- (0.45000,0.49075) -- cycle;
    \fill[cv45_112_142] (0.45000,0.49075) -- (0.45833,0.47631) -- (0.44167,0.47631) -- cycle;
    \fill[cv45_112_142] (0.45833,0.47631) -- (0.45000,0.46188) -- (0.44167,0.47631) -- cycle;
    \fill[cv45_112_142] (0.32500,0.24537) -- (0.31667,0.23094) -- (0.30833,0.24537) -- cycle;
    \fill[cv45_112_142] (0.30833,0.24537) -- (0.31667,0.23094) -- (0.30000,0.23094) -- cycle;
    \fill[cv45_112_142] (0.31667,0.23094) -- (0.30833,0.21651) -- (0.30000,0.23094) -- cycle;
    \fill[cv45_112_142] (0.48333,0.49075) -- (0.47500,0.47631) -- (0.46667,0.49075) -- cycle;
    \fill[cv45_112_142] (0.32500,0.21651) -- (0.31667,0.20207) -- (0.30833,0.21651) -- cycle;
    \fill[cv45_112_142] (0.50000,0.49075) -- (0.49167,0.47631) -- (0.48333,0.49075) -- cycle;
    \fill[cv45_112_142] (0.33333,0.20207) -- (0.32500,0.18764) -- (0.31667,0.20207) -- cycle;
    \fill[cv45_112_142] (0.51667,0.49075) -- (0.50833,0.47631) -- (0.50000,0.49075) -- cycle;
    \fill[cv45_112_142] (0.34167,0.18764) -- (0.33333,0.17321) -- (0.32500,0.18764) -- cycle;
    \fill[cv45_112_142] (0.53333,0.49075) -- (0.52500,0.47631) -- (0.51667,0.49075) -- cycle;
    \fill[cv45_112_142] (0.35000,0.17321) -- (0.34167,0.15877) -- (0.33333,0.17321) -- cycle;
    \fill[cv45_112_142] (0.55000,0.49075) -- (0.54167,0.47631) -- (0.53333,0.49075) -- cycle;
    \fill[cv45_112_142] (0.35833,0.15877) -- (0.35000,0.14434) -- (0.34167,0.15877) -- cycle;
    \fill[cv45_112_142] (0.55000,0.49075) -- (0.55833,0.47631) -- (0.54167,0.47631) -- cycle;
    \fill[cv45_112_142] (0.55833,0.47631) -- (0.55000,0.46188) -- (0.54167,0.47631) -- cycle;
    \fill[cv45_112_142] (0.37500,0.15877) -- (0.36667,0.14434) -- (0.35833,0.15877) -- cycle;
    \fill[cv45_112_142] (0.35833,0.15877) -- (0.36667,0.14434) -- (0.35000,0.14434) -- cycle;
    \fill[cv45_112_142] (0.60000,0.49075) -- (0.59167,0.47631) -- (0.58333,0.49075) -- cycle;
    \fill[cv45_112_142] (0.38333,0.11547) -- (0.37500,0.10104) -- (0.36667,0.11547) -- cycle;
    \fill[cv45_112_142] (0.61667,0.49075) -- (0.60833,0.47631) -- (0.60000,0.49075) -- cycle;
    \fill[cv45_112_142] (0.39167,0.10104) -- (0.38333,0.08660) -- (0.37500,0.10104) -- cycle;
    \fill[cv45_112_142] (0.40000,0.08660) -- (0.39167,0.07217) -- (0.38333,0.08660) -- cycle;
    \fill[cv45_112_142] (0.65000,0.49075) -- (0.64167,0.47631) -- (0.63333,0.49075) -- cycle;
    \fill[cv45_112_142] (0.40833,0.07217) -- (0.40000,0.05774) -- (0.39167,0.07217) -- cycle;
    \fill[cv45_112_142] (0.66667,0.49075) -- (0.65833,0.47631) -- (0.65000,0.49075) -- cycle;
    \fill[cv45_112_142] (0.41667,0.05774) -- (0.40833,0.04330) -- (0.40000,0.05774) -- cycle;
    \fill[cv45_112_142] (0.68333,0.49075) -- (0.67500,0.47631) -- (0.66667,0.49075) -- cycle;
    \fill[cv45_112_142] (0.42500,0.04330) -- (0.41667,0.02887) -- (0.40833,0.04330) -- cycle;
    \fill[cv45_112_142] (0.69167,0.24537) -- (0.68333,0.23094) -- (0.67500,0.24537) -- cycle;
    \fill[cv45_112_142] (0.64167,0.15877) -- (0.63333,0.14434) -- (0.62500,0.15877) -- cycle;
    \fill[cv45_112_142] (0.76667,0.34641) -- (0.75833,0.33198) -- (0.75000,0.34641) -- cycle;
    \fill[cv45_112_142] (0.75833,0.33198) -- (0.75000,0.31754) -- (0.74167,0.33198) -- cycle;
    \fill[cv45_112_142] (0.75000,0.31754) -- (0.74167,0.30311) -- (0.73333,0.31754) -- cycle;
    \fill[cv45_112_142] (0.74167,0.30311) -- (0.73333,0.28868) -- (0.72500,0.30311) -- cycle;
    \fill[cv45_112_142] (0.73333,0.28868) -- (0.72500,0.27424) -- (0.71667,0.28868) -- cycle;
    \fill[cv45_112_142] (0.72500,0.27424) -- (0.71667,0.25981) -- (0.70833,0.27424) -- cycle;
    \fill[cv45_112_142] (0.69167,0.24537) -- (0.70000,0.23094) -- (0.68333,0.23094) -- cycle;
    \fill[cv45_112_142] (0.70000,0.23094) -- (0.69167,0.21651) -- (0.68333,0.23094) -- cycle;
    \fill[cv45_112_142] (0.69167,0.21651) -- (0.68333,0.20207) -- (0.67500,0.21651) -- cycle;
    \fill[cv45_112_142] (0.68333,0.20207) -- (0.67500,0.18764) -- (0.66667,0.20207) -- cycle;
    \fill[cv45_112_142] (0.67500,0.18764) -- (0.66667,0.17321) -- (0.65833,0.18764) -- cycle;
    \fill[cv45_112_142] (0.66667,0.17321) -- (0.65833,0.15877) -- (0.65000,0.17321) -- cycle;
    \fill[cv45_112_142] (0.65833,0.15877) -- (0.65000,0.14434) -- (0.64167,0.15877) -- cycle;
    \fill[cv45_112_142] (0.64167,0.15877) -- (0.65000,0.14434) -- (0.63333,0.14434) -- cycle;
    \fill[cv45_112_142] (0.63333,0.11547) -- (0.62500,0.10104) -- (0.61667,0.11547) -- cycle;
    \fill[cv45_112_142] (0.62500,0.10104) -- (0.61667,0.08660) -- (0.60833,0.10104) -- cycle;
    \fill[cv45_112_142] (0.61667,0.08660) -- (0.60833,0.07217) -- (0.60000,0.08660) -- cycle;
    \fill[cv45_112_142] (0.60833,0.07217) -- (0.60000,0.05774) -- (0.59167,0.07217) -- cycle;
    \fill[cv45_112_142] (0.60000,0.05774) -- (0.59167,0.04330) -- (0.58333,0.05774) -- cycle;
    \fill[cv45_112_142] (0.59167,0.04330) -- (0.58333,0.02887) -- (0.57500,0.04330) -- cycle;
    \fill[cv45_112_142] (0.65833,0.12990) -- (0.66667,0.11547) -- (0.65000,0.11547) -- cycle;
    \fill[cv45_112_142] (0.56667,0.51962) -- (0.57500,0.50518) -- (0.55833,0.50518) -- cycle;
    \fill[cv45_112_142] (0.34167,0.12990) -- (0.35000,0.11547) -- (0.33333,0.11547) -- cycle;
    \fill[cv45_112_142] (0.59167,0.47631) -- (0.60000,0.46188) -- (0.58333,0.46188) -- cycle;
    \fill[cv45_112_142] (0.39167,0.12990) -- (0.40000,0.11547) -- (0.38333,0.11547) -- cycle;
    \fill[cv45_112_142] (0.63333,0.49075) -- (0.62500,0.47631) -- (0.61667,0.49075) -- cycle;
    \fill[cv45_112_142] (0.70000,0.28868) -- (0.70833,0.27424) -- (0.69167,0.27424) -- cycle;
    \fill[cv45_112_142] (0.60833,0.12990) -- (0.61667,0.11547) -- (0.60000,0.11547) -- cycle;
    \fill[cv45_112_142] (0.72500,0.24537) -- (0.73333,0.23094) -- (0.71667,0.23094) -- cycle;
    \fill[cv44_114_142] (0.25000,0.37528) -- (0.25833,0.36084) -- (0.24167,0.36084) -- cycle;
    \fill[cv44_114_142] (0.26667,0.37528) -- (0.27500,0.36084) -- (0.25833,0.36084) -- cycle;
    \fill[cv44_114_142] (0.28333,0.37528) -- (0.29167,0.36084) -- (0.27500,0.36084) -- cycle;
    \fill[cv44_114_142] (0.30000,0.37528) -- (0.30833,0.36084) -- (0.29167,0.36084) -- cycle;
    \fill[cv44_114_142] (0.33333,0.37528) -- (0.34167,0.36084) -- (0.32500,0.36084) -- cycle;
    \fill[cv44_114_142] (0.34167,0.36084) -- (0.35000,0.34641) -- (0.33333,0.34641) -- cycle;
    \fill[cv44_114_142] (0.40000,0.37528) -- (0.40833,0.36084) -- (0.39167,0.36084) -- cycle;
    \fill[cv44_114_142] (0.45000,0.37528) -- (0.45833,0.36084) -- (0.44167,0.36084) -- cycle;
    \fill[cv44_114_142] (0.45833,0.24537) -- (0.45000,0.23094) -- (0.44167,0.24537) -- cycle;
    \fill[cv44_114_142] (0.58333,0.37528) -- (0.59167,0.36084) -- (0.57500,0.36084) -- cycle;
    \fill[cv44_114_142] (0.61667,0.37528) -- (0.62500,0.36084) -- (0.60833,0.36084) -- cycle;
    \fill[cv44_114_142] (0.47500,0.12990) -- (0.48333,0.11547) -- (0.46667,0.11547) -- cycle;
    \fill[cv44_114_142] (0.68333,0.37528) -- (0.69167,0.36084) -- (0.67500,0.36084) -- cycle;
    \fill[cv44_114_142] (0.70000,0.37528) -- (0.70833,0.36084) -- (0.69167,0.36084) -- cycle;
    \fill[cv44_114_142] (0.73333,0.37528) -- (0.74167,0.36084) -- (0.72500,0.36084) -- cycle;
    \fill[cv44_114_142] (0.77500,0.36084) -- (0.76667,0.34641) -- (0.75833,0.36084) -- cycle;
    \fill[cv44_114_142] (0.45833,0.73612) -- (0.45000,0.72169) -- (0.44167,0.73612) -- cycle;
    \fill[cv44_114_142] (0.31667,0.49075) -- (0.30833,0.47631) -- (0.30000,0.49075) -- cycle;
    \fill[cv44_114_142] (0.24167,0.36084) -- (0.23333,0.34641) -- (0.22500,0.36084) -- cycle;
    \fill[cv44_114_142] (0.10000,0.11547) -- (0.09167,0.10104) -- (0.08333,0.11547) -- cycle;
    \fill[cv44_114_142] (0.47500,0.73612) -- (0.46667,0.72169) -- (0.45833,0.73612) -- cycle;
    \fill[cv44_114_142] (0.30833,0.47631) -- (0.31667,0.46188) -- (0.30000,0.46188) -- cycle;
    \fill[cv44_114_142] (0.10833,0.10104) -- (0.10000,0.08660) -- (0.09167,0.10104) -- cycle;
    \fill[cv44_114_142] (0.49167,0.73612) -- (0.48333,0.72169) -- (0.47500,0.73612) -- cycle;
    \fill[cv44_114_142] (0.31667,0.46188) -- (0.32500,0.44745) -- (0.30833,0.44745) -- cycle;
    \fill[cv44_114_142] (0.11667,0.08660) -- (0.10833,0.07217) -- (0.10000,0.08660) -- cycle;
    \fill[cv44_114_142] (0.50833,0.73612) -- (0.50000,0.72169) -- (0.49167,0.73612) -- cycle;
    \fill[cv44_114_142] (0.32500,0.44745) -- (0.33333,0.43301) -- (0.31667,0.43301) -- cycle;
    \fill[cv44_114_142] (0.12500,0.07217) -- (0.11667,0.05774) -- (0.10833,0.07217) -- cycle;
    \fill[cv44_114_142] (0.52500,0.73612) -- (0.51667,0.72169) -- (0.50833,0.73612) -- cycle;
    \fill[cv44_114_142] (0.33333,0.43301) -- (0.34167,0.41858) -- (0.32500,0.41858) -- cycle;
    \fill[cv44_114_142] (0.13333,0.05774) -- (0.12500,0.04330) -- (0.11667,0.05774) -- cycle;
    \fill[cv44_114_142] (0.54167,0.73612) -- (0.53333,0.72169) -- (0.52500,0.73612) -- cycle;
    \fill[cv44_114_142] (0.34167,0.41858) -- (0.35000,0.40415) -- (0.33333,0.40415) -- cycle;
    \fill[cv44_114_142] (0.31667,0.37528) -- (0.32500,0.36084) -- (0.30833,0.36084) -- cycle;
    \fill[cv44_114_142] (0.14167,0.04330) -- (0.13333,0.02887) -- (0.12500,0.04330) -- cycle;
    \fill[cv44_114_142] (0.55833,0.73612) -- (0.55000,0.72169) -- (0.54167,0.73612) -- cycle;
    \fill[cv44_114_142] (0.35000,0.40415) -- (0.35833,0.38971) -- (0.34167,0.38971) -- cycle;
    \fill[cv44_114_142] (0.15000,0.02887) -- (0.14167,0.01443) -- (0.13333,0.02887) -- cycle;
    \fill[cv44_114_142] (0.36667,0.40415) -- (0.37500,0.38971) -- (0.35833,0.38971) -- cycle;
    \fill[cv44_114_142] (0.38333,0.37528) -- (0.39167,0.36084) -- (0.37500,0.36084) -- cycle;
    \fill[cv44_114_142] (0.37500,0.36084) -- (0.38333,0.34641) -- (0.36667,0.34641) -- cycle;
    \fill[cv44_114_142] (0.38333,0.34641) -- (0.39167,0.33198) -- (0.37500,0.33198) -- cycle;
    \fill[cv44_114_142] (0.41667,0.37528) -- (0.42500,0.36084) -- (0.40833,0.36084) -- cycle;
    \fill[cv44_114_142] (0.39167,0.33198) -- (0.40000,0.31754) -- (0.38333,0.31754) -- cycle;
    \fill[cv44_114_142] (0.43333,0.37528) -- (0.44167,0.36084) -- (0.42500,0.36084) -- cycle;
    \fill[cv44_114_142] (0.40000,0.31754) -- (0.40833,0.30311) -- (0.39167,0.30311) -- cycle;
    \fill[cv44_114_142] (0.40833,0.30311) -- (0.41667,0.28868) -- (0.40000,0.28868) -- cycle;
    \fill[cv44_114_142] (0.46667,0.37528) -- (0.47500,0.36084) -- (0.45833,0.36084) -- cycle;
    \fill[cv44_114_142] (0.41667,0.28868) -- (0.42500,0.27424) -- (0.40833,0.27424) -- cycle;
    \fill[cv44_114_142] (0.49167,0.36084) -- (0.48333,0.34641) -- (0.47500,0.36084) -- cycle;
    \fill[cv44_114_142] (0.44167,0.27424) -- (0.43333,0.25981) -- (0.42500,0.27424) -- cycle;
    \fill[cv44_114_142] (0.52500,0.36084) -- (0.51667,0.34641) -- (0.50833,0.36084) -- cycle;
    \fill[cv44_114_142] (0.53333,0.37528) -- (0.54167,0.36084) -- (0.52500,0.36084) -- cycle;
    \fill[cv44_114_142] (0.45000,0.23094) -- (0.45833,0.21651) -- (0.44167,0.21651) -- cycle;
    \fill[cv44_114_142] (0.55000,0.37528) -- (0.55833,0.36084) -- (0.54167,0.36084) -- cycle;
    \fill[cv44_114_142] (0.45833,0.21651) -- (0.46667,0.20207) -- (0.45000,0.20207) -- cycle;
    \fill[cv44_114_142] (0.56667,0.37528) -- (0.57500,0.36084) -- (0.55833,0.36084) -- cycle;
    \fill[cv44_114_142] (0.46667,0.20207) -- (0.47500,0.18764) -- (0.45833,0.18764) -- cycle;
    \fill[cv44_114_142] (0.47500,0.18764) -- (0.48333,0.17321) -- (0.46667,0.17321) -- cycle;
    \fill[cv44_114_142] (0.60000,0.37528) -- (0.60833,0.36084) -- (0.59167,0.36084) -- cycle;
    \fill[cv44_114_142] (0.48333,0.17321) -- (0.49167,0.15877) -- (0.47500,0.15877) -- cycle;
    \fill[cv44_114_142] (0.70000,0.49075) -- (0.69167,0.47631) -- (0.68333,0.49075) -- cycle;
    \fill[cv44_114_142] (0.63333,0.40415) -- (0.64167,0.38971) -- (0.62500,0.38971) -- cycle;
    \fill[cv44_114_142] (0.57500,0.27424) -- (0.56667,0.25981) -- (0.55833,0.27424) -- cycle;
    \fill[cv44_114_142] (0.55833,0.24537) -- (0.55000,0.23094) -- (0.54167,0.24537) -- cycle;
    \fill[cv44_114_142] (0.49167,0.15877) -- (0.50000,0.14434) -- (0.48333,0.14434) -- cycle;
    \fill[cv44_114_142] (0.43333,0.02887) -- (0.42500,0.01443) -- (0.41667,0.02887) -- cycle;
    \fill[cv44_114_142] (0.69167,0.47631) -- (0.70000,0.46188) -- (0.68333,0.46188) -- cycle;
    \fill[cv44_114_142] (0.68333,0.46188) -- (0.69167,0.44745) -- (0.67500,0.44745) -- cycle;
    \fill[cv44_114_142] (0.67500,0.44745) -- (0.68333,0.43301) -- (0.66667,0.43301) -- cycle;
    \fill[cv44_114_142] (0.66667,0.43301) -- (0.67500,0.41858) -- (0.65833,0.41858) -- cycle;
    \fill[cv44_114_142] (0.65833,0.41858) -- (0.66667,0.40415) -- (0.65000,0.40415) -- cycle;
    \fill[cv44_114_142] (0.65000,0.40415) -- (0.65833,0.38971) -- (0.64167,0.38971) -- cycle;
    \fill[cv44_114_142] (0.62500,0.36084) -- (0.63333,0.34641) -- (0.61667,0.34641) -- cycle;
    \fill[cv44_114_142] (0.61667,0.34641) -- (0.62500,0.33198) -- (0.60833,0.33198) -- cycle;
    \fill[cv44_114_142] (0.60833,0.33198) -- (0.61667,0.31754) -- (0.60000,0.31754) -- cycle;
    \fill[cv44_114_142] (0.60000,0.31754) -- (0.60833,0.30311) -- (0.59167,0.30311) -- cycle;
    \fill[cv44_114_142] (0.59167,0.30311) -- (0.60000,0.28868) -- (0.58333,0.28868) -- cycle;
    \fill[cv44_114_142] (0.58333,0.28868) -- (0.59167,0.27424) -- (0.57500,0.27424) -- cycle;
    \fill[cv44_114_142] (0.55000,0.23094) -- (0.55833,0.21651) -- (0.54167,0.21651) -- cycle;
    \fill[cv44_114_142] (0.54167,0.21651) -- (0.55000,0.20207) -- (0.53333,0.20207) -- cycle;
    \fill[cv44_114_142] (0.53333,0.20207) -- (0.54167,0.18764) -- (0.52500,0.18764) -- cycle;
    \fill[cv44_114_142] (0.52500,0.18764) -- (0.53333,0.17321) -- (0.51667,0.17321) -- cycle;
    \fill[cv44_114_142] (0.51667,0.17321) -- (0.52500,0.15877) -- (0.50833,0.15877) -- cycle;
    \fill[cv44_114_142] (0.50833,0.15877) -- (0.51667,0.14434) -- (0.50000,0.14434) -- cycle;
    \fill[cv44_114_142] (0.48333,0.11547) -- (0.49167,0.10104) -- (0.47500,0.10104) -- cycle;
    \fill[cv44_114_142] (0.47500,0.10104) -- (0.48333,0.08660) -- (0.46667,0.08660) -- cycle;
    \fill[cv44_114_142] (0.46667,0.08660) -- (0.47500,0.07217) -- (0.45833,0.07217) -- cycle;
    \fill[cv44_114_142] (0.45833,0.07217) -- (0.46667,0.05774) -- (0.45000,0.05774) -- cycle;
    \fill[cv44_114_142] (0.45000,0.05774) -- (0.45833,0.04330) -- (0.44167,0.04330) -- cycle;
    \fill[cv44_114_142] (0.44167,0.04330) -- (0.45000,0.02887) -- (0.43333,0.02887) -- cycle;
    \fill[cv44_114_142] (0.66667,0.37528) -- (0.67500,0.36084) -- (0.65833,0.36084) -- cycle;
    \fill[cv44_114_142] (0.65833,0.36084) -- (0.66667,0.34641) -- (0.65000,0.34641) -- cycle;
    \fill[cv44_114_142] (0.52500,0.12990) -- (0.53333,0.11547) -- (0.51667,0.11547) -- cycle;
    \fill[cv44_114_142] (0.51667,0.11547) -- (0.52500,0.10104) -- (0.50833,0.10104) -- cycle;
    \fill[cv44_114_142] (0.52500,0.10104) -- (0.53333,0.08660) -- (0.51667,0.08660) -- cycle;
    \fill[cv44_114_142] (0.53333,0.08660) -- (0.54167,0.07217) -- (0.52500,0.07217) -- cycle;
    \fill[cv44_114_142] (0.71667,0.37528) -- (0.72500,0.36084) -- (0.70833,0.36084) -- cycle;
    \fill[cv44_114_142] (0.54167,0.07217) -- (0.55000,0.05774) -- (0.53333,0.05774) -- cycle;
    \fill[cv44_114_142] (0.55000,0.05774) -- (0.55833,0.04330) -- (0.54167,0.04330) -- cycle;
    \fill[cv44_114_142] (0.75000,0.37528) -- (0.75833,0.36084) -- (0.74167,0.36084) -- cycle;
    \fill[cv44_114_142] (0.55833,0.04330) -- (0.56667,0.02887) -- (0.55000,0.02887) -- cycle;
    \fill[cv44_114_142] (0.58333,0.02887) -- (0.57500,0.01443) -- (0.56667,0.02887) -- cycle;
    \fill[cv44_114_142] (0.91667,0.11547) -- (0.90833,0.10104) -- (0.90000,0.11547) -- cycle;
    \fill[cv44_114_142] (0.90833,0.10104) -- (0.90000,0.08660) -- (0.89167,0.10104) -- cycle;
    \fill[cv44_114_142] (0.90000,0.08660) -- (0.89167,0.07217) -- (0.88333,0.08660) -- cycle;
    \fill[cv44_114_142] (0.89167,0.07217) -- (0.88333,0.05774) -- (0.87500,0.07217) -- cycle;
    \fill[cv44_114_142] (0.88333,0.05774) -- (0.87500,0.04330) -- (0.86667,0.05774) -- cycle;
    \fill[cv44_114_142] (0.87500,0.04330) -- (0.86667,0.02887) -- (0.85833,0.04330) -- cycle;
    \fill[cv44_114_142] (0.86667,0.02887) -- (0.85833,0.01443) -- (0.85000,0.02887) -- cycle;
    \fill[cv43_116_142] (0.38333,0.60622) -- (0.37500,0.59178) -- (0.36667,0.60622) -- cycle;
    \fill[cv43_116_142] (0.17500,0.24537) -- (0.16667,0.23094) -- (0.15833,0.24537) -- cycle;
    \fill[cv43_116_142] (0.39167,0.62065) -- (0.40000,0.60622) -- (0.38333,0.60622) -- cycle;
    \fill[cv43_116_142] (0.16667,0.23094) -- (0.17500,0.21651) -- (0.15833,0.21651) -- cycle;
    \fill[cv43_116_142] (0.40833,0.62065) -- (0.41667,0.60622) -- (0.40000,0.60622) -- cycle;
    \fill[cv43_116_142] (0.17500,0.21651) -- (0.18333,0.20207) -- (0.16667,0.20207) -- cycle;
    \fill[cv43_116_142] (0.42500,0.62065) -- (0.43333,0.60622) -- (0.41667,0.60622) -- cycle;
    \fill[cv43_116_142] (0.18333,0.20207) -- (0.19167,0.18764) -- (0.17500,0.18764) -- cycle;
    \fill[cv43_116_142] (0.44167,0.62065) -- (0.45000,0.60622) -- (0.43333,0.60622) -- cycle;
    \fill[cv43_116_142] (0.19167,0.18764) -- (0.20000,0.17321) -- (0.18333,0.17321) -- cycle;
    \fill[cv43_116_142] (0.45833,0.62065) -- (0.46667,0.60622) -- (0.45000,0.60622) -- cycle;
    \fill[cv43_116_142] (0.20000,0.17321) -- (0.20833,0.15877) -- (0.19167,0.15877) -- cycle;
    \fill[cv43_116_142] (0.50000,0.63509) -- (0.49167,0.62065) -- (0.48333,0.63509) -- cycle;
    \fill[cv43_116_142] (0.47500,0.62065) -- (0.48333,0.60622) -- (0.46667,0.60622) -- cycle;
    \fill[cv43_116_142] (0.20833,0.15877) -- (0.21667,0.14434) -- (0.20000,0.14434) -- cycle;
    \fill[cv43_116_142] (0.51667,0.63509) -- (0.50833,0.62065) -- (0.50000,0.63509) -- cycle;
    \fill[cv43_116_142] (0.52500,0.62065) -- (0.53333,0.60622) -- (0.51667,0.60622) -- cycle;
    \fill[cv43_116_142] (0.23333,0.11547) -- (0.24167,0.10104) -- (0.22500,0.10104) -- cycle;
    \fill[cv43_116_142] (0.54167,0.62065) -- (0.55000,0.60622) -- (0.53333,0.60622) -- cycle;
    \fill[cv43_116_142] (0.24167,0.10104) -- (0.25000,0.08660) -- (0.23333,0.08660) -- cycle;
    \fill[cv43_116_142] (0.55833,0.62065) -- (0.56667,0.60622) -- (0.55000,0.60622) -- cycle;
    \fill[cv43_116_142] (0.25000,0.08660) -- (0.25833,0.07217) -- (0.24167,0.07217) -- cycle;
    \fill[cv43_116_142] (0.57500,0.62065) -- (0.58333,0.60622) -- (0.56667,0.60622) -- cycle;
    \fill[cv43_116_142] (0.25833,0.07217) -- (0.26667,0.05774) -- (0.25000,0.05774) -- cycle;
    \fill[cv43_116_142] (0.59167,0.62065) -- (0.60000,0.60622) -- (0.58333,0.60622) -- cycle;
    \fill[cv43_116_142] (0.26667,0.05774) -- (0.27500,0.04330) -- (0.25833,0.04330) -- cycle;
    \fill[cv43_116_142] (0.60833,0.62065) -- (0.61667,0.60622) -- (0.60000,0.60622) -- cycle;
    \fill[cv43_116_142] (0.27500,0.04330) -- (0.28333,0.02887) -- (0.26667,0.02887) -- cycle;
    \fill[cv43_116_142] (0.63333,0.60622) -- (0.62500,0.59178) -- (0.61667,0.60622) -- cycle;
    \fill[cv43_116_142] (0.30000,0.02887) -- (0.29167,0.01443) -- (0.28333,0.02887) -- cycle;
    \fill[cv43_116_142] (0.84167,0.24537) -- (0.83333,0.23094) -- (0.82500,0.24537) -- cycle;
    \fill[cv43_116_142] (0.71667,0.02887) -- (0.70833,0.01443) -- (0.70000,0.02887) -- cycle;
    \fill[cv43_116_142] (0.83333,0.23094) -- (0.84167,0.21651) -- (0.82500,0.21651) -- cycle;
    \fill[cv43_116_142] (0.82500,0.21651) -- (0.83333,0.20207) -- (0.81667,0.20207) -- cycle;
    \fill[cv43_116_142] (0.81667,0.20207) -- (0.82500,0.18764) -- (0.80833,0.18764) -- cycle;
    \fill[cv43_116_142] (0.80833,0.18764) -- (0.81667,0.17321) -- (0.80000,0.17321) -- cycle;
    \fill[cv43_116_142] (0.80000,0.17321) -- (0.80833,0.15877) -- (0.79167,0.15877) -- cycle;
    \fill[cv43_116_142] (0.79167,0.15877) -- (0.80000,0.14434) -- (0.78333,0.14434) -- cycle;
    \fill[cv43_116_142] (0.76667,0.11547) -- (0.77500,0.10104) -- (0.75833,0.10104) -- cycle;
    \fill[cv43_116_142] (0.75833,0.10104) -- (0.76667,0.08660) -- (0.75000,0.08660) -- cycle;
    \fill[cv43_116_142] (0.75000,0.08660) -- (0.75833,0.07217) -- (0.74167,0.07217) -- cycle;
    \fill[cv43_116_142] (0.74167,0.07217) -- (0.75000,0.05774) -- (0.73333,0.05774) -- cycle;
    \fill[cv43_116_142] (0.73333,0.05774) -- (0.74167,0.04330) -- (0.72500,0.04330) -- cycle;
    \fill[cv43_116_142] (0.72500,0.04330) -- (0.73333,0.02887) -- (0.71667,0.02887) -- cycle;
    \fill[cv43_116_142] (0.80833,0.12990) -- (0.80000,0.11547) -- (0.79167,0.12990) -- cycle;
    \fill[cv43_116_142] (0.80000,0.11547) -- (0.79167,0.10104) -- (0.78333,0.11547) -- cycle;
    \fill[cv43_116_142] (0.20833,0.12990) -- (0.20000,0.11547) -- (0.19167,0.12990) -- cycle;
    \fill[cv43_116_142] (0.21667,0.11547) -- (0.20833,0.10104) -- (0.20000,0.11547) -- cycle;
    \fill[cv42_120_142] (0.23333,0.37528) -- (0.24167,0.36084) -- (0.22500,0.36084) -- cycle;
    \fill[cv42_120_142] (0.15833,0.24537) -- (0.16667,0.23094) -- (0.15000,0.23094) -- cycle;
    \fill[cv42_120_142] (0.55000,0.72169) -- (0.55833,0.70725) -- (0.54167,0.70725) -- cycle;
    \fill[cv42_120_142] (0.28333,0.02887) -- (0.29167,0.01443) -- (0.27500,0.01443) -- cycle;
    \fill[cv42_120_142] (0.56667,0.25981) -- (0.57500,0.24537) -- (0.55833,0.24537) -- cycle;
    \fill[cv42_120_142] (0.76667,0.37528) -- (0.77500,0.36084) -- (0.75833,0.36084) -- cycle;
    \fill[cv42_120_142] (0.37500,0.62065) -- (0.38333,0.60622) -- (0.36667,0.60622) -- cycle;
    \fill[cv42_120_142] (0.10833,0.12990) -- (0.11667,0.11547) -- (0.10000,0.11547) -- cycle;
    \fill[cv42_120_142] (0.42500,0.50518) -- (0.43333,0.49075) -- (0.41667,0.49075) -- cycle;
    \fill[cv42_120_142] (0.28333,0.25981) -- (0.29167,0.24537) -- (0.27500,0.24537) -- cycle;
    \fill[cv42_120_142] (0.15833,0.04330) -- (0.16667,0.02887) -- (0.15000,0.02887) -- cycle;
    \fill[cv42_120_142] (0.45000,0.49075) -- (0.44167,0.47631) -- (0.43333,0.49075) -- cycle;
    \fill[cv42_120_142] (0.30833,0.24537) -- (0.30000,0.23094) -- (0.29167,0.24537) -- cycle;
    \fill[cv42_120_142] (0.50833,0.38971) -- (0.50000,0.37528) -- (0.49167,0.38971) -- cycle;
    \fill[cv42_120_142] (0.36667,0.14434) -- (0.35833,0.12990) -- (0.35000,0.14434) -- cycle;
    \fill[cv42_120_142] (0.57500,0.50518) -- (0.58333,0.49075) -- (0.56667,0.49075) -- cycle;
    \fill[cv42_120_142] (0.50000,0.37528) -- (0.50833,0.36084) -- (0.49167,0.36084) -- cycle;
    \fill[cv42_120_142] (0.43333,0.25981) -- (0.44167,0.24537) -- (0.42500,0.24537) -- cycle;
    \fill[cv42_120_142] (0.35833,0.12990) -- (0.36667,0.11547) -- (0.35000,0.11547) -- cycle;
    \fill[cv42_120_142] (0.51667,0.37528) -- (0.52500,0.36084) -- (0.50833,0.36084) -- cycle;
    \fill[cv42_120_142] (0.70000,0.49075) -- (0.70833,0.47631) -- (0.69167,0.47631) -- cycle;
    \fill[cv42_120_142] (0.57500,0.27424) -- (0.58333,0.25981) -- (0.56667,0.25981) -- cycle;
    \fill[cv42_120_142] (0.55833,0.24537) -- (0.56667,0.23094) -- (0.55000,0.23094) -- cycle;
    \fill[cv42_120_142] (0.43333,0.02887) -- (0.44167,0.01443) -- (0.42500,0.01443) -- cycle;
    \fill[cv42_120_142] (0.59167,0.24537) -- (0.58333,0.23094) -- (0.57500,0.24537) -- cycle;
    \fill[cv42_120_142] (0.70833,0.24537) -- (0.70000,0.23094) -- (0.69167,0.24537) -- cycle;
    \fill[cv42_120_142] (0.65000,0.14434) -- (0.64167,0.12990) -- (0.63333,0.14434) -- cycle;
    \fill[cv42_120_142] (0.71667,0.25981) -- (0.72500,0.24537) -- (0.70833,0.24537) -- cycle;
    \fill[cv42_120_142] (0.64167,0.12990) -- (0.65000,0.11547) -- (0.63333,0.11547) -- cycle;
    \fill[cv42_120_142] (0.71667,0.02887) -- (0.72500,0.01443) -- (0.70833,0.01443) -- cycle;
    \fill[cv42_120_142] (0.30000,0.49075) -- (0.30833,0.47631) -- (0.29167,0.47631) -- cycle;
    \fill[cv42_120_142] (0.45000,0.72169) -- (0.45833,0.70725) -- (0.44167,0.70725) -- cycle;
    \fill[cv42_120_142] (0.62500,0.62065) -- (0.63333,0.60622) -- (0.61667,0.60622) -- cycle;
    \fill[cv42_120_142] (0.56667,0.49075) -- (0.55833,0.47631) -- (0.55000,0.49075) -- cycle;
    \fill[cv42_120_142] (0.48333,0.37528) -- (0.49167,0.36084) -- (0.47500,0.36084) -- cycle;
    \fill[cv42_120_142] (0.42500,0.27424) -- (0.43333,0.25981) -- (0.41667,0.25981) -- cycle;
    \fill[cv42_120_142] (0.42500,0.24537) -- (0.41667,0.23094) -- (0.40833,0.24537) -- cycle;
    \fill[cv42_120_142] (0.44167,0.24537) -- (0.45000,0.23094) -- (0.43333,0.23094) -- cycle;
    \fill[cv42_120_142] (0.56667,0.02887) -- (0.57500,0.01443) -- (0.55833,0.01443) -- cycle;
    \fill[cv42_120_142] (0.84167,0.24537) -- (0.85000,0.23094) -- (0.83333,0.23094) -- cycle;
    \fill[cv42_120_142] (0.89167,0.12990) -- (0.90000,0.11547) -- (0.88333,0.11547) -- cycle;
    \fill[cv42_120_142] (0.84167,0.04330) -- (0.85000,0.02887) -- (0.83333,0.02887) -- cycle;
    \fill[cv41_123_142] (0.39167,0.62065) -- (0.38333,0.60622) -- (0.37500,0.62065) -- cycle;
    \fill[cv41_123_142] (0.16667,0.23094) -- (0.15833,0.21651) -- (0.15000,0.23094) -- cycle;
    \fill[cv41_123_142] (0.40833,0.62065) -- (0.40000,0.60622) -- (0.39167,0.62065) -- cycle;
    \fill[cv41_123_142] (0.17500,0.21651) -- (0.16667,0.20207) -- (0.15833,0.21651) -- cycle;
    \fill[cv41_123_142] (0.42500,0.62065) -- (0.41667,0.60622) -- (0.40833,0.62065) -- cycle;
    \fill[cv41_123_142] (0.18333,0.20207) -- (0.17500,0.18764) -- (0.16667,0.20207) -- cycle;
    \fill[cv41_123_142] (0.44167,0.62065) -- (0.43333,0.60622) -- (0.42500,0.62065) -- cycle;
    \fill[cv41_123_142] (0.19167,0.18764) -- (0.18333,0.17321) -- (0.17500,0.18764) -- cycle;
    \fill[cv41_123_142] (0.45833,0.62065) -- (0.45000,0.60622) -- (0.44167,0.62065) -- cycle;
    \fill[cv41_123_142] (0.20000,0.17321) -- (0.19167,0.15877) -- (0.18333,0.17321) -- cycle;
    \fill[cv41_123_142] (0.47500,0.62065) -- (0.46667,0.60622) -- (0.45833,0.62065) -- cycle;
    \fill[cv41_123_142] (0.20833,0.15877) -- (0.20000,0.14434) -- (0.19167,0.15877) -- cycle;
    \fill[cv41_123_142] (0.49167,0.62065) -- (0.48333,0.60622) -- (0.47500,0.62065) -- cycle;
    \fill[cv41_123_142] (0.21667,0.14434) -- (0.20833,0.12990) -- (0.20000,0.14434) -- cycle;
    \fill[cv41_123_142] (0.48333,0.60622) -- (0.49167,0.59178) -- (0.47500,0.59178) -- cycle;
    \fill[cv41_123_142] (0.22500,0.15877) -- (0.23333,0.14434) -- (0.21667,0.14434) -- cycle;
    \fill[cv41_123_142] (0.52500,0.62065) -- (0.51667,0.60622) -- (0.50833,0.62065) -- cycle;
    \fill[cv41_123_142] (0.23333,0.11547) -- (0.22500,0.10104) -- (0.21667,0.11547) -- cycle;
    \fill[cv41_123_142] (0.54167,0.62065) -- (0.53333,0.60622) -- (0.52500,0.62065) -- cycle;
    \fill[cv41_123_142] (0.51667,0.60622) -- (0.52500,0.59178) -- (0.50833,0.59178) -- cycle;
    \fill[cv41_123_142] (0.24167,0.12990) -- (0.25000,0.11547) -- (0.23333,0.11547) -- cycle;
    \fill[cv41_123_142] (0.24167,0.10104) -- (0.23333,0.08660) -- (0.22500,0.10104) -- cycle;
    \fill[cv41_123_142] (0.55833,0.62065) -- (0.55000,0.60622) -- (0.54167,0.62065) -- cycle;
    \fill[cv41_123_142] (0.25000,0.08660) -- (0.24167,0.07217) -- (0.23333,0.08660) -- cycle;
    \fill[cv41_123_142] (0.57500,0.62065) -- (0.56667,0.60622) -- (0.55833,0.62065) -- cycle;
    \fill[cv41_123_142] (0.25833,0.07217) -- (0.25000,0.05774) -- (0.24167,0.07217) -- cycle;
    \fill[cv41_123_142] (0.59167,0.62065) -- (0.58333,0.60622) -- (0.57500,0.62065) -- cycle;
    \fill[cv41_123_142] (0.26667,0.05774) -- (0.25833,0.04330) -- (0.25000,0.05774) -- cycle;
    \fill[cv41_123_142] (0.60833,0.62065) -- (0.60000,0.60622) -- (0.59167,0.62065) -- cycle;
    \fill[cv41_123_142] (0.27500,0.04330) -- (0.26667,0.02887) -- (0.25833,0.04330) -- cycle;
    \fill[cv41_123_142] (0.62500,0.62065) -- (0.61667,0.60622) -- (0.60833,0.62065) -- cycle;
    \fill[cv41_123_142] (0.28333,0.02887) -- (0.27500,0.01443) -- (0.26667,0.02887) -- cycle;
    \fill[cv41_123_142] (0.77500,0.15877) -- (0.78333,0.14434) -- (0.76667,0.14434) -- cycle;
    \fill[cv41_123_142] (0.75833,0.12990) -- (0.76667,0.11547) -- (0.75000,0.11547) -- cycle;
    \fill[cv41_123_142] (0.85000,0.23094) -- (0.84167,0.21651) -- (0.83333,0.23094) -- cycle;
    \fill[cv41_123_142] (0.84167,0.21651) -- (0.83333,0.20207) -- (0.82500,0.21651) -- cycle;
    \fill[cv41_123_142] (0.83333,0.20207) -- (0.82500,0.18764) -- (0.81667,0.20207) -- cycle;
    \fill[cv41_123_142] (0.82500,0.18764) -- (0.81667,0.17321) -- (0.80833,0.18764) -- cycle;
    \fill[cv41_123_142] (0.81667,0.17321) -- (0.80833,0.15877) -- (0.80000,0.17321) -- cycle;
    \fill[cv41_123_142] (0.80833,0.15877) -- (0.80000,0.14434) -- (0.79167,0.15877) -- cycle;
    \fill[cv41_123_142] (0.80000,0.14434) -- (0.79167,0.12990) -- (0.78333,0.14434) -- cycle;
    \fill[cv41_123_142] (0.78333,0.11547) -- (0.77500,0.10104) -- (0.76667,0.11547) -- cycle;
    \fill[cv41_123_142] (0.77500,0.10104) -- (0.76667,0.08660) -- (0.75833,0.10104) -- cycle;
    \fill[cv41_123_142] (0.76667,0.08660) -- (0.75833,0.07217) -- (0.75000,0.08660) -- cycle;
    \fill[cv41_123_142] (0.75833,0.07217) -- (0.75000,0.05774) -- (0.74167,0.07217) -- cycle;
    \fill[cv41_123_142] (0.75000,0.05774) -- (0.74167,0.04330) -- (0.73333,0.05774) -- cycle;
    \fill[cv41_123_142] (0.74167,0.04330) -- (0.73333,0.02887) -- (0.72500,0.04330) -- cycle;
    \fill[cv41_123_142] (0.73333,0.02887) -- (0.72500,0.01443) -- (0.71667,0.02887) -- cycle;
    \fill[cv39_126_142] (0.45000,0.75056) -- (0.45833,0.73612) -- (0.44167,0.73612) -- cycle;
    \fill[cv39_126_142] (0.25000,0.37528) -- (0.24167,0.36084) -- (0.23333,0.37528) -- cycle;
    \fill[cv39_126_142] (0.46667,0.75056) -- (0.47500,0.73612) -- (0.45833,0.73612) -- cycle;
    \fill[cv39_126_142] (0.26667,0.37528) -- (0.25833,0.36084) -- (0.25000,0.37528) -- cycle;
    \fill[cv39_126_142] (0.48333,0.75056) -- (0.49167,0.73612) -- (0.47500,0.73612) -- cycle;
    \fill[cv39_126_142] (0.28333,0.37528) -- (0.27500,0.36084) -- (0.26667,0.37528) -- cycle;
    \fill[cv39_126_142] (0.50000,0.75056) -- (0.50833,0.73612) -- (0.49167,0.73612) -- cycle;
    \fill[cv39_126_142] (0.51667,0.75056) -- (0.52500,0.73612) -- (0.50833,0.73612) -- cycle;
    \fill[cv39_126_142] (0.31667,0.37528) -- (0.30833,0.36084) -- (0.30000,0.37528) -- cycle;
    \fill[cv39_126_142] (0.53333,0.75056) -- (0.54167,0.73612) -- (0.52500,0.73612) -- cycle;
    \fill[cv39_126_142] (0.55000,0.75056) -- (0.55833,0.73612) -- (0.54167,0.73612) -- cycle;
    \fill[cv39_126_142] (0.35000,0.37528) -- (0.34167,0.36084) -- (0.33333,0.37528) -- cycle;
    \fill[cv39_126_142] (0.38333,0.37528) -- (0.37500,0.36084) -- (0.36667,0.37528) -- cycle;
    \fill[cv39_126_142] (0.41667,0.37528) -- (0.40833,0.36084) -- (0.40000,0.37528) -- cycle;
    \fill[cv39_126_142] (0.46667,0.37528) -- (0.45833,0.36084) -- (0.45000,0.37528) -- cycle;
    \fill[cv39_126_142] (0.50833,0.38971) -- (0.51667,0.37528) -- (0.50000,0.37528) -- cycle;
    \fill[cv39_126_142] (0.51667,0.37528) -- (0.50833,0.36084) -- (0.50000,0.37528) -- cycle;
    \fill[cv39_126_142] (0.44167,0.24537) -- (0.43333,0.23094) -- (0.42500,0.24537) -- cycle;
    \fill[cv39_126_142] (0.42500,0.24537) -- (0.43333,0.23094) -- (0.41667,0.23094) -- cycle;
    \fill[cv39_126_142] (0.53333,0.37528) -- (0.52500,0.36084) -- (0.51667,0.37528) -- cycle;
    \fill[cv39_126_142] (0.60000,0.37528) -- (0.59167,0.36084) -- (0.58333,0.37528) -- cycle;
    \fill[cv39_126_142] (0.64167,0.38971) -- (0.65000,0.37528) -- (0.63333,0.37528) -- cycle;
    \fill[cv39_126_142] (0.63333,0.37528) -- (0.64167,0.36084) -- (0.62500,0.36084) -- cycle;
    \fill[cv39_126_142] (0.58333,0.25981) -- (0.57500,0.24537) -- (0.56667,0.25981) -- cycle;
    \fill[cv39_126_142] (0.57500,0.24537) -- (0.56667,0.23094) -- (0.55833,0.24537) -- cycle;
    \fill[cv39_126_142] (0.71667,0.37528) -- (0.70833,0.36084) -- (0.70000,0.37528) -- cycle;
    \fill[cv39_126_142] (0.75000,0.37528) -- (0.74167,0.36084) -- (0.73333,0.37528) -- cycle;
    \fill[cv39_126_142] (0.91667,0.11547) -- (0.92500,0.10104) -- (0.90833,0.10104) -- cycle;
    \fill[cv39_126_142] (0.90833,0.10104) -- (0.91667,0.08660) -- (0.90000,0.08660) -- cycle;
    \fill[cv39_126_142] (0.90000,0.08660) -- (0.90833,0.07217) -- (0.89167,0.07217) -- cycle;
    \fill[cv39_126_142] (0.89167,0.07217) -- (0.90000,0.05774) -- (0.88333,0.05774) -- cycle;
    \fill[cv39_126_142] (0.88333,0.05774) -- (0.89167,0.04330) -- (0.87500,0.04330) -- cycle;
    \fill[cv39_126_142] (0.87500,0.04330) -- (0.88333,0.02887) -- (0.86667,0.02887) -- cycle;
    \fill[cv39_126_142] (0.86667,0.02887) -- (0.87500,0.01443) -- (0.85833,0.01443) -- cycle;
    \fill[cv39_126_142] (0.30833,0.47631) -- (0.30000,0.46188) -- (0.29167,0.47631) -- cycle;
    \fill[cv39_126_142] (0.08333,0.11547) -- (0.09167,0.10104) -- (0.07500,0.10104) -- cycle;
    \fill[cv39_126_142] (0.31667,0.46188) -- (0.30833,0.44745) -- (0.30000,0.46188) -- cycle;
    \fill[cv39_126_142] (0.09167,0.10104) -- (0.10000,0.08660) -- (0.08333,0.08660) -- cycle;
    \fill[cv39_126_142] (0.32500,0.44745) -- (0.31667,0.43301) -- (0.30833,0.44745) -- cycle;
    \fill[cv39_126_142] (0.10000,0.08660) -- (0.10833,0.07217) -- (0.09167,0.07217) -- cycle;
    \fill[cv39_126_142] (0.33333,0.43301) -- (0.32500,0.41858) -- (0.31667,0.43301) -- cycle;
    \fill[cv39_126_142] (0.30000,0.37528) -- (0.29167,0.36084) -- (0.28333,0.37528) -- cycle;
    \fill[cv39_126_142] (0.10833,0.07217) -- (0.11667,0.05774) -- (0.10000,0.05774) -- cycle;
    \fill[cv39_126_142] (0.34167,0.41858) -- (0.33333,0.40415) -- (0.32500,0.41858) -- cycle;
    \fill[cv39_126_142] (0.11667,0.05774) -- (0.12500,0.04330) -- (0.10833,0.04330) -- cycle;
    \fill[cv39_126_142] (0.35000,0.40415) -- (0.34167,0.38971) -- (0.33333,0.40415) -- cycle;
    \fill[cv39_126_142] (0.33333,0.37528) -- (0.32500,0.36084) -- (0.31667,0.37528) -- cycle;
    \fill[cv39_126_142] (0.12500,0.04330) -- (0.13333,0.02887) -- (0.11667,0.02887) -- cycle;
    \fill[cv39_126_142] (0.35833,0.38971) -- (0.35000,0.37528) -- (0.34167,0.38971) -- cycle;
    \fill[cv39_126_142] (0.13333,0.02887) -- (0.14167,0.01443) -- (0.12500,0.01443) -- cycle;
    \fill[cv39_126_142] (0.35833,0.38971) -- (0.36667,0.37528) -- (0.35000,0.37528) -- cycle;
    \fill[cv39_126_142] (0.35000,0.37528) -- (0.35833,0.36084) -- (0.34167,0.36084) -- cycle;
    \fill[cv39_126_142] (0.36667,0.37528) -- (0.37500,0.36084) -- (0.35833,0.36084) -- cycle;
    \fill[cv39_126_142] (0.37500,0.36084) -- (0.36667,0.34641) -- (0.35833,0.36084) -- cycle;
    \fill[cv39_126_142] (0.40000,0.37528) -- (0.39167,0.36084) -- (0.38333,0.37528) -- cycle;
    \fill[cv39_126_142] (0.38333,0.34641) -- (0.37500,0.33198) -- (0.36667,0.34641) -- cycle;
    \fill[cv39_126_142] (0.39167,0.33198) -- (0.38333,0.31754) -- (0.37500,0.33198) -- cycle;
    \fill[cv39_126_142] (0.43333,0.37528) -- (0.42500,0.36084) -- (0.41667,0.37528) -- cycle;
    \fill[cv39_126_142] (0.40000,0.31754) -- (0.39167,0.30311) -- (0.38333,0.31754) -- cycle;
    \fill[cv39_126_142] (0.45000,0.37528) -- (0.44167,0.36084) -- (0.43333,0.37528) -- cycle;
    \fill[cv39_126_142] (0.40833,0.30311) -- (0.40000,0.28868) -- (0.39167,0.30311) -- cycle;
    \fill[cv39_126_142] (0.41667,0.28868) -- (0.40833,0.27424) -- (0.40000,0.28868) -- cycle;
    \fill[cv39_126_142] (0.48333,0.37528) -- (0.47500,0.36084) -- (0.46667,0.37528) -- cycle;
    \fill[cv39_126_142] (0.42500,0.27424) -- (0.41667,0.25981) -- (0.40833,0.27424) -- cycle;
    \fill[cv39_126_142] (0.49167,0.38971) -- (0.50000,0.37528) -- (0.48333,0.37528) -- cycle;
    \fill[cv39_126_142] (0.50000,0.37528) -- (0.49167,0.36084) -- (0.48333,0.37528) -- cycle;
    \fill[cv39_126_142] (0.43333,0.25981) -- (0.42500,0.24537) -- (0.41667,0.25981) -- cycle;
    \fill[cv39_126_142] (0.41667,0.25981) -- (0.42500,0.24537) -- (0.40833,0.24537) -- cycle;
    \fill[cv39_126_142] (0.45000,0.23094) -- (0.44167,0.21651) -- (0.43333,0.23094) -- cycle;
    \fill[cv39_126_142] (0.55000,0.37528) -- (0.54167,0.36084) -- (0.53333,0.37528) -- cycle;
    \fill[cv39_126_142] (0.45833,0.21651) -- (0.45000,0.20207) -- (0.44167,0.21651) -- cycle;
    \fill[cv39_126_142] (0.56667,0.37528) -- (0.55833,0.36084) -- (0.55000,0.37528) -- cycle;
    \fill[cv39_126_142] (0.46667,0.20207) -- (0.45833,0.18764) -- (0.45000,0.20207) -- cycle;
    \fill[cv39_126_142] (0.58333,0.37528) -- (0.57500,0.36084) -- (0.56667,0.37528) -- cycle;
    \fill[cv39_126_142] (0.47500,0.18764) -- (0.46667,0.17321) -- (0.45833,0.18764) -- cycle;
    \fill[cv39_126_142] (0.48333,0.17321) -- (0.47500,0.15877) -- (0.46667,0.17321) -- cycle;
    \fill[cv39_126_142] (0.61667,0.37528) -- (0.60833,0.36084) -- (0.60000,0.37528) -- cycle;
    \fill[cv39_126_142] (0.49167,0.15877) -- (0.48333,0.14434) -- (0.47500,0.15877) -- cycle;
    \fill[cv39_126_142] (0.63333,0.37528) -- (0.62500,0.36084) -- (0.61667,0.37528) -- cycle;
    \fill[cv39_126_142] (0.50000,0.14434) -- (0.49167,0.12990) -- (0.48333,0.14434) -- cycle;
    \fill[cv39_126_142] (0.70833,0.47631) -- (0.70000,0.46188) -- (0.69167,0.47631) -- cycle;
    \fill[cv39_126_142] (0.70000,0.46188) -- (0.69167,0.44745) -- (0.68333,0.46188) -- cycle;
    \fill[cv39_126_142] (0.69167,0.44745) -- (0.68333,0.43301) -- (0.67500,0.44745) -- cycle;
    \fill[cv39_126_142] (0.68333,0.43301) -- (0.67500,0.41858) -- (0.66667,0.43301) -- cycle;
    \fill[cv39_126_142] (0.67500,0.41858) -- (0.66667,0.40415) -- (0.65833,0.41858) -- cycle;
    \fill[cv39_126_142] (0.66667,0.40415) -- (0.65833,0.38971) -- (0.65000,0.40415) -- cycle;
    \fill[cv39_126_142] (0.65833,0.38971) -- (0.65000,0.37528) -- (0.64167,0.38971) -- cycle;
    \fill[cv39_126_142] (0.64167,0.36084) -- (0.63333,0.34641) -- (0.62500,0.36084) -- cycle;
    \fill[cv39_126_142] (0.63333,0.34641) -- (0.62500,0.33198) -- (0.61667,0.34641) -- cycle;
    \fill[cv39_126_142] (0.62500,0.33198) -- (0.61667,0.31754) -- (0.60833,0.33198) -- cycle;
    \fill[cv39_126_142] (0.61667,0.31754) -- (0.60833,0.30311) -- (0.60000,0.31754) -- cycle;
    \fill[cv39_126_142] (0.60833,0.30311) -- (0.60000,0.28868) -- (0.59167,0.30311) -- cycle;
    \fill[cv39_126_142] (0.60000,0.28868) -- (0.59167,0.27424) -- (0.58333,0.28868) -- cycle;
    \fill[cv39_126_142] (0.59167,0.27424) -- (0.58333,0.25981) -- (0.57500,0.27424) -- cycle;
    \fill[cv39_126_142] (0.56667,0.23094) -- (0.55833,0.21651) -- (0.55000,0.23094) -- cycle;
    \fill[cv39_126_142] (0.55833,0.21651) -- (0.55000,0.20207) -- (0.54167,0.21651) -- cycle;
    \fill[cv39_126_142] (0.55000,0.20207) -- (0.54167,0.18764) -- (0.53333,0.20207) -- cycle;
    \fill[cv39_126_142] (0.54167,0.18764) -- (0.53333,0.17321) -- (0.52500,0.18764) -- cycle;
    \fill[cv39_126_142] (0.53333,0.17321) -- (0.52500,0.15877) -- (0.51667,0.17321) -- cycle;
    \fill[cv39_126_142] (0.52500,0.15877) -- (0.51667,0.14434) -- (0.50833,0.15877) -- cycle;
    \fill[cv39_126_142] (0.51667,0.14434) -- (0.50833,0.12990) -- (0.50000,0.14434) -- cycle;
    \fill[cv39_126_142] (0.50000,0.14434) -- (0.50833,0.12990) -- (0.49167,0.12990) -- cycle;
    \fill[cv39_126_142] (0.49167,0.12990) -- (0.50000,0.11547) -- (0.48333,0.11547) -- cycle;
    \fill[cv39_126_142] (0.50000,0.11547) -- (0.49167,0.10104) -- (0.48333,0.11547) -- cycle;
    \fill[cv39_126_142] (0.49167,0.10104) -- (0.48333,0.08660) -- (0.47500,0.10104) -- cycle;
    \fill[cv39_126_142] (0.48333,0.08660) -- (0.47500,0.07217) -- (0.46667,0.08660) -- cycle;
    \fill[cv39_126_142] (0.47500,0.07217) -- (0.46667,0.05774) -- (0.45833,0.07217) -- cycle;
    \fill[cv39_126_142] (0.46667,0.05774) -- (0.45833,0.04330) -- (0.45000,0.05774) -- cycle;
    \fill[cv39_126_142] (0.45833,0.04330) -- (0.45000,0.02887) -- (0.44167,0.04330) -- cycle;
    \fill[cv39_126_142] (0.45000,0.02887) -- (0.44167,0.01443) -- (0.43333,0.02887) -- cycle;
    \fill[cv39_126_142] (0.66667,0.37528) -- (0.65833,0.36084) -- (0.65000,0.37528) -- cycle;
    \fill[cv39_126_142] (0.65000,0.37528) -- (0.65833,0.36084) -- (0.64167,0.36084) -- cycle;
    \fill[cv39_126_142] (0.58333,0.25981) -- (0.59167,0.24537) -- (0.57500,0.24537) -- cycle;
    \fill[cv39_126_142] (0.57500,0.24537) -- (0.58333,0.23094) -- (0.56667,0.23094) -- cycle;
    \fill[cv39_126_142] (0.50833,0.12990) -- (0.51667,0.11547) -- (0.50000,0.11547) -- cycle;
    \fill[cv39_126_142] (0.51667,0.11547) -- (0.50833,0.10104) -- (0.50000,0.11547) -- cycle;
    \fill[cv39_126_142] (0.68333,0.37528) -- (0.67500,0.36084) -- (0.66667,0.37528) -- cycle;
    \fill[cv39_126_142] (0.52500,0.10104) -- (0.51667,0.08660) -- (0.50833,0.10104) -- cycle;
    \fill[cv39_126_142] (0.70000,0.37528) -- (0.69167,0.36084) -- (0.68333,0.37528) -- cycle;
    \fill[cv39_126_142] (0.53333,0.08660) -- (0.52500,0.07217) -- (0.51667,0.08660) -- cycle;
    \fill[cv39_126_142] (0.54167,0.07217) -- (0.53333,0.05774) -- (0.52500,0.07217) -- cycle;
    \fill[cv39_126_142] (0.73333,0.37528) -- (0.72500,0.36084) -- (0.71667,0.37528) -- cycle;
    \fill[cv39_126_142] (0.55000,0.05774) -- (0.54167,0.04330) -- (0.53333,0.05774) -- cycle;
    \fill[cv39_126_142] (0.55833,0.04330) -- (0.55000,0.02887) -- (0.54167,0.04330) -- cycle;
    \fill[cv39_126_142] (0.76667,0.37528) -- (0.75833,0.36084) -- (0.75000,0.37528) -- cycle;
    \fill[cv39_126_142] (0.56667,0.02887) -- (0.55833,0.01443) -- (0.55000,0.02887) -- cycle;
    \fill[cv39_127_142] (0.37500,0.62065) -- (0.36667,0.60622) -- (0.35833,0.62065) -- cycle;
    \fill[cv39_127_142] (0.15833,0.24537) -- (0.15000,0.23094) -- (0.14167,0.24537) -- cycle;
    \fill[cv39_127_142] (0.64167,0.62065) -- (0.63333,0.60622) -- (0.62500,0.62065) -- cycle;
    \fill[cv39_127_142] (0.29167,0.01443) -- (0.28333,0.00000) -- (0.27500,0.01443) -- cycle;
    \fill[cv39_127_142] (0.85833,0.24537) -- (0.85000,0.23094) -- (0.84167,0.24537) -- cycle;
    \fill[cv39_127_142] (0.72500,0.01443) -- (0.71667,0.00000) -- (0.70833,0.01443) -- cycle;
    \fill[cv39_128_142] (0.45000,0.51962) -- (0.44167,0.50518) -- (0.43333,0.51962) -- cycle;
    \fill[cv39_128_142] (0.37500,0.12990) -- (0.38333,0.11547) -- (0.36667,0.11547) -- cycle;
    \fill[cv39_128_142] (0.30833,0.50518) -- (0.31667,0.49075) -- (0.30000,0.49075) -- cycle;
    \fill[cv39_128_142] (0.32500,0.50518) -- (0.33333,0.49075) -- (0.31667,0.49075) -- cycle;
    \fill[cv39_128_142] (0.34167,0.50518) -- (0.35000,0.49075) -- (0.33333,0.49075) -- cycle;
    \fill[cv39_128_142] (0.35833,0.50518) -- (0.36667,0.49075) -- (0.35000,0.49075) -- cycle;
    \fill[cv39_128_142] (0.37500,0.50518) -- (0.38333,0.49075) -- (0.36667,0.49075) -- cycle;
    \fill[cv39_128_142] (0.39167,0.50518) -- (0.40000,0.49075) -- (0.38333,0.49075) -- cycle;
    \fill[cv39_128_142] (0.41667,0.51962) -- (0.42500,0.50518) -- (0.40833,0.50518) -- cycle;
    \fill[cv39_128_142] (0.42500,0.50518) -- (0.41667,0.49075) -- (0.40833,0.50518) -- cycle;
    \fill[cv39_128_142] (0.40833,0.50518) -- (0.41667,0.49075) -- (0.40000,0.49075) -- cycle;
    \fill[cv39_128_142] (0.26667,0.25981) -- (0.27500,0.24537) -- (0.25833,0.24537) -- cycle;
    \fill[cv39_128_142] (0.44167,0.50518) -- (0.43333,0.49075) -- (0.42500,0.50518) -- cycle;
    \fill[cv39_128_142] (0.41667,0.49075) -- (0.42500,0.47631) -- (0.40833,0.47631) -- cycle;
    \fill[cv39_128_142] (0.29167,0.27424) -- (0.30000,0.25981) -- (0.28333,0.25981) -- cycle;
    \fill[cv39_128_142] (0.29167,0.24537) -- (0.28333,0.23094) -- (0.27500,0.24537) -- cycle;
    \fill[cv39_128_142] (0.44167,0.50518) -- (0.45000,0.49075) -- (0.43333,0.49075) -- cycle;
    \fill[cv39_128_142] (0.45833,0.50518) -- (0.46667,0.49075) -- (0.45000,0.49075) -- cycle;
    \fill[cv39_128_142] (0.47500,0.50518) -- (0.48333,0.49075) -- (0.46667,0.49075) -- cycle;
    \fill[cv39_128_142] (0.49167,0.50518) -- (0.50000,0.49075) -- (0.48333,0.49075) -- cycle;
    \fill[cv39_128_142] (0.50833,0.50518) -- (0.51667,0.49075) -- (0.50000,0.49075) -- cycle;
    \fill[cv39_128_142] (0.52500,0.50518) -- (0.53333,0.49075) -- (0.51667,0.49075) -- cycle;
    \fill[cv39_128_142] (0.58333,0.51962) -- (0.59167,0.50518) -- (0.57500,0.50518) -- cycle;
    \fill[cv39_128_142] (0.59167,0.50518) -- (0.58333,0.49075) -- (0.57500,0.50518) -- cycle;
    \fill[cv39_128_142] (0.36667,0.11547) -- (0.35833,0.10104) -- (0.35000,0.11547) -- cycle;
    \fill[cv39_128_142] (0.35000,0.11547) -- (0.35833,0.10104) -- (0.34167,0.10104) -- cycle;
    \fill[cv39_128_142] (0.59167,0.50518) -- (0.60000,0.49075) -- (0.58333,0.49075) -- cycle;
    \fill[cv39_128_142] (0.64167,0.50518) -- (0.65000,0.49075) -- (0.63333,0.49075) -- cycle;
    \fill[cv39_128_142] (0.65833,0.50518) -- (0.66667,0.49075) -- (0.65000,0.49075) -- cycle;
    \fill[cv39_128_142] (0.67500,0.50518) -- (0.68333,0.49075) -- (0.66667,0.49075) -- cycle;
    \fill[cv39_128_142] (0.69167,0.50518) -- (0.70000,0.49075) -- (0.68333,0.49075) -- cycle;
    \fill[cv39_128_142] (0.70833,0.27424) -- (0.71667,0.25981) -- (0.70000,0.25981) -- cycle;
    \fill[cv39_128_142] (0.62500,0.12990) -- (0.63333,0.11547) -- (0.61667,0.11547) -- cycle;
    \fill[cv39_128_142] (0.77500,0.36084) -- (0.78333,0.34641) -- (0.76667,0.34641) -- cycle;
    \fill[cv39_128_142] (0.76667,0.34641) -- (0.77500,0.33198) -- (0.75833,0.33198) -- cycle;
    \fill[cv39_128_142] (0.75833,0.33198) -- (0.76667,0.31754) -- (0.75000,0.31754) -- cycle;
    \fill[cv39_128_142] (0.75000,0.31754) -- (0.75833,0.30311) -- (0.74167,0.30311) -- cycle;
    \fill[cv39_128_142] (0.74167,0.30311) -- (0.75000,0.28868) -- (0.73333,0.28868) -- cycle;
    \fill[cv39_128_142] (0.73333,0.28868) -- (0.74167,0.27424) -- (0.72500,0.27424) -- cycle;
    \fill[cv39_128_142] (0.72500,0.27424) -- (0.73333,0.25981) -- (0.71667,0.25981) -- cycle;
    \fill[cv39_128_142] (0.73333,0.25981) -- (0.72500,0.24537) -- (0.71667,0.25981) -- cycle;
    \fill[cv39_128_142] (0.72500,0.24537) -- (0.71667,0.23094) -- (0.70833,0.24537) -- cycle;
    \fill[cv39_128_142] (0.70833,0.24537) -- (0.71667,0.23094) -- (0.70000,0.23094) -- cycle;
    \fill[cv39_128_142] (0.70000,0.23094) -- (0.70833,0.21651) -- (0.69167,0.21651) -- cycle;
    \fill[cv39_128_142] (0.69167,0.21651) -- (0.70000,0.20207) -- (0.68333,0.20207) -- cycle;
    \fill[cv39_128_142] (0.68333,0.20207) -- (0.69167,0.18764) -- (0.67500,0.18764) -- cycle;
    \fill[cv39_128_142] (0.67500,0.18764) -- (0.68333,0.17321) -- (0.66667,0.17321) -- cycle;
    \fill[cv39_128_142] (0.66667,0.17321) -- (0.67500,0.15877) -- (0.65833,0.15877) -- cycle;
    \fill[cv39_128_142] (0.65833,0.15877) -- (0.66667,0.14434) -- (0.65000,0.14434) -- cycle;
    \fill[cv39_128_142] (0.65000,0.14434) -- (0.65833,0.12990) -- (0.64167,0.12990) -- cycle;
    \fill[cv39_128_142] (0.65833,0.12990) -- (0.65000,0.11547) -- (0.64167,0.12990) -- cycle;
    \fill[cv39_128_142] (0.65000,0.11547) -- (0.64167,0.10104) -- (0.63333,0.11547) -- cycle;
    \fill[cv39_128_142] (0.63333,0.11547) -- (0.64167,0.10104) -- (0.62500,0.10104) -- cycle;
    \fill[cv39_128_142] (0.62500,0.10104) -- (0.63333,0.08660) -- (0.61667,0.08660) -- cycle;
    \fill[cv39_128_142] (0.61667,0.08660) -- (0.62500,0.07217) -- (0.60833,0.07217) -- cycle;
    \fill[cv39_128_142] (0.60833,0.07217) -- (0.61667,0.05774) -- (0.60000,0.05774) -- cycle;
    \fill[cv39_128_142] (0.60000,0.05774) -- (0.60833,0.04330) -- (0.59167,0.04330) -- cycle;
    \fill[cv39_128_142] (0.59167,0.04330) -- (0.60000,0.02887) -- (0.58333,0.02887) -- cycle;
    \fill[cv39_128_142] (0.58333,0.02887) -- (0.59167,0.01443) -- (0.57500,0.01443) -- cycle;
    \fill[cv39_128_142] (0.73333,0.25981) -- (0.74167,0.24537) -- (0.72500,0.24537) -- cycle;
    \fill[cv39_128_142] (0.22500,0.36084) -- (0.23333,0.34641) -- (0.21667,0.34641) -- cycle;
    \fill[cv39_128_142] (0.23333,0.34641) -- (0.24167,0.33198) -- (0.22500,0.33198) -- cycle;
    \fill[cv39_128_142] (0.24167,0.33198) -- (0.25000,0.31754) -- (0.23333,0.31754) -- cycle;
    \fill[cv39_128_142] (0.25000,0.31754) -- (0.25833,0.30311) -- (0.24167,0.30311) -- cycle;
    \fill[cv39_128_142] (0.25833,0.30311) -- (0.26667,0.28868) -- (0.25000,0.28868) -- cycle;
    \fill[cv39_128_142] (0.26667,0.28868) -- (0.27500,0.27424) -- (0.25833,0.27424) -- cycle;
    \fill[cv39_128_142] (0.27500,0.27424) -- (0.28333,0.25981) -- (0.26667,0.25981) -- cycle;
    \fill[cv39_128_142] (0.28333,0.25981) -- (0.27500,0.24537) -- (0.26667,0.25981) -- cycle;
    \fill[cv39_128_142] (0.28333,0.23094) -- (0.27500,0.21651) -- (0.26667,0.23094) -- cycle;
    \fill[cv39_128_142] (0.29167,0.24537) -- (0.30000,0.23094) -- (0.28333,0.23094) -- cycle;
    \fill[cv39_128_142] (0.30000,0.23094) -- (0.30833,0.21651) -- (0.29167,0.21651) -- cycle;
    \fill[cv39_128_142] (0.30833,0.21651) -- (0.31667,0.20207) -- (0.30000,0.20207) -- cycle;
    \fill[cv39_128_142] (0.31667,0.20207) -- (0.32500,0.18764) -- (0.30833,0.18764) -- cycle;
    \fill[cv39_128_142] (0.32500,0.18764) -- (0.33333,0.17321) -- (0.31667,0.17321) -- cycle;
    \fill[cv39_128_142] (0.33333,0.17321) -- (0.34167,0.15877) -- (0.32500,0.15877) -- cycle;
    \fill[cv39_128_142] (0.56667,0.51962) -- (0.55833,0.50518) -- (0.55000,0.51962) -- cycle;
    \fill[cv39_128_142] (0.54167,0.50518) -- (0.55000,0.49075) -- (0.53333,0.49075) -- cycle;
    \fill[cv39_128_142] (0.34167,0.15877) -- (0.35000,0.14434) -- (0.33333,0.14434) -- cycle;
    \fill[cv39_128_142] (0.57500,0.50518) -- (0.56667,0.49075) -- (0.55833,0.50518) -- cycle;
    \fill[cv39_128_142] (0.55833,0.50518) -- (0.56667,0.49075) -- (0.55000,0.49075) -- cycle;
    \fill[cv39_128_142] (0.35000,0.14434) -- (0.35833,0.12990) -- (0.34167,0.12990) -- cycle;
    \fill[cv39_128_142] (0.35833,0.12990) -- (0.35000,0.11547) -- (0.34167,0.12990) -- cycle;
    \fill[cv39_128_142] (0.58333,0.49075) -- (0.59167,0.47631) -- (0.57500,0.47631) -- cycle;
    \fill[cv39_128_142] (0.36667,0.11547) -- (0.37500,0.10104) -- (0.35833,0.10104) -- cycle;
    \fill[cv39_128_142] (0.60833,0.50518) -- (0.61667,0.49075) -- (0.60000,0.49075) -- cycle;
    \fill[cv39_128_142] (0.37500,0.10104) -- (0.38333,0.08660) -- (0.36667,0.08660) -- cycle;
    \fill[cv39_128_142] (0.62500,0.50518) -- (0.63333,0.49075) -- (0.61667,0.49075) -- cycle;
    \fill[cv39_128_142] (0.38333,0.08660) -- (0.39167,0.07217) -- (0.37500,0.07217) -- cycle;
    \fill[cv39_128_142] (0.39167,0.07217) -- (0.40000,0.05774) -- (0.38333,0.05774) -- cycle;
    \fill[cv39_128_142] (0.40000,0.05774) -- (0.40833,0.04330) -- (0.39167,0.04330) -- cycle;
    \fill[cv39_128_142] (0.40833,0.04330) -- (0.41667,0.02887) -- (0.40000,0.02887) -- cycle;
    \fill[cv39_128_142] (0.41667,0.02887) -- (0.42500,0.01443) -- (0.40833,0.01443) -- cycle;
    \fill[cv39_128_142] (0.73333,0.23094) -- (0.72500,0.21651) -- (0.71667,0.23094) -- cycle;
    \fill[cv39_128_142] (0.67500,0.12990) -- (0.66667,0.11547) -- (0.65833,0.12990) -- cycle;
    \fill[cv39_128_142] (0.65000,0.11547) -- (0.65833,0.10104) -- (0.64167,0.10104) -- cycle;
    \fill[cv39_128_142] (0.34167,0.12990) -- (0.33333,0.11547) -- (0.32500,0.12990) -- cycle;
    \fill[cv38_130_142] (0.19167,0.12990) -- (0.18333,0.11547) -- (0.17500,0.12990) -- cycle;
    \fill[cv38_130_142] (0.52500,0.64952) -- (0.51667,0.63509) -- (0.50833,0.64952) -- cycle;
    \fill[cv38_130_142] (0.20833,0.10104) -- (0.20000,0.08660) -- (0.19167,0.10104) -- cycle;
    \fill[cv38_130_142] (0.49167,0.64952) -- (0.48333,0.63509) -- (0.47500,0.64952) -- cycle;
    \fill[cv38_130_142] (0.82500,0.12990) -- (0.81667,0.11547) -- (0.80833,0.12990) -- cycle;
    \fill[cv38_130_142] (0.80833,0.10104) -- (0.80000,0.08660) -- (0.79167,0.10104) -- cycle;
    \fill[cv38_130_142] (0.09167,0.12990) -- (0.10000,0.11547) -- (0.08333,0.11547) -- cycle;
    \fill[cv38_130_142] (0.45000,0.75056) -- (0.44167,0.73612) -- (0.43333,0.75056) -- cycle;
    \fill[cv38_130_142] (0.30000,0.49075) -- (0.29167,0.47631) -- (0.28333,0.49075) -- cycle;
    \fill[cv38_130_142] (0.23333,0.37528) -- (0.22500,0.36084) -- (0.21667,0.37528) -- cycle;
    \fill[cv38_130_142] (0.08333,0.11547) -- (0.07500,0.10104) -- (0.06667,0.11547) -- cycle;
    \fill[cv38_130_142] (0.46667,0.75056) -- (0.45833,0.73612) -- (0.45000,0.75056) -- cycle;
    \fill[cv38_130_142] (0.44167,0.73612) -- (0.45000,0.72169) -- (0.43333,0.72169) -- cycle;
    \fill[cv38_130_142] (0.09167,0.10104) -- (0.08333,0.08660) -- (0.07500,0.10104) -- cycle;
    \fill[cv38_130_142] (0.48333,0.75056) -- (0.47500,0.73612) -- (0.46667,0.75056) -- cycle;
    \fill[cv38_130_142] (0.10000,0.08660) -- (0.09167,0.07217) -- (0.08333,0.08660) -- cycle;
    \fill[cv38_130_142] (0.50000,0.75056) -- (0.49167,0.73612) -- (0.48333,0.75056) -- cycle;
    \fill[cv38_130_142] (0.10833,0.07217) -- (0.10000,0.05774) -- (0.09167,0.07217) -- cycle;
    \fill[cv38_130_142] (0.51667,0.75056) -- (0.50833,0.73612) -- (0.50000,0.75056) -- cycle;
    \fill[cv38_130_142] (0.11667,0.05774) -- (0.10833,0.04330) -- (0.10000,0.05774) -- cycle;
    \fill[cv38_130_142] (0.53333,0.75056) -- (0.52500,0.73612) -- (0.51667,0.75056) -- cycle;
    \fill[cv38_130_142] (0.12500,0.04330) -- (0.11667,0.02887) -- (0.10833,0.04330) -- cycle;
    \fill[cv38_130_142] (0.55000,0.75056) -- (0.54167,0.73612) -- (0.53333,0.75056) -- cycle;
    \fill[cv38_130_142] (0.13333,0.02887) -- (0.12500,0.01443) -- (0.11667,0.02887) -- cycle;
    \fill[cv38_130_142] (0.56667,0.75056) -- (0.55833,0.73612) -- (0.55000,0.75056) -- cycle;
    \fill[cv38_130_142] (0.14167,0.01443) -- (0.13333,0.00000) -- (0.12500,0.01443) -- cycle;
    \fill[cv38_130_142] (0.55833,0.73612) -- (0.56667,0.72169) -- (0.55000,0.72169) -- cycle;
    \fill[cv38_130_142] (0.15000,0.02887) -- (0.15833,0.01443) -- (0.14167,0.01443) -- cycle;
    \fill[cv38_130_142] (0.71667,0.49075) -- (0.70833,0.47631) -- (0.70000,0.49075) -- cycle;
    \fill[cv38_130_142] (0.44167,0.01443) -- (0.43333,0.00000) -- (0.42500,0.01443) -- cycle;
    \fill[cv38_130_142] (0.78333,0.37528) -- (0.77500,0.36084) -- (0.76667,0.37528) -- cycle;
    \fill[cv38_130_142] (0.57500,0.01443) -- (0.56667,0.00000) -- (0.55833,0.01443) -- cycle;
    \fill[cv38_130_142] (0.90833,0.12990) -- (0.91667,0.11547) -- (0.90000,0.11547) -- cycle;
    \fill[cv38_130_142] (0.85000,0.02887) -- (0.85833,0.01443) -- (0.84167,0.01443) -- cycle;
    \fill[cv38_130_142] (0.93333,0.11547) -- (0.92500,0.10104) -- (0.91667,0.11547) -- cycle;
    \fill[cv38_130_142] (0.92500,0.10104) -- (0.91667,0.08660) -- (0.90833,0.10104) -- cycle;
    \fill[cv38_130_142] (0.91667,0.08660) -- (0.90833,0.07217) -- (0.90000,0.08660) -- cycle;
    \fill[cv38_130_142] (0.90833,0.07217) -- (0.90000,0.05774) -- (0.89167,0.07217) -- cycle;
    \fill[cv38_130_142] (0.90000,0.05774) -- (0.89167,0.04330) -- (0.88333,0.05774) -- cycle;
    \fill[cv38_130_142] (0.89167,0.04330) -- (0.88333,0.02887) -- (0.87500,0.04330) -- cycle;
    \fill[cv38_130_142] (0.88333,0.02887) -- (0.87500,0.01443) -- (0.86667,0.02887) -- cycle;
    \fill[cv38_130_142] (0.87500,0.01443) -- (0.86667,-0.00000) -- (0.85833,0.01443) -- cycle;
    \fill[cv37_133_142] (0.70833,0.50518) -- (0.71667,0.49075) -- (0.70000,0.49075) -- cycle;
    \fill[cv37_133_142] (0.29167,0.50518) -- (0.30000,0.49075) -- (0.28333,0.49075) -- cycle;
    \fill[cv37_133_142] (0.21667,0.37528) -- (0.22500,0.36084) -- (0.20833,0.36084) -- cycle;
    \fill[cv37_133_142] (0.42500,0.01443) -- (0.43333,0.00000) -- (0.41667,-0.00000) -- cycle;
    \fill[cv37_133_142] (0.78333,0.37528) -- (0.79167,0.36084) -- (0.77500,0.36084) -- cycle;
    \fill[cv37_133_142] (0.57500,0.01443) -- (0.58333,-0.00000) -- (0.56667,0.00000) -- cycle;
    \fill[cv35_136_142] (0.14167,0.12990) -- (0.13333,0.11547) -- (0.12500,0.12990) -- cycle;
    \fill[cv35_136_142] (0.15833,0.12990) -- (0.15000,0.11547) -- (0.14167,0.12990) -- cycle;
    \fill[cv35_136_142] (0.17500,0.12990) -- (0.16667,0.11547) -- (0.15833,0.12990) -- cycle;
    \fill[cv35_136_142] (0.30833,0.12990) -- (0.30000,0.11547) -- (0.29167,0.12990) -- cycle;
    \fill[cv35_136_142] (0.38333,0.25981) -- (0.39167,0.24537) -- (0.37500,0.24537) -- cycle;
    \fill[cv35_136_142] (0.32500,0.12990) -- (0.31667,0.11547) -- (0.30833,0.12990) -- cycle;
    \fill[cv35_136_142] (0.36667,0.14434) -- (0.37500,0.12990) -- (0.35833,0.12990) -- cycle;
    \fill[cv35_136_142] (0.37500,0.12990) -- (0.36667,0.11547) -- (0.35833,0.12990) -- cycle;
    \fill[cv35_136_142] (0.45000,0.25981) -- (0.45833,0.24537) -- (0.44167,0.24537) -- cycle;
    \fill[cv35_136_142] (0.55833,0.12990) -- (0.55000,0.11547) -- (0.54167,0.12990) -- cycle;
    \fill[cv35_136_142] (0.63333,0.25981) -- (0.64167,0.24537) -- (0.62500,0.24537) -- cycle;
    \fill[cv35_136_142] (0.66667,0.25981) -- (0.67500,0.24537) -- (0.65833,0.24537) -- cycle;
    \fill[cv35_136_142] (0.69167,0.12990) -- (0.68333,0.11547) -- (0.67500,0.12990) -- cycle;
    \fill[cv35_136_142] (0.84167,0.12990) -- (0.83333,0.11547) -- (0.82500,0.12990) -- cycle;
    \fill[cv35_136_142] (0.30833,0.50518) -- (0.30000,0.49075) -- (0.29167,0.50518) -- cycle;
    \fill[cv35_136_142] (0.32500,0.50518) -- (0.31667,0.49075) -- (0.30833,0.50518) -- cycle;
    \fill[cv35_136_142] (0.16667,0.25981) -- (0.17500,0.24537) -- (0.15833,0.24537) -- cycle;
    \fill[cv35_136_142] (0.34167,0.50518) -- (0.33333,0.49075) -- (0.32500,0.50518) -- cycle;
    \fill[cv35_136_142] (0.35833,0.50518) -- (0.35000,0.49075) -- (0.34167,0.50518) -- cycle;
    \fill[cv35_136_142] (0.20000,0.25981) -- (0.20833,0.24537) -- (0.19167,0.24537) -- cycle;
    \fill[cv35_136_142] (0.39167,0.50518) -- (0.38333,0.49075) -- (0.37500,0.50518) -- cycle;
    \fill[cv35_136_142] (0.23333,0.25981) -- (0.24167,0.24537) -- (0.22500,0.24537) -- cycle;
    \fill[cv35_136_142] (0.25000,0.25981) -- (0.25833,0.24537) -- (0.24167,0.24537) -- cycle;
    \fill[cv35_136_142] (0.43333,0.49075) -- (0.42500,0.47631) -- (0.41667,0.49075) -- cycle;
    \fill[cv35_136_142] (0.37500,0.38971) -- (0.36667,0.37528) -- (0.35833,0.38971) -- cycle;
    \fill[cv35_136_142] (0.30000,0.25981) -- (0.29167,0.24537) -- (0.28333,0.25981) -- cycle;
    \fill[cv35_136_142] (0.45833,0.50518) -- (0.45000,0.49075) -- (0.44167,0.50518) -- cycle;
    \fill[cv35_136_142] (0.30000,0.25981) -- (0.30833,0.24537) -- (0.29167,0.24537) -- cycle;
    \fill[cv35_136_142] (0.49167,0.50518) -- (0.48333,0.49075) -- (0.47500,0.50518) -- cycle;
    \fill[cv35_136_142] (0.33333,0.25981) -- (0.34167,0.24537) -- (0.32500,0.24537) -- cycle;
    \fill[cv35_136_142] (0.52500,0.50518) -- (0.51667,0.49075) -- (0.50833,0.50518) -- cycle;
    \fill[cv35_136_142] (0.36667,0.25981) -- (0.37500,0.24537) -- (0.35833,0.24537) -- cycle;
    \fill[cv35_136_142] (0.54167,0.50518) -- (0.53333,0.49075) -- (0.52500,0.50518) -- cycle;
    \fill[cv35_136_142] (0.63333,0.60622) -- (0.64167,0.59178) -- (0.62500,0.59178) -- cycle;
    \fill[cv35_136_142] (0.62500,0.59178) -- (0.63333,0.57735) -- (0.61667,0.57735) -- cycle;
    \fill[cv35_136_142] (0.61667,0.57735) -- (0.62500,0.56292) -- (0.60833,0.56292) -- cycle;
    \fill[cv35_136_142] (0.60833,0.56292) -- (0.61667,0.54848) -- (0.60000,0.54848) -- cycle;
    \fill[cv35_136_142] (0.60000,0.54848) -- (0.60833,0.53405) -- (0.59167,0.53405) -- cycle;
    \fill[cv35_136_142] (0.59167,0.53405) -- (0.60000,0.51962) -- (0.58333,0.51962) -- cycle;
    \fill[cv35_136_142] (0.58333,0.49075) -- (0.57500,0.47631) -- (0.56667,0.49075) -- cycle;
    \fill[cv35_136_142] (0.56667,0.49075) -- (0.57500,0.47631) -- (0.55833,0.47631) -- cycle;
    \fill[cv35_136_142] (0.55833,0.47631) -- (0.56667,0.46188) -- (0.55000,0.46188) -- cycle;
    \fill[cv35_136_142] (0.55000,0.46188) -- (0.55833,0.44745) -- (0.54167,0.44745) -- cycle;
    \fill[cv35_136_142] (0.54167,0.44745) -- (0.55000,0.43301) -- (0.53333,0.43301) -- cycle;
    \fill[cv35_136_142] (0.53333,0.43301) -- (0.54167,0.41858) -- (0.52500,0.41858) -- cycle;
    \fill[cv35_136_142] (0.52500,0.41858) -- (0.53333,0.40415) -- (0.51667,0.40415) -- cycle;
    \fill[cv35_136_142] (0.51667,0.40415) -- (0.52500,0.38971) -- (0.50833,0.38971) -- cycle;
    \fill[cv35_136_142] (0.50833,0.36084) -- (0.50000,0.34641) -- (0.49167,0.36084) -- cycle;
    \fill[cv35_136_142] (0.49167,0.36084) -- (0.50000,0.34641) -- (0.48333,0.34641) -- cycle;
    \fill[cv35_136_142] (0.48333,0.34641) -- (0.49167,0.33198) -- (0.47500,0.33198) -- cycle;
    \fill[cv35_136_142] (0.47500,0.33198) -- (0.48333,0.31754) -- (0.46667,0.31754) -- cycle;
    \fill[cv35_136_142] (0.46667,0.31754) -- (0.47500,0.30311) -- (0.45833,0.30311) -- cycle;
    \fill[cv35_136_142] (0.45833,0.30311) -- (0.46667,0.28868) -- (0.45000,0.28868) -- cycle;
    \fill[cv35_136_142] (0.45000,0.28868) -- (0.45833,0.27424) -- (0.44167,0.27424) -- cycle;
    \fill[cv35_136_142] (0.44167,0.27424) -- (0.45000,0.25981) -- (0.43333,0.25981) -- cycle;
    \fill[cv35_136_142] (0.45000,0.25981) -- (0.44167,0.24537) -- (0.43333,0.25981) -- cycle;
    \fill[cv35_136_142] (0.41667,0.23094) -- (0.42500,0.21651) -- (0.40833,0.21651) -- cycle;
    \fill[cv35_136_142] (0.40833,0.21651) -- (0.41667,0.20207) -- (0.40000,0.20207) -- cycle;
    \fill[cv35_136_142] (0.40000,0.20207) -- (0.40833,0.18764) -- (0.39167,0.18764) -- cycle;
    \fill[cv35_136_142] (0.39167,0.18764) -- (0.40000,0.17321) -- (0.38333,0.17321) -- cycle;
    \fill[cv35_136_142] (0.38333,0.17321) -- (0.39167,0.15877) -- (0.37500,0.15877) -- cycle;
    \fill[cv35_136_142] (0.37500,0.15877) -- (0.38333,0.14434) -- (0.36667,0.14434) -- cycle;
    \fill[cv35_136_142] (0.34167,0.10104) -- (0.35000,0.08660) -- (0.33333,0.08660) -- cycle;
    \fill[cv35_136_142] (0.33333,0.08660) -- (0.34167,0.07217) -- (0.32500,0.07217) -- cycle;
    \fill[cv35_136_142] (0.32500,0.07217) -- (0.33333,0.05774) -- (0.31667,0.05774) -- cycle;
    \fill[cv35_136_142] (0.31667,0.05774) -- (0.32500,0.04330) -- (0.30833,0.04330) -- cycle;
    \fill[cv35_136_142] (0.30833,0.04330) -- (0.31667,0.02887) -- (0.30000,0.02887) -- cycle;
    \fill[cv35_136_142] (0.30000,0.02887) -- (0.30833,0.01443) -- (0.29167,0.01443) -- cycle;
    \fill[cv35_136_142] (0.60833,0.50518) -- (0.60000,0.49075) -- (0.59167,0.50518) -- cycle;
    \fill[cv35_136_142] (0.44167,0.12990) -- (0.43333,0.11547) -- (0.42500,0.12990) -- cycle;
    \fill[cv35_136_142] (0.67500,0.50518) -- (0.66667,0.49075) -- (0.65833,0.50518) -- cycle;
    \fill[cv35_136_142] (0.70833,0.50518) -- (0.70000,0.49075) -- (0.69167,0.50518) -- cycle;
    \fill[cv35_136_142] (0.55000,0.25981) -- (0.55833,0.24537) -- (0.54167,0.24537) -- cycle;
    \fill[cv35_136_142] (0.49167,0.12990) -- (0.48333,0.11547) -- (0.47500,0.12990) -- cycle;
    \fill[cv35_136_142] (0.61667,0.25981) -- (0.62500,0.24537) -- (0.60833,0.24537) -- cycle;
    \fill[cv35_136_142] (0.65000,0.25981) -- (0.65833,0.24537) -- (0.64167,0.24537) -- cycle;
    \fill[cv35_136_142] (0.59167,0.12990) -- (0.58333,0.11547) -- (0.57500,0.12990) -- cycle;
    \fill[cv35_136_142] (0.71667,0.25981) -- (0.70833,0.24537) -- (0.70000,0.25981) -- cycle;
    \fill[cv35_136_142] (0.70000,0.25981) -- (0.70833,0.24537) -- (0.69167,0.24537) -- cycle;
    \fill[cv35_136_142] (0.63333,0.14434) -- (0.64167,0.12990) -- (0.62500,0.12990) -- cycle;
    \fill[cv35_136_142] (0.64167,0.12990) -- (0.63333,0.11547) -- (0.62500,0.12990) -- cycle;
    \fill[cv35_136_142] (0.75000,0.25981) -- (0.75833,0.24537) -- (0.74167,0.24537) -- cycle;
    \fill[cv35_136_142] (0.72500,0.12990) -- (0.71667,0.11547) -- (0.70833,0.12990) -- cycle;
    \fill[cv35_136_142] (0.36667,0.63509) -- (0.37500,0.62065) -- (0.35833,0.62065) -- cycle;
    \fill[cv35_136_142] (0.22500,0.36084) -- (0.21667,0.34641) -- (0.20833,0.36084) -- cycle;
    \fill[cv35_136_142] (0.14167,0.24537) -- (0.15000,0.23094) -- (0.13333,0.23094) -- cycle;
    \fill[cv35_136_142] (0.38333,0.63509) -- (0.39167,0.62065) -- (0.37500,0.62065) -- cycle;
    \fill[cv35_136_142] (0.36667,0.60622) -- (0.37500,0.59178) -- (0.35833,0.59178) -- cycle;
    \fill[cv35_136_142] (0.23333,0.34641) -- (0.22500,0.33198) -- (0.21667,0.34641) -- cycle;
    \fill[cv35_136_142] (0.15000,0.23094) -- (0.15833,0.21651) -- (0.14167,0.21651) -- cycle;
    \fill[cv35_136_142] (0.40000,0.63509) -- (0.40833,0.62065) -- (0.39167,0.62065) -- cycle;
    \fill[cv35_136_142] (0.37500,0.59178) -- (0.38333,0.57735) -- (0.36667,0.57735) -- cycle;
    \fill[cv35_136_142] (0.24167,0.33198) -- (0.23333,0.31754) -- (0.22500,0.33198) -- cycle;
    \fill[cv35_136_142] (0.18333,0.25981) -- (0.19167,0.24537) -- (0.17500,0.24537) -- cycle;
    \fill[cv35_136_142] (0.15833,0.21651) -- (0.16667,0.20207) -- (0.15000,0.20207) -- cycle;
    \fill[cv35_136_142] (0.46667,0.69282) -- (0.45833,0.67839) -- (0.45000,0.69282) -- cycle;
    \fill[cv35_136_142] (0.41667,0.63509) -- (0.42500,0.62065) -- (0.40833,0.62065) -- cycle;
    \fill[cv35_136_142] (0.38333,0.57735) -- (0.39167,0.56292) -- (0.37500,0.56292) -- cycle;
    \fill[cv35_136_142] (0.25000,0.31754) -- (0.24167,0.30311) -- (0.23333,0.31754) -- cycle;
    \fill[cv35_136_142] (0.16667,0.20207) -- (0.17500,0.18764) -- (0.15833,0.18764) -- cycle;
    \fill[cv35_136_142] (0.47500,0.67839) -- (0.46667,0.66395) -- (0.45833,0.67839) -- cycle;
    \fill[cv35_136_142] (0.43333,0.63509) -- (0.44167,0.62065) -- (0.42500,0.62065) -- cycle;
    \fill[cv35_136_142] (0.39167,0.56292) -- (0.40000,0.54848) -- (0.38333,0.54848) -- cycle;
    \fill[cv35_136_142] (0.37500,0.50518) -- (0.36667,0.49075) -- (0.35833,0.50518) -- cycle;
    \fill[cv35_136_142] (0.25833,0.30311) -- (0.25000,0.28868) -- (0.24167,0.30311) -- cycle;
    \fill[cv35_136_142] (0.21667,0.25981) -- (0.22500,0.24537) -- (0.20833,0.24537) -- cycle;
    \fill[cv35_136_142] (0.17500,0.18764) -- (0.18333,0.17321) -- (0.16667,0.17321) -- cycle;
    \fill[cv35_136_142] (0.48333,0.66395) -- (0.47500,0.64952) -- (0.46667,0.66395) -- cycle;
    \fill[cv35_136_142] (0.45000,0.63509) -- (0.45833,0.62065) -- (0.44167,0.62065) -- cycle;
    \fill[cv35_136_142] (0.40000,0.54848) -- (0.40833,0.53405) -- (0.39167,0.53405) -- cycle;
    \fill[cv35_136_142] (0.26667,0.28868) -- (0.25833,0.27424) -- (0.25000,0.28868) -- cycle;
    \fill[cv35_136_142] (0.18333,0.17321) -- (0.19167,0.15877) -- (0.17500,0.15877) -- cycle;
    \fill[cv35_136_142] (0.46667,0.63509) -- (0.47500,0.62065) -- (0.45833,0.62065) -- cycle;
    \fill[cv35_136_142] (0.40833,0.53405) -- (0.41667,0.51962) -- (0.40000,0.51962) -- cycle;
    \fill[cv35_136_142] (0.40833,0.50518) -- (0.40000,0.49075) -- (0.39167,0.50518) -- cycle;
    \fill[cv35_136_142] (0.27500,0.27424) -- (0.26667,0.25981) -- (0.25833,0.27424) -- cycle;
    \fill[cv35_136_142] (0.19167,0.15877) -- (0.20000,0.14434) -- (0.18333,0.14434) -- cycle;
    \fill[cv35_136_142] (0.48333,0.63509) -- (0.49167,0.62065) -- (0.47500,0.62065) -- cycle;
    \fill[cv35_136_142] (0.34167,0.38971) -- (0.35000,0.37528) -- (0.33333,0.37528) -- cycle;
    \fill[cv35_136_142] (0.20000,0.14434) -- (0.20833,0.12990) -- (0.19167,0.12990) -- cycle;
    \fill[cv35_136_142] (0.55000,0.69282) -- (0.54167,0.67839) -- (0.53333,0.69282) -- cycle;
    \fill[cv35_136_142] (0.54167,0.67839) -- (0.53333,0.66395) -- (0.52500,0.67839) -- cycle;
    \fill[cv35_136_142] (0.53333,0.66395) -- (0.52500,0.64952) -- (0.51667,0.66395) -- cycle;
    \fill[cv35_136_142] (0.49167,0.62065) -- (0.50000,0.60622) -- (0.48333,0.60622) -- cycle;
    \fill[cv35_136_142] (0.48333,0.57735) -- (0.47500,0.56292) -- (0.46667,0.57735) -- cycle;
    \fill[cv35_136_142] (0.47500,0.56292) -- (0.46667,0.54848) -- (0.45833,0.56292) -- cycle;
    \fill[cv35_136_142] (0.46667,0.54848) -- (0.45833,0.53405) -- (0.45000,0.54848) -- cycle;
    \fill[cv35_136_142] (0.45833,0.53405) -- (0.45000,0.51962) -- (0.44167,0.53405) -- cycle;
    \fill[cv35_136_142] (0.41667,0.46188) -- (0.40833,0.44745) -- (0.40000,0.46188) -- cycle;
    \fill[cv35_136_142] (0.40833,0.44745) -- (0.40000,0.43301) -- (0.39167,0.44745) -- cycle;
    \fill[cv35_136_142] (0.40000,0.43301) -- (0.39167,0.41858) -- (0.38333,0.43301) -- cycle;
    \fill[cv35_136_142] (0.39167,0.41858) -- (0.38333,0.40415) -- (0.37500,0.41858) -- cycle;
    \fill[cv35_136_142] (0.38333,0.40415) -- (0.37500,0.38971) -- (0.36667,0.40415) -- cycle;
    \fill[cv35_136_142] (0.36667,0.37528) -- (0.35833,0.36084) -- (0.35000,0.37528) -- cycle;
    \fill[cv35_136_142] (0.35833,0.36084) -- (0.35000,0.34641) -- (0.34167,0.36084) -- cycle;
    \fill[cv35_136_142] (0.35000,0.34641) -- (0.34167,0.33198) -- (0.33333,0.34641) -- cycle;
    \fill[cv35_136_142] (0.34167,0.33198) -- (0.33333,0.31754) -- (0.32500,0.33198) -- cycle;
    \fill[cv35_136_142] (0.33333,0.31754) -- (0.32500,0.30311) -- (0.31667,0.31754) -- cycle;
    \fill[cv35_136_142] (0.32500,0.30311) -- (0.31667,0.28868) -- (0.30833,0.30311) -- cycle;
    \fill[cv35_136_142] (0.31667,0.28868) -- (0.30833,0.27424) -- (0.30000,0.28868) -- cycle;
    \fill[cv35_136_142] (0.27500,0.21651) -- (0.26667,0.20207) -- (0.25833,0.21651) -- cycle;
    \fill[cv35_136_142] (0.26667,0.20207) -- (0.25833,0.18764) -- (0.25000,0.20207) -- cycle;
    \fill[cv35_136_142] (0.25833,0.18764) -- (0.25000,0.17321) -- (0.24167,0.18764) -- cycle;
    \fill[cv35_136_142] (0.25000,0.17321) -- (0.24167,0.15877) -- (0.23333,0.17321) -- cycle;
    \fill[cv35_136_142] (0.21667,0.14434) -- (0.22500,0.12990) -- (0.20833,0.12990) -- cycle;
    \fill[cv35_136_142] (0.20000,0.08660) -- (0.19167,0.07217) -- (0.18333,0.08660) -- cycle;
    \fill[cv35_136_142] (0.19167,0.07217) -- (0.18333,0.05774) -- (0.17500,0.07217) -- cycle;
    \fill[cv35_136_142] (0.18333,0.05774) -- (0.17500,0.04330) -- (0.16667,0.05774) -- cycle;
    \fill[cv35_136_142] (0.51667,0.63509) -- (0.52500,0.62065) -- (0.50833,0.62065) -- cycle;
    \fill[cv35_136_142] (0.50833,0.62065) -- (0.51667,0.60622) -- (0.50000,0.60622) -- cycle;
    \fill[cv35_136_142] (0.43333,0.49075) -- (0.44167,0.47631) -- (0.42500,0.47631) -- cycle;
    \fill[cv35_136_142] (0.30000,0.23094) -- (0.29167,0.21651) -- (0.28333,0.23094) -- cycle;
    \fill[cv35_136_142] (0.22500,0.12990) -- (0.23333,0.11547) -- (0.21667,0.11547) -- cycle;
    \fill[cv35_136_142] (0.21667,0.11547) -- (0.22500,0.10104) -- (0.20833,0.10104) -- cycle;
    \fill[cv35_136_142] (0.53333,0.63509) -- (0.54167,0.62065) -- (0.52500,0.62065) -- cycle;
    \fill[cv35_136_142] (0.47500,0.50518) -- (0.46667,0.49075) -- (0.45833,0.50518) -- cycle;
    \fill[cv35_136_142] (0.44167,0.47631) -- (0.45000,0.46188) -- (0.43333,0.46188) -- cycle;
    \fill[cv35_136_142] (0.31667,0.25981) -- (0.32500,0.24537) -- (0.30833,0.24537) -- cycle;
    \fill[cv35_136_142] (0.30833,0.21651) -- (0.30000,0.20207) -- (0.29167,0.21651) -- cycle;
    \fill[cv35_136_142] (0.22500,0.10104) -- (0.23333,0.08660) -- (0.21667,0.08660) -- cycle;
    \fill[cv35_136_142] (0.55000,0.63509) -- (0.55833,0.62065) -- (0.54167,0.62065) -- cycle;
    \fill[cv35_136_142] (0.53333,0.57735) -- (0.52500,0.56292) -- (0.51667,0.57735) -- cycle;
    \fill[cv35_136_142] (0.45000,0.46188) -- (0.45833,0.44745) -- (0.44167,0.44745) -- cycle;
    \fill[cv35_136_142] (0.31667,0.20207) -- (0.30833,0.18764) -- (0.30000,0.20207) -- cycle;
    \fill[cv35_136_142] (0.23333,0.08660) -- (0.24167,0.07217) -- (0.22500,0.07217) -- cycle;
    \fill[cv35_136_142] (0.56667,0.63509) -- (0.57500,0.62065) -- (0.55833,0.62065) -- cycle;
    \fill[cv35_136_142] (0.54167,0.56292) -- (0.53333,0.54848) -- (0.52500,0.56292) -- cycle;
    \fill[cv35_136_142] (0.50833,0.50518) -- (0.50000,0.49075) -- (0.49167,0.50518) -- cycle;
    \fill[cv35_136_142] (0.45833,0.44745) -- (0.46667,0.43301) -- (0.45000,0.43301) -- cycle;
    \fill[cv35_136_142] (0.35000,0.25981) -- (0.35833,0.24537) -- (0.34167,0.24537) -- cycle;
    \fill[cv35_136_142] (0.32500,0.18764) -- (0.31667,0.17321) -- (0.30833,0.18764) -- cycle;
    \fill[cv35_136_142] (0.29167,0.12990) -- (0.28333,0.11547) -- (0.27500,0.12990) -- cycle;
    \fill[cv35_136_142] (0.24167,0.07217) -- (0.25000,0.05774) -- (0.23333,0.05774) -- cycle;
    \fill[cv35_136_142] (0.58333,0.63509) -- (0.59167,0.62065) -- (0.57500,0.62065) -- cycle;
    \fill[cv35_136_142] (0.55000,0.54848) -- (0.54167,0.53405) -- (0.53333,0.54848) -- cycle;
    \fill[cv35_136_142] (0.46667,0.43301) -- (0.47500,0.41858) -- (0.45833,0.41858) -- cycle;
    \fill[cv35_136_142] (0.33333,0.17321) -- (0.32500,0.15877) -- (0.31667,0.17321) -- cycle;
    \fill[cv35_136_142] (0.25000,0.05774) -- (0.25833,0.04330) -- (0.24167,0.04330) -- cycle;
    \fill[cv35_136_142] (0.60000,0.63509) -- (0.60833,0.62065) -- (0.59167,0.62065) -- cycle;
    \fill[cv35_136_142] (0.55833,0.53405) -- (0.55000,0.51962) -- (0.54167,0.53405) -- cycle;
    \fill[cv35_136_142] (0.47500,0.41858) -- (0.48333,0.40415) -- (0.46667,0.40415) -- cycle;
    \fill[cv35_136_142] (0.34167,0.15877) -- (0.33333,0.14434) -- (0.32500,0.15877) -- cycle;
    \fill[cv35_136_142] (0.25833,0.04330) -- (0.26667,0.02887) -- (0.25000,0.02887) -- cycle;
    \fill[cv35_136_142] (0.61667,0.63509) -- (0.62500,0.62065) -- (0.60833,0.62065) -- cycle;
    \fill[cv35_136_142] (0.55833,0.50518) -- (0.55000,0.49075) -- (0.54167,0.50518) -- cycle;
    \fill[cv35_136_142] (0.48333,0.40415) -- (0.49167,0.38971) -- (0.47500,0.38971) -- cycle;
    \fill[cv35_136_142] (0.40000,0.25981) -- (0.40833,0.24537) -- (0.39167,0.24537) -- cycle;
    \fill[cv35_136_142] (0.35000,0.14434) -- (0.34167,0.12990) -- (0.33333,0.14434) -- cycle;
    \fill[cv35_136_142] (0.26667,0.02887) -- (0.27500,0.01443) -- (0.25833,0.01443) -- cycle;
    \fill[cv35_136_142] (0.63333,0.63509) -- (0.64167,0.62065) -- (0.62500,0.62065) -- cycle;
    \fill[cv35_136_142] (0.27500,0.01443) -- (0.28333,0.00000) -- (0.26667,0.00000) -- cycle;
    \fill[cv35_136_142] (0.50833,0.36084) -- (0.51667,0.34641) -- (0.50000,0.34641) -- cycle;
    \fill[cv35_136_142] (0.37500,0.10104) -- (0.36667,0.08660) -- (0.35833,0.10104) -- cycle;
    \fill[cv35_136_142] (0.62500,0.50518) -- (0.61667,0.49075) -- (0.60833,0.50518) -- cycle;
    \fill[cv35_136_142] (0.60000,0.46188) -- (0.59167,0.44745) -- (0.58333,0.46188) -- cycle;
    \fill[cv35_136_142] (0.51667,0.34641) -- (0.52500,0.33198) -- (0.50833,0.33198) -- cycle;
    \fill[cv35_136_142] (0.46667,0.25981) -- (0.47500,0.24537) -- (0.45833,0.24537) -- cycle;
    \fill[cv35_136_142] (0.38333,0.08660) -- (0.37500,0.07217) -- (0.36667,0.08660) -- cycle;
    \fill[cv35_136_142] (0.64167,0.50518) -- (0.63333,0.49075) -- (0.62500,0.50518) -- cycle;
    \fill[cv35_136_142] (0.60833,0.44745) -- (0.60000,0.43301) -- (0.59167,0.44745) -- cycle;
    \fill[cv35_136_142] (0.52500,0.33198) -- (0.53333,0.31754) -- (0.51667,0.31754) -- cycle;
    \fill[cv35_136_142] (0.42500,0.12990) -- (0.41667,0.11547) -- (0.40833,0.12990) -- cycle;
    \fill[cv35_136_142] (0.39167,0.07217) -- (0.38333,0.05774) -- (0.37500,0.07217) -- cycle;
    \fill[cv35_136_142] (0.65833,0.50518) -- (0.65000,0.49075) -- (0.64167,0.50518) -- cycle;
    \fill[cv35_136_142] (0.61667,0.43301) -- (0.60833,0.41858) -- (0.60000,0.43301) -- cycle;
    \fill[cv35_136_142] (0.53333,0.31754) -- (0.54167,0.30311) -- (0.52500,0.30311) -- cycle;
    \fill[cv35_136_142] (0.50000,0.25981) -- (0.50833,0.24537) -- (0.49167,0.24537) -- cycle;
    \fill[cv35_136_142] (0.40000,0.05774) -- (0.39167,0.04330) -- (0.38333,0.05774) -- cycle;
    \fill[cv35_136_142] (0.62500,0.41858) -- (0.61667,0.40415) -- (0.60833,0.41858) -- cycle;
    \fill[cv35_136_142] (0.54167,0.30311) -- (0.55000,0.28868) -- (0.53333,0.28868) -- cycle;
    \fill[cv35_136_142] (0.51667,0.25981) -- (0.52500,0.24537) -- (0.50833,0.24537) -- cycle;
    \fill[cv35_136_142] (0.45833,0.12990) -- (0.45000,0.11547) -- (0.44167,0.12990) -- cycle;
    \fill[cv35_136_142] (0.40833,0.04330) -- (0.40000,0.02887) -- (0.39167,0.04330) -- cycle;
    \fill[cv35_136_142] (0.69167,0.50518) -- (0.68333,0.49075) -- (0.67500,0.50518) -- cycle;
    \fill[cv35_136_142] (0.63333,0.40415) -- (0.62500,0.38971) -- (0.61667,0.40415) -- cycle;
    \fill[cv35_136_142] (0.55000,0.28868) -- (0.55833,0.27424) -- (0.54167,0.27424) -- cycle;
    \fill[cv35_136_142] (0.53333,0.25981) -- (0.54167,0.24537) -- (0.52500,0.24537) -- cycle;
    \fill[cv35_136_142] (0.47500,0.12990) -- (0.46667,0.11547) -- (0.45833,0.12990) -- cycle;
    \fill[cv35_136_142] (0.41667,0.02887) -- (0.40833,0.01443) -- (0.40000,0.02887) -- cycle;
    \fill[cv35_136_142] (0.64167,0.38971) -- (0.63333,0.37528) -- (0.62500,0.38971) -- cycle;
    \fill[cv35_136_142] (0.55833,0.27424) -- (0.56667,0.25981) -- (0.55000,0.25981) -- cycle;
    \fill[cv35_136_142] (0.56667,0.25981) -- (0.55833,0.24537) -- (0.55000,0.25981) -- cycle;
    \fill[cv35_136_142] (0.42500,0.01443) -- (0.41667,-0.00000) -- (0.40833,0.01443) -- cycle;
    \fill[cv35_136_142] (0.65000,0.37528) -- (0.64167,0.36084) -- (0.63333,0.37528) -- cycle;
    \fill[cv35_136_142] (0.50833,0.12990) -- (0.50000,0.11547) -- (0.49167,0.12990) -- cycle;
    \fill[cv35_136_142] (0.65833,0.38971) -- (0.66667,0.37528) -- (0.65000,0.37528) -- cycle;
    \fill[cv35_136_142] (0.65833,0.36084) -- (0.65000,0.34641) -- (0.64167,0.36084) -- cycle;
    \fill[cv35_136_142] (0.52500,0.12990) -- (0.51667,0.11547) -- (0.50833,0.12990) -- cycle;
    \fill[cv35_136_142] (0.50000,0.11547) -- (0.50833,0.10104) -- (0.49167,0.10104) -- cycle;
    \fill[cv35_136_142] (0.66667,0.34641) -- (0.65833,0.33198) -- (0.65000,0.34641) -- cycle;
    \fill[cv35_136_142] (0.60000,0.25981) -- (0.60833,0.24537) -- (0.59167,0.24537) -- cycle;
    \fill[cv35_136_142] (0.58333,0.23094) -- (0.59167,0.21651) -- (0.57500,0.21651) -- cycle;
    \fill[cv35_136_142] (0.54167,0.12990) -- (0.53333,0.11547) -- (0.52500,0.12990) -- cycle;
    \fill[cv35_136_142] (0.67500,0.33198) -- (0.66667,0.31754) -- (0.65833,0.33198) -- cycle;
    \fill[cv35_136_142] (0.59167,0.21651) -- (0.60000,0.20207) -- (0.58333,0.20207) -- cycle;
    \fill[cv35_136_142] (0.68333,0.31754) -- (0.67500,0.30311) -- (0.66667,0.31754) -- cycle;
    \fill[cv35_136_142] (0.60000,0.20207) -- (0.60833,0.18764) -- (0.59167,0.18764) -- cycle;
    \fill[cv35_136_142] (0.57500,0.12990) -- (0.56667,0.11547) -- (0.55833,0.12990) -- cycle;
    \fill[cv35_136_142] (0.69167,0.30311) -- (0.68333,0.28868) -- (0.67500,0.30311) -- cycle;
    \fill[cv35_136_142] (0.60833,0.18764) -- (0.61667,0.17321) -- (0.60000,0.17321) -- cycle;
    \fill[cv35_136_142] (0.70000,0.28868) -- (0.69167,0.27424) -- (0.68333,0.28868) -- cycle;
    \fill[cv35_136_142] (0.61667,0.17321) -- (0.62500,0.15877) -- (0.60833,0.15877) -- cycle;
    \fill[cv35_136_142] (0.60833,0.12990) -- (0.60000,0.11547) -- (0.59167,0.12990) -- cycle;
    \fill[cv35_136_142] (0.68333,0.25981) -- (0.69167,0.24537) -- (0.67500,0.24537) -- cycle;
    \fill[cv35_136_142] (0.62500,0.15877) -- (0.63333,0.14434) -- (0.61667,0.14434) -- cycle;
    \fill[cv35_136_142] (0.79167,0.36084) -- (0.78333,0.34641) -- (0.77500,0.36084) -- cycle;
    \fill[cv35_136_142] (0.78333,0.34641) -- (0.77500,0.33198) -- (0.76667,0.34641) -- cycle;
    \fill[cv35_136_142] (0.77500,0.33198) -- (0.76667,0.31754) -- (0.75833,0.33198) -- cycle;
    \fill[cv35_136_142] (0.76667,0.31754) -- (0.75833,0.30311) -- (0.75000,0.31754) -- cycle;
    \fill[cv35_136_142] (0.75833,0.30311) -- (0.75000,0.28868) -- (0.74167,0.30311) -- cycle;
    \fill[cv35_136_142] (0.75000,0.28868) -- (0.74167,0.27424) -- (0.73333,0.28868) -- cycle;
    \fill[cv35_136_142] (0.74167,0.27424) -- (0.73333,0.25981) -- (0.72500,0.27424) -- cycle;
    \fill[cv35_136_142] (0.71667,0.23094) -- (0.70833,0.21651) -- (0.70000,0.23094) -- cycle;
    \fill[cv35_136_142] (0.70833,0.21651) -- (0.70000,0.20207) -- (0.69167,0.21651) -- cycle;
    \fill[cv35_136_142] (0.70000,0.20207) -- (0.69167,0.18764) -- (0.68333,0.20207) -- cycle;
    \fill[cv35_136_142] (0.69167,0.18764) -- (0.68333,0.17321) -- (0.67500,0.18764) -- cycle;
    \fill[cv35_136_142] (0.68333,0.17321) -- (0.67500,0.15877) -- (0.66667,0.17321) -- cycle;
    \fill[cv35_136_142] (0.67500,0.15877) -- (0.66667,0.14434) -- (0.65833,0.15877) -- cycle;
    \fill[cv35_136_142] (0.66667,0.14434) -- (0.65833,0.12990) -- (0.65000,0.14434) -- cycle;
    \fill[cv35_136_142] (0.64167,0.10104) -- (0.63333,0.08660) -- (0.62500,0.10104) -- cycle;
    \fill[cv35_136_142] (0.63333,0.08660) -- (0.62500,0.07217) -- (0.61667,0.08660) -- cycle;
    \fill[cv35_136_142] (0.62500,0.07217) -- (0.61667,0.05774) -- (0.60833,0.07217) -- cycle;
    \fill[cv35_136_142] (0.61667,0.05774) -- (0.60833,0.04330) -- (0.60000,0.05774) -- cycle;
    \fill[cv35_136_142] (0.60833,0.04330) -- (0.60000,0.02887) -- (0.59167,0.04330) -- cycle;
    \fill[cv35_136_142] (0.60000,0.02887) -- (0.59167,0.01443) -- (0.58333,0.02887) -- cycle;
    \fill[cv35_136_142] (0.59167,0.01443) -- (0.58333,-0.00000) -- (0.57500,0.01443) -- cycle;
    \fill[cv35_136_142] (0.74167,0.21651) -- (0.73333,0.20207) -- (0.72500,0.21651) -- cycle;
    \fill[cv35_136_142] (0.65833,0.10104) -- (0.66667,0.08660) -- (0.65000,0.08660) -- cycle;
    \fill[cv35_136_142] (0.76667,0.25981) -- (0.77500,0.24537) -- (0.75833,0.24537) -- cycle;
    \fill[cv35_136_142] (0.75000,0.20207) -- (0.74167,0.18764) -- (0.73333,0.20207) -- cycle;
    \fill[cv35_136_142] (0.70833,0.12990) -- (0.70000,0.11547) -- (0.69167,0.12990) -- cycle;
    \fill[cv35_136_142] (0.66667,0.08660) -- (0.67500,0.07217) -- (0.65833,0.07217) -- cycle;
    \fill[cv35_136_142] (0.78333,0.25981) -- (0.79167,0.24537) -- (0.77500,0.24537) -- cycle;
    \fill[cv35_136_142] (0.75833,0.18764) -- (0.75000,0.17321) -- (0.74167,0.18764) -- cycle;
    \fill[cv35_136_142] (0.67500,0.07217) -- (0.68333,0.05774) -- (0.66667,0.05774) -- cycle;
    \fill[cv35_136_142] (0.80000,0.25981) -- (0.80833,0.24537) -- (0.79167,0.24537) -- cycle;
    \fill[cv35_136_142] (0.76667,0.17321) -- (0.75833,0.15877) -- (0.75000,0.17321) -- cycle;
    \fill[cv35_136_142] (0.74167,0.12990) -- (0.73333,0.11547) -- (0.72500,0.12990) -- cycle;
    \fill[cv35_136_142] (0.68333,0.05774) -- (0.69167,0.04330) -- (0.67500,0.04330) -- cycle;
    \fill[cv35_136_142] (0.81667,0.25981) -- (0.82500,0.24537) -- (0.80833,0.24537) -- cycle;
    \fill[cv35_136_142] (0.69167,0.04330) -- (0.70000,0.02887) -- (0.68333,0.02887) -- cycle;
    \fill[cv35_136_142] (0.83333,0.25981) -- (0.84167,0.24537) -- (0.82500,0.24537) -- cycle;
    \fill[cv35_136_142] (0.70000,0.02887) -- (0.70833,0.01443) -- (0.69167,0.01443) -- cycle;
    \fill[cv35_136_142] (0.78333,0.14434) -- (0.79167,0.12990) -- (0.77500,0.12990) -- cycle;
    \fill[cv35_136_142] (0.77500,0.12990) -- (0.78333,0.11547) -- (0.76667,0.11547) -- cycle;
    \fill[cv35_136_142] (0.85833,0.24537) -- (0.86667,0.23094) -- (0.85000,0.23094) -- cycle;
    \fill[cv35_136_142] (0.85000,0.23094) -- (0.85833,0.21651) -- (0.84167,0.21651) -- cycle;
    \fill[cv35_136_142] (0.84167,0.21651) -- (0.85000,0.20207) -- (0.83333,0.20207) -- cycle;
    \fill[cv35_136_142] (0.83333,0.20207) -- (0.84167,0.18764) -- (0.82500,0.18764) -- cycle;
    \fill[cv35_136_142] (0.82500,0.18764) -- (0.83333,0.17321) -- (0.81667,0.17321) -- cycle;
    \fill[cv35_136_142] (0.81667,0.17321) -- (0.82500,0.15877) -- (0.80833,0.15877) -- cycle;
    \fill[cv35_136_142] (0.80833,0.15877) -- (0.81667,0.14434) -- (0.80000,0.14434) -- cycle;
    \fill[cv35_136_142] (0.80000,0.14434) -- (0.80833,0.12990) -- (0.79167,0.12990) -- cycle;
    \fill[cv35_136_142] (0.78333,0.11547) -- (0.79167,0.10104) -- (0.77500,0.10104) -- cycle;
    \fill[cv35_136_142] (0.77500,0.10104) -- (0.78333,0.08660) -- (0.76667,0.08660) -- cycle;
    \fill[cv35_136_142] (0.76667,0.08660) -- (0.77500,0.07217) -- (0.75833,0.07217) -- cycle;
    \fill[cv35_136_142] (0.75833,0.07217) -- (0.76667,0.05774) -- (0.75000,0.05774) -- cycle;
    \fill[cv35_136_142] (0.75000,0.05774) -- (0.75833,0.04330) -- (0.74167,0.04330) -- cycle;
    \fill[cv35_136_142] (0.74167,0.04330) -- (0.75000,0.02887) -- (0.73333,0.02887) -- cycle;
    \fill[cv35_136_142] (0.73333,0.02887) -- (0.74167,0.01443) -- (0.72500,0.01443) -- cycle;
    \fill[cv35_136_142] (0.72500,0.01443) -- (0.73333,0.00000) -- (0.71667,0.00000) -- cycle;
    \fill[cv35_136_142] (0.81667,0.08660) -- (0.80833,0.07217) -- (0.80000,0.08660) -- cycle;
    \fill[cv35_136_142] (0.85833,0.12990) -- (0.85000,0.11547) -- (0.84167,0.12990) -- cycle;
    \fill[cv35_136_142] (0.82500,0.07217) -- (0.81667,0.05774) -- (0.80833,0.07217) -- cycle;
    \fill[cv35_136_142] (0.87500,0.12990) -- (0.86667,0.11547) -- (0.85833,0.12990) -- cycle;
    \fill[cv35_136_142] (0.83333,0.05774) -- (0.82500,0.04330) -- (0.81667,0.05774) -- cycle;
    \fill[cv35_136_142] (0.27500,0.12990) -- (0.26667,0.11547) -- (0.25833,0.12990) -- cycle;
    \fill[cv35_136_142] (0.40833,0.12990) -- (0.40000,0.11547) -- (0.39167,0.12990) -- cycle;
    \fill[cv35_136_142] (0.48333,0.25981) -- (0.49167,0.24537) -- (0.47500,0.24537) -- cycle;
    \fill[cv34_139_141] (0.64167,0.62065) -- (0.65000,0.60622) -- (0.63333,0.60622) -- cycle;
    \fill[cv34_139_141] (0.29167,0.01443) -- (0.30000,0.00000) -- (0.28333,0.00000) -- cycle;
    \fill[cv34_139_141] (0.35833,0.62065) -- (0.36667,0.60622) -- (0.35000,0.60622) -- cycle;
    \fill[cv34_139_141] (0.15000,0.25981) -- (0.15833,0.24537) -- (0.14167,0.24537) -- cycle;
    \fill[cv34_139_141] (0.85000,0.25981) -- (0.85833,0.24537) -- (0.84167,0.24537) -- cycle;
    \fill[cv34_139_141] (0.70833,0.01443) -- (0.71667,0.00000) -- (0.70000,0.00000) -- cycle;
    \fill[cv33_142_141] (0.12500,0.12990) -- (0.11667,0.11547) -- (0.10833,0.12990) -- cycle;
    \fill[cv33_142_141] (0.52500,0.38971) -- (0.51667,0.37528) -- (0.50833,0.38971) -- cycle;
    \fill[cv33_142_141] (0.89167,0.12990) -- (0.88333,0.11547) -- (0.87500,0.12990) -- cycle;
    \fill[cv33_142_141] (0.44167,0.76499) -- (0.45000,0.75056) -- (0.43333,0.75056) -- cycle;
    \fill[cv33_142_141] (0.43333,0.75056) -- (0.44167,0.73612) -- (0.42500,0.73612) -- cycle;
    \fill[cv33_142_141] (0.07500,0.12990) -- (0.08333,0.11547) -- (0.06667,0.11547) -- cycle;
    \fill[cv33_142_141] (0.06667,0.11547) -- (0.07500,0.10104) -- (0.05833,0.10104) -- cycle;
    \fill[cv33_142_141] (0.45833,0.76499) -- (0.46667,0.75056) -- (0.45000,0.75056) -- cycle;
    \fill[cv33_142_141] (0.07500,0.10104) -- (0.08333,0.08660) -- (0.06667,0.08660) -- cycle;
    \fill[cv33_142_141] (0.47500,0.76499) -- (0.48333,0.75056) -- (0.46667,0.75056) -- cycle;
    \fill[cv33_142_141] (0.45833,0.70725) -- (0.45000,0.69282) -- (0.44167,0.70725) -- cycle;
    \fill[cv33_142_141] (0.08333,0.08660) -- (0.09167,0.07217) -- (0.07500,0.07217) -- cycle;
    \fill[cv33_142_141] (0.49167,0.76499) -- (0.50000,0.75056) -- (0.48333,0.75056) -- cycle;
    \fill[cv33_142_141] (0.09167,0.07217) -- (0.10000,0.05774) -- (0.08333,0.05774) -- cycle;
    \fill[cv33_142_141] (0.50833,0.76499) -- (0.51667,0.75056) -- (0.50000,0.75056) -- cycle;
    \fill[cv33_142_141] (0.10000,0.05774) -- (0.10833,0.04330) -- (0.09167,0.04330) -- cycle;
    \fill[cv33_142_141] (0.52500,0.76499) -- (0.53333,0.75056) -- (0.51667,0.75056) -- cycle;
    \fill[cv33_142_141] (0.10833,0.04330) -- (0.11667,0.02887) -- (0.10000,0.02887) -- cycle;
    \fill[cv33_142_141] (0.54167,0.76499) -- (0.55000,0.75056) -- (0.53333,0.75056) -- cycle;
    \fill[cv33_142_141] (0.11667,0.02887) -- (0.12500,0.01443) -- (0.10833,0.01443) -- cycle;
    \fill[cv33_142_141] (0.55833,0.76499) -- (0.56667,0.75056) -- (0.55000,0.75056) -- cycle;
    \fill[cv33_142_141] (0.12500,0.01443) -- (0.13333,0.00000) -- (0.11667,0.00000) -- cycle;
    \fill[cv33_142_141] (0.56667,0.75056) -- (0.57500,0.73612) -- (0.55833,0.73612) -- cycle;
    \fill[cv33_142_141] (0.55833,0.70725) -- (0.55000,0.69282) -- (0.54167,0.70725) -- cycle;
    \fill[cv33_142_141] (0.17500,0.04330) -- (0.16667,0.02887) -- (0.15833,0.04330) -- cycle;
    \fill[cv33_142_141] (0.14167,0.01443) -- (0.15000,0.00000) -- (0.13333,0.00000) -- cycle;
    \fill[cv33_142_141] (0.49167,0.38971) -- (0.48333,0.37528) -- (0.47500,0.38971) -- cycle;
    \fill[cv33_142_141] (0.41667,0.25981) -- (0.40833,0.24537) -- (0.40000,0.25981) -- cycle;
    \fill[cv33_142_141] (0.43333,0.23094) -- (0.42500,0.21651) -- (0.41667,0.23094) -- cycle;
    \fill[cv33_142_141] (0.60000,0.25981) -- (0.59167,0.24537) -- (0.58333,0.25981) -- cycle;
    \fill[cv33_142_141] (0.58333,0.23094) -- (0.57500,0.21651) -- (0.56667,0.23094) -- cycle;
    \fill[cv33_142_141] (0.84167,0.04330) -- (0.83333,0.02887) -- (0.82500,0.04330) -- cycle;
    \fill[cv33_142_141] (0.85833,0.01443) -- (0.86667,-0.00000) -- (0.85000,0.00000) -- cycle;
    \fill[cv33_142_141] (0.93333,0.11547) -- (0.94167,0.10104) -- (0.92500,0.10104) -- cycle;
    \fill[cv33_142_141] (0.92500,0.10104) -- (0.93333,0.08660) -- (0.91667,0.08660) -- cycle;
    \fill[cv33_142_141] (0.91667,0.08660) -- (0.92500,0.07217) -- (0.90833,0.07217) -- cycle;
    \fill[cv33_142_141] (0.90833,0.07217) -- (0.91667,0.05774) -- (0.90000,0.05774) -- cycle;
    \fill[cv33_142_141] (0.90000,0.05774) -- (0.90833,0.04330) -- (0.89167,0.04330) -- cycle;
    \fill[cv33_142_141] (0.89167,0.04330) -- (0.90000,0.02887) -- (0.88333,0.02887) -- cycle;
    \fill[cv33_142_141] (0.88333,0.02887) -- (0.89167,0.01443) -- (0.87500,0.01443) -- cycle;
    \fill[cv33_142_141] (0.87500,0.01443) -- (0.88333,0.00000) -- (0.86667,-0.00000) -- cycle;
    \fill[cv33_142_141] (0.92500,0.12990) -- (0.93333,0.11547) -- (0.91667,0.11547) -- cycle;
    \fill[cv33_143_141] (0.38333,0.63509) -- (0.37500,0.62065) -- (0.36667,0.63509) -- cycle;
    \fill[cv33_143_141] (0.41667,0.63509) -- (0.40833,0.62065) -- (0.40000,0.63509) -- cycle;
    \fill[cv33_143_141] (0.45000,0.63509) -- (0.44167,0.62065) -- (0.43333,0.63509) -- cycle;
    \fill[cv33_143_141] (0.50833,0.62065) -- (0.50000,0.60622) -- (0.49167,0.62065) -- cycle;
    \fill[cv33_143_141] (0.49167,0.59178) -- (0.48333,0.57735) -- (0.47500,0.59178) -- cycle;
    \fill[cv33_143_141] (0.24167,0.15877) -- (0.23333,0.14434) -- (0.22500,0.15877) -- cycle;
    \fill[cv33_143_141] (0.22500,0.12990) -- (0.21667,0.11547) -- (0.20833,0.12990) -- cycle;
    \fill[cv33_143_141] (0.52500,0.59178) -- (0.51667,0.57735) -- (0.50833,0.59178) -- cycle;
    \fill[cv33_143_141] (0.60000,0.63509) -- (0.59167,0.62065) -- (0.58333,0.63509) -- cycle;
    \fill[cv33_143_141] (0.77500,0.15877) -- (0.76667,0.14434) -- (0.75833,0.15877) -- cycle;
    \fill[cv33_143_141] (0.75833,0.12990) -- (0.75000,0.11547) -- (0.74167,0.12990) -- cycle;
    \fill[cv33_143_141] (0.79167,0.12990) -- (0.78333,0.11547) -- (0.77500,0.12990) -- cycle;
    \fill[cv33_143_141] (0.86667,0.23094) -- (0.85833,0.21651) -- (0.85000,0.23094) -- cycle;
    \fill[cv33_143_141] (0.85833,0.21651) -- (0.85000,0.20207) -- (0.84167,0.21651) -- cycle;
    \fill[cv33_143_141] (0.85000,0.20207) -- (0.84167,0.18764) -- (0.83333,0.20207) -- cycle;
    \fill[cv33_143_141] (0.84167,0.18764) -- (0.83333,0.17321) -- (0.82500,0.18764) -- cycle;
    \fill[cv33_143_141] (0.83333,0.17321) -- (0.82500,0.15877) -- (0.81667,0.17321) -- cycle;
    \fill[cv33_143_141] (0.82500,0.15877) -- (0.81667,0.14434) -- (0.80833,0.15877) -- cycle;
    \fill[cv33_143_141] (0.81667,0.14434) -- (0.80833,0.12990) -- (0.80000,0.14434) -- cycle;
    \fill[cv33_143_141] (0.79167,0.10104) -- (0.78333,0.08660) -- (0.77500,0.10104) -- cycle;
    \fill[cv33_143_141] (0.78333,0.08660) -- (0.77500,0.07217) -- (0.76667,0.08660) -- cycle;
    \fill[cv33_143_141] (0.77500,0.07217) -- (0.76667,0.05774) -- (0.75833,0.07217) -- cycle;
    \fill[cv33_143_141] (0.76667,0.05774) -- (0.75833,0.04330) -- (0.75000,0.05774) -- cycle;
    \fill[cv33_143_141] (0.75833,0.04330) -- (0.75000,0.02887) -- (0.74167,0.04330) -- cycle;
    \fill[cv33_143_141] (0.75000,0.02887) -- (0.74167,0.01443) -- (0.73333,0.02887) -- cycle;
    \fill[cv33_143_141] (0.74167,0.01443) -- (0.73333,0.00000) -- (0.72500,0.01443) -- cycle;
    \fill[cv33_143_141] (0.15000,0.23094) -- (0.14167,0.21651) -- (0.13333,0.23094) -- cycle;
    \fill[cv33_143_141] (0.40000,0.63509) -- (0.39167,0.62065) -- (0.38333,0.63509) -- cycle;
    \fill[cv33_143_141] (0.15833,0.21651) -- (0.15000,0.20207) -- (0.14167,0.21651) -- cycle;
    \fill[cv33_143_141] (0.16667,0.20207) -- (0.15833,0.18764) -- (0.15000,0.20207) -- cycle;
    \fill[cv33_143_141] (0.43333,0.63509) -- (0.42500,0.62065) -- (0.41667,0.63509) -- cycle;
    \fill[cv33_143_141] (0.17500,0.18764) -- (0.16667,0.17321) -- (0.15833,0.18764) -- cycle;
    \fill[cv33_143_141] (0.18333,0.17321) -- (0.17500,0.15877) -- (0.16667,0.17321) -- cycle;
    \fill[cv33_143_141] (0.46667,0.63509) -- (0.45833,0.62065) -- (0.45000,0.63509) -- cycle;
    \fill[cv33_143_141] (0.19167,0.15877) -- (0.18333,0.14434) -- (0.17500,0.15877) -- cycle;
    \fill[cv33_143_141] (0.48333,0.63509) -- (0.47500,0.62065) -- (0.46667,0.63509) -- cycle;
    \fill[cv33_143_141] (0.20000,0.14434) -- (0.19167,0.12990) -- (0.18333,0.14434) -- cycle;
    \fill[cv33_143_141] (0.53333,0.63509) -- (0.52500,0.62065) -- (0.51667,0.63509) -- cycle;
    \fill[cv33_143_141] (0.22500,0.10104) -- (0.21667,0.08660) -- (0.20833,0.10104) -- cycle;
    \fill[cv33_143_141] (0.55000,0.63509) -- (0.54167,0.62065) -- (0.53333,0.63509) -- cycle;
    \fill[cv33_143_141] (0.25833,0.12990) -- (0.25000,0.11547) -- (0.24167,0.12990) -- cycle;
    \fill[cv33_143_141] (0.23333,0.08660) -- (0.22500,0.07217) -- (0.21667,0.08660) -- cycle;
    \fill[cv33_143_141] (0.56667,0.63509) -- (0.55833,0.62065) -- (0.55000,0.63509) -- cycle;
    \fill[cv33_143_141] (0.24167,0.07217) -- (0.23333,0.05774) -- (0.22500,0.07217) -- cycle;
    \fill[cv33_143_141] (0.58333,0.63509) -- (0.57500,0.62065) -- (0.56667,0.63509) -- cycle;
    \fill[cv33_143_141] (0.25000,0.05774) -- (0.24167,0.04330) -- (0.23333,0.05774) -- cycle;
    \fill[cv33_143_141] (0.25833,0.04330) -- (0.25000,0.02887) -- (0.24167,0.04330) -- cycle;
    \fill[cv33_143_141] (0.61667,0.63509) -- (0.60833,0.62065) -- (0.60000,0.63509) -- cycle;
    \fill[cv33_143_141] (0.26667,0.02887) -- (0.25833,0.01443) -- (0.25000,0.02887) -- cycle;
    \fill[cv33_143_141] (0.63333,0.63509) -- (0.62500,0.62065) -- (0.61667,0.63509) -- cycle;
    \fill[cv33_143_141] (0.27500,0.01443) -- (0.26667,0.00000) -- (0.25833,0.01443) -- cycle;
    \fill[cv33_144_141] (0.30833,0.27424) -- (0.30000,0.25981) -- (0.29167,0.27424) -- cycle;
    \fill[cv33_144_141] (0.60000,0.51962) -- (0.59167,0.50518) -- (0.58333,0.51962) -- cycle;
    \fill[cv33_144_141] (0.39167,0.12990) -- (0.38333,0.11547) -- (0.37500,0.12990) -- cycle;
    \fill[cv33_144_141] (0.41667,0.51962) -- (0.40833,0.50518) -- (0.40000,0.51962) -- cycle;
    \fill[cv33_144_141] (0.26667,0.25981) -- (0.25833,0.24537) -- (0.25000,0.25981) -- cycle;
    \fill[cv33_144_141] (0.42500,0.47631) -- (0.41667,0.46188) -- (0.40833,0.47631) -- cycle;
    \fill[cv33_144_141] (0.35833,0.10104) -- (0.35000,0.08660) -- (0.34167,0.10104) -- cycle;
    \fill[cv33_144_141] (0.59167,0.47631) -- (0.58333,0.46188) -- (0.57500,0.47631) -- cycle;
    \fill[cv33_144_141] (0.70833,0.27424) -- (0.70000,0.25981) -- (0.69167,0.27424) -- cycle;
    \fill[cv33_144_141] (0.62500,0.12990) -- (0.61667,0.11547) -- (0.60833,0.12990) -- cycle;
    \fill[cv33_144_141] (0.75000,0.25981) -- (0.74167,0.24537) -- (0.73333,0.25981) -- cycle;
    \fill[cv33_144_141] (0.65833,0.10104) -- (0.65000,0.08660) -- (0.64167,0.10104) -- cycle;
    \fill[cv32_146_140] (0.45833,0.76499) -- (0.45000,0.75056) -- (0.44167,0.76499) -- cycle;
    \fill[cv32_146_140] (0.28333,0.49075) -- (0.29167,0.47631) -- (0.27500,0.47631) -- cycle;
    \fill[cv32_146_140] (0.22500,0.38971) -- (0.23333,0.37528) -- (0.21667,0.37528) -- cycle;
    \fill[cv32_146_140] (0.07500,0.10104) -- (0.06667,0.08660) -- (0.05833,0.10104) -- cycle;
    \fill[cv32_146_140] (0.47500,0.76499) -- (0.46667,0.75056) -- (0.45833,0.76499) -- cycle;
    \fill[cv32_146_140] (0.45000,0.72169) -- (0.44167,0.70725) -- (0.43333,0.72169) -- cycle;
    \fill[cv32_146_140] (0.29167,0.47631) -- (0.30000,0.46188) -- (0.28333,0.46188) -- cycle;
    \fill[cv32_146_140] (0.24167,0.38971) -- (0.25000,0.37528) -- (0.23333,0.37528) -- cycle;
    \fill[cv32_146_140] (0.10833,0.12990) -- (0.10000,0.11547) -- (0.09167,0.12990) -- cycle;
    \fill[cv32_146_140] (0.08333,0.08660) -- (0.07500,0.07217) -- (0.06667,0.08660) -- cycle;
    \fill[cv32_146_140] (0.49167,0.76499) -- (0.48333,0.75056) -- (0.47500,0.76499) -- cycle;
    \fill[cv32_146_140] (0.30000,0.46188) -- (0.30833,0.44745) -- (0.29167,0.44745) -- cycle;
    \fill[cv32_146_140] (0.25833,0.38971) -- (0.26667,0.37528) -- (0.25000,0.37528) -- cycle;
    \fill[cv32_146_140] (0.09167,0.07217) -- (0.08333,0.05774) -- (0.07500,0.07217) -- cycle;
    \fill[cv32_146_140] (0.50833,0.76499) -- (0.50000,0.75056) -- (0.49167,0.76499) -- cycle;
    \fill[cv32_146_140] (0.30833,0.44745) -- (0.31667,0.43301) -- (0.30000,0.43301) -- cycle;
    \fill[cv32_146_140] (0.27500,0.38971) -- (0.28333,0.37528) -- (0.26667,0.37528) -- cycle;
    \fill[cv32_146_140] (0.10000,0.05774) -- (0.09167,0.04330) -- (0.08333,0.05774) -- cycle;
    \fill[cv32_146_140] (0.52500,0.76499) -- (0.51667,0.75056) -- (0.50833,0.76499) -- cycle;
    \fill[cv32_146_140] (0.31667,0.43301) -- (0.32500,0.41858) -- (0.30833,0.41858) -- cycle;
    \fill[cv32_146_140] (0.29167,0.38971) -- (0.30000,0.37528) -- (0.28333,0.37528) -- cycle;
    \fill[cv32_146_140] (0.10833,0.04330) -- (0.10000,0.02887) -- (0.09167,0.04330) -- cycle;
    \fill[cv32_146_140] (0.54167,0.76499) -- (0.53333,0.75056) -- (0.52500,0.76499) -- cycle;
    \fill[cv32_146_140] (0.32500,0.41858) -- (0.33333,0.40415) -- (0.31667,0.40415) -- cycle;
    \fill[cv32_146_140] (0.30833,0.38971) -- (0.31667,0.37528) -- (0.30000,0.37528) -- cycle;
    \fill[cv32_146_140] (0.11667,0.02887) -- (0.10833,0.01443) -- (0.10000,0.02887) -- cycle;
    \fill[cv32_146_140] (0.55833,0.76499) -- (0.55000,0.75056) -- (0.54167,0.76499) -- cycle;
    \fill[cv32_146_140] (0.33333,0.40415) -- (0.34167,0.38971) -- (0.32500,0.38971) -- cycle;
    \fill[cv32_146_140] (0.34167,0.38971) -- (0.33333,0.37528) -- (0.32500,0.38971) -- cycle;
    \fill[cv32_146_140] (0.32500,0.38971) -- (0.33333,0.37528) -- (0.31667,0.37528) -- cycle;
    \fill[cv32_146_140] (0.12500,0.01443) -- (0.11667,0.00000) -- (0.10833,0.01443) -- cycle;
    \fill[cv32_146_140] (0.56667,0.72169) -- (0.55833,0.70725) -- (0.55000,0.72169) -- cycle;
    \fill[cv32_146_140] (0.16667,0.02887) -- (0.15833,0.01443) -- (0.15000,0.02887) -- cycle;
    \fill[cv32_146_140] (0.37500,0.38971) -- (0.38333,0.37528) -- (0.36667,0.37528) -- cycle;
    \fill[cv32_146_140] (0.35833,0.36084) -- (0.36667,0.34641) -- (0.35000,0.34641) -- cycle;
    \fill[cv32_146_140] (0.39167,0.38971) -- (0.40000,0.37528) -- (0.38333,0.37528) -- cycle;
    \fill[cv32_146_140] (0.36667,0.34641) -- (0.37500,0.33198) -- (0.35833,0.33198) -- cycle;
    \fill[cv32_146_140] (0.40833,0.38971) -- (0.41667,0.37528) -- (0.40000,0.37528) -- cycle;
    \fill[cv32_146_140] (0.37500,0.33198) -- (0.38333,0.31754) -- (0.36667,0.31754) -- cycle;
    \fill[cv32_146_140] (0.38333,0.31754) -- (0.39167,0.30311) -- (0.37500,0.30311) -- cycle;
    \fill[cv32_146_140] (0.44167,0.38971) -- (0.45000,0.37528) -- (0.43333,0.37528) -- cycle;
    \fill[cv32_146_140] (0.39167,0.30311) -- (0.40000,0.28868) -- (0.38333,0.28868) -- cycle;
    \fill[cv32_146_140] (0.45833,0.38971) -- (0.46667,0.37528) -- (0.45000,0.37528) -- cycle;
    \fill[cv32_146_140] (0.40000,0.28868) -- (0.40833,0.27424) -- (0.39167,0.27424) -- cycle;
    \fill[cv32_146_140] (0.47500,0.38971) -- (0.48333,0.37528) -- (0.46667,0.37528) -- cycle;
    \fill[cv32_146_140] (0.40833,0.27424) -- (0.41667,0.25981) -- (0.40000,0.25981) -- cycle;
    \fill[cv32_146_140] (0.52500,0.38971) -- (0.53333,0.37528) -- (0.51667,0.37528) -- cycle;
    \fill[cv32_146_140] (0.43333,0.23094) -- (0.44167,0.21651) -- (0.42500,0.21651) -- cycle;
    \fill[cv32_146_140] (0.54167,0.38971) -- (0.55000,0.37528) -- (0.53333,0.37528) -- cycle;
    \fill[cv32_146_140] (0.44167,0.21651) -- (0.45000,0.20207) -- (0.43333,0.20207) -- cycle;
    \fill[cv32_146_140] (0.45000,0.20207) -- (0.45833,0.18764) -- (0.44167,0.18764) -- cycle;
    \fill[cv32_146_140] (0.57500,0.38971) -- (0.58333,0.37528) -- (0.56667,0.37528) -- cycle;
    \fill[cv32_146_140] (0.45833,0.18764) -- (0.46667,0.17321) -- (0.45000,0.17321) -- cycle;
    \fill[cv32_146_140] (0.59167,0.38971) -- (0.60000,0.37528) -- (0.58333,0.37528) -- cycle;
    \fill[cv32_146_140] (0.46667,0.17321) -- (0.47500,0.15877) -- (0.45833,0.15877) -- cycle;
    \fill[cv32_146_140] (0.47500,0.15877) -- (0.48333,0.14434) -- (0.46667,0.14434) -- cycle;
    \fill[cv32_146_140] (0.62500,0.38971) -- (0.63333,0.37528) -- (0.61667,0.37528) -- cycle;
    \fill[cv32_146_140] (0.48333,0.14434) -- (0.49167,0.12990) -- (0.47500,0.12990) -- cycle;
    \fill[cv32_146_140] (0.71667,0.49075) -- (0.72500,0.47631) -- (0.70833,0.47631) -- cycle;
    \fill[cv32_146_140] (0.70833,0.47631) -- (0.71667,0.46188) -- (0.70000,0.46188) -- cycle;
    \fill[cv32_146_140] (0.70000,0.46188) -- (0.70833,0.44745) -- (0.69167,0.44745) -- cycle;
    \fill[cv32_146_140] (0.69167,0.44745) -- (0.70000,0.43301) -- (0.68333,0.43301) -- cycle;
    \fill[cv32_146_140] (0.68333,0.43301) -- (0.69167,0.41858) -- (0.67500,0.41858) -- cycle;
    \fill[cv32_146_140] (0.67500,0.41858) -- (0.68333,0.40415) -- (0.66667,0.40415) -- cycle;
    \fill[cv32_146_140] (0.66667,0.40415) -- (0.67500,0.38971) -- (0.65833,0.38971) -- cycle;
    \fill[cv32_146_140] (0.67500,0.38971) -- (0.66667,0.37528) -- (0.65833,0.38971) -- cycle;
    \fill[cv32_146_140] (0.64167,0.36084) -- (0.65000,0.34641) -- (0.63333,0.34641) -- cycle;
    \fill[cv32_146_140] (0.63333,0.34641) -- (0.64167,0.33198) -- (0.62500,0.33198) -- cycle;
    \fill[cv32_146_140] (0.62500,0.33198) -- (0.63333,0.31754) -- (0.61667,0.31754) -- cycle;
    \fill[cv32_146_140] (0.61667,0.31754) -- (0.62500,0.30311) -- (0.60833,0.30311) -- cycle;
    \fill[cv32_146_140] (0.60833,0.30311) -- (0.61667,0.28868) -- (0.60000,0.28868) -- cycle;
    \fill[cv32_146_140] (0.60000,0.28868) -- (0.60833,0.27424) -- (0.59167,0.27424) -- cycle;
    \fill[cv32_146_140] (0.59167,0.27424) -- (0.60000,0.25981) -- (0.58333,0.25981) -- cycle;
    \fill[cv32_146_140] (0.56667,0.23094) -- (0.57500,0.21651) -- (0.55833,0.21651) -- cycle;
    \fill[cv32_146_140] (0.55833,0.21651) -- (0.56667,0.20207) -- (0.55000,0.20207) -- cycle;
    \fill[cv32_146_140] (0.55000,0.20207) -- (0.55833,0.18764) -- (0.54167,0.18764) -- cycle;
    \fill[cv32_146_140] (0.54167,0.18764) -- (0.55000,0.17321) -- (0.53333,0.17321) -- cycle;
    \fill[cv32_146_140] (0.53333,0.17321) -- (0.54167,0.15877) -- (0.52500,0.15877) -- cycle;
    \fill[cv32_146_140] (0.52500,0.15877) -- (0.53333,0.14434) -- (0.51667,0.14434) -- cycle;
    \fill[cv32_146_140] (0.51667,0.14434) -- (0.52500,0.12990) -- (0.50833,0.12990) -- cycle;
    \fill[cv32_146_140] (0.50833,0.10104) -- (0.50000,0.08660) -- (0.49167,0.10104) -- cycle;
    \fill[cv32_146_140] (0.49167,0.10104) -- (0.50000,0.08660) -- (0.48333,0.08660) -- cycle;
    \fill[cv32_146_140] (0.48333,0.08660) -- (0.49167,0.07217) -- (0.47500,0.07217) -- cycle;
    \fill[cv32_146_140] (0.47500,0.07217) -- (0.48333,0.05774) -- (0.46667,0.05774) -- cycle;
    \fill[cv32_146_140] (0.46667,0.05774) -- (0.47500,0.04330) -- (0.45833,0.04330) -- cycle;
    \fill[cv32_146_140] (0.45833,0.04330) -- (0.46667,0.02887) -- (0.45000,0.02887) -- cycle;
    \fill[cv32_146_140] (0.45000,0.02887) -- (0.45833,0.01443) -- (0.44167,0.01443) -- cycle;
    \fill[cv32_146_140] (0.44167,0.01443) -- (0.45000,0.00000) -- (0.43333,0.00000) -- cycle;
    \fill[cv32_146_140] (0.67500,0.38971) -- (0.68333,0.37528) -- (0.66667,0.37528) -- cycle;
    \fill[cv32_146_140] (0.50833,0.10104) -- (0.51667,0.08660) -- (0.50000,0.08660) -- cycle;
    \fill[cv32_146_140] (0.69167,0.38971) -- (0.70000,0.37528) -- (0.68333,0.37528) -- cycle;
    \fill[cv32_146_140] (0.51667,0.08660) -- (0.52500,0.07217) -- (0.50833,0.07217) -- cycle;
    \fill[cv32_146_140] (0.70833,0.38971) -- (0.71667,0.37528) -- (0.70000,0.37528) -- cycle;
    \fill[cv32_146_140] (0.52500,0.07217) -- (0.53333,0.05774) -- (0.51667,0.05774) -- cycle;
    \fill[cv32_146_140] (0.72500,0.38971) -- (0.73333,0.37528) -- (0.71667,0.37528) -- cycle;
    \fill[cv32_146_140] (0.53333,0.05774) -- (0.54167,0.04330) -- (0.52500,0.04330) -- cycle;
    \fill[cv32_146_140] (0.74167,0.38971) -- (0.75000,0.37528) -- (0.73333,0.37528) -- cycle;
    \fill[cv32_146_140] (0.54167,0.04330) -- (0.55000,0.02887) -- (0.53333,0.02887) -- cycle;
    \fill[cv32_146_140] (0.75833,0.38971) -- (0.76667,0.37528) -- (0.75000,0.37528) -- cycle;
    \fill[cv32_146_140] (0.55000,0.02887) -- (0.55833,0.01443) -- (0.54167,0.01443) -- cycle;
    \fill[cv32_146_140] (0.77500,0.38971) -- (0.78333,0.37528) -- (0.76667,0.37528) -- cycle;
    \fill[cv32_146_140] (0.55833,0.01443) -- (0.56667,0.00000) -- (0.55000,-0.00000) -- cycle;
    \fill[cv32_146_140] (0.90833,0.12990) -- (0.90000,0.11547) -- (0.89167,0.12990) -- cycle;
    \fill[cv32_146_140] (0.85000,0.02887) -- (0.84167,0.01443) -- (0.83333,0.02887) -- cycle;
    \fill[cv32_146_140] (0.94167,0.10104) -- (0.93333,0.08660) -- (0.92500,0.10104) -- cycle;
    \fill[cv32_146_140] (0.93333,0.08660) -- (0.92500,0.07217) -- (0.91667,0.08660) -- cycle;
    \fill[cv32_146_140] (0.92500,0.07217) -- (0.91667,0.05774) -- (0.90833,0.07217) -- cycle;
    \fill[cv32_146_140] (0.91667,0.05774) -- (0.90833,0.04330) -- (0.90000,0.05774) -- cycle;
    \fill[cv32_146_140] (0.90833,0.04330) -- (0.90000,0.02887) -- (0.89167,0.04330) -- cycle;
    \fill[cv32_146_140] (0.90000,0.02887) -- (0.89167,0.01443) -- (0.88333,0.02887) -- cycle;
    \fill[cv32_146_140] (0.89167,0.01443) -- (0.88333,0.00000) -- (0.87500,0.01443) -- cycle;
    \fill[cv32_146_140] (0.42500,0.38971) -- (0.43333,0.37528) -- (0.41667,0.37528) -- cycle;
    \fill[cv32_146_140] (0.55833,0.38971) -- (0.56667,0.37528) -- (0.55000,0.37528) -- cycle;
    \fill[cv32_146_140] (0.60833,0.38971) -- (0.61667,0.37528) -- (0.60000,0.37528) -- cycle;
    \fill[cv31_149_139] (0.23333,0.14434) -- (0.22500,0.12990) -- (0.21667,0.14434) -- cycle;
    \fill[cv31_149_139] (0.78333,0.14434) -- (0.77500,0.12990) -- (0.76667,0.14434) -- cycle;
    \fill[cv31_149_139] (0.77500,0.12990) -- (0.76667,0.11547) -- (0.75833,0.12990) -- cycle;
    \fill[cv31_149_139] (0.50000,0.60622) -- (0.49167,0.59178) -- (0.48333,0.60622) -- cycle;
    \fill[cv31_149_139] (0.51667,0.60622) -- (0.50833,0.59178) -- (0.50000,0.60622) -- cycle;
    \fill[cv31_149_139] (0.24167,0.12990) -- (0.23333,0.11547) -- (0.22500,0.12990) -- cycle;
    \fill[cv31_152_139] (0.30000,0.51962) -- (0.30833,0.50518) -- (0.29167,0.50518) -- cycle;
    \fill[cv31_152_139] (0.09167,0.12990) -- (0.08333,0.11547) -- (0.07500,0.12990) -- cycle;
    \fill[cv31_152_139] (0.31667,0.51962) -- (0.32500,0.50518) -- (0.30833,0.50518) -- cycle;
    \fill[cv31_152_139] (0.25000,0.25981) -- (0.24167,0.24537) -- (0.23333,0.25981) -- cycle;
    \fill[cv31_152_139] (0.51667,0.51962) -- (0.52500,0.50518) -- (0.50833,0.50518) -- cycle;
    \fill[cv31_152_139] (0.40000,0.25981) -- (0.39167,0.24537) -- (0.38333,0.25981) -- cycle;
    \fill[cv31_152_139] (0.45833,0.27424) -- (0.45000,0.25981) -- (0.44167,0.27424) -- cycle;
    \fill[cv31_152_139] (0.38333,0.14434) -- (0.37500,0.12990) -- (0.36667,0.14434) -- cycle;
    \fill[cv31_152_139] (0.46667,0.25981) -- (0.45833,0.24537) -- (0.45000,0.25981) -- cycle;
    \fill[cv31_152_139] (0.70000,0.51962) -- (0.70833,0.50518) -- (0.69167,0.50518) -- cycle;
    \fill[cv31_152_139] (0.65000,0.25981) -- (0.64167,0.24537) -- (0.63333,0.25981) -- cycle;
    \fill[cv31_152_139] (0.44167,0.73612) -- (0.43333,0.72169) -- (0.42500,0.73612) -- cycle;
    \fill[cv31_152_139] (0.36667,0.60622) -- (0.35833,0.59178) -- (0.35000,0.60622) -- cycle;
    \fill[cv31_152_139] (0.20833,0.36084) -- (0.21667,0.34641) -- (0.20000,0.34641) -- cycle;
    \fill[cv31_152_139] (0.16667,0.25981) -- (0.15833,0.24537) -- (0.15000,0.25981) -- cycle;
    \fill[cv31_152_139] (0.37500,0.59178) -- (0.36667,0.57735) -- (0.35833,0.59178) -- cycle;
    \fill[cv31_152_139] (0.21667,0.34641) -- (0.22500,0.33198) -- (0.20833,0.33198) -- cycle;
    \fill[cv31_152_139] (0.18333,0.25981) -- (0.17500,0.24537) -- (0.16667,0.25981) -- cycle;
    \fill[cv31_152_139] (0.38333,0.57735) -- (0.37500,0.56292) -- (0.36667,0.57735) -- cycle;
    \fill[cv31_152_139] (0.33333,0.51962) -- (0.34167,0.50518) -- (0.32500,0.50518) -- cycle;
    \fill[cv31_152_139] (0.22500,0.33198) -- (0.23333,0.31754) -- (0.21667,0.31754) -- cycle;
    \fill[cv31_152_139] (0.20000,0.25981) -- (0.19167,0.24537) -- (0.18333,0.25981) -- cycle;
    \fill[cv31_152_139] (0.39167,0.56292) -- (0.38333,0.54848) -- (0.37500,0.56292) -- cycle;
    \fill[cv31_152_139] (0.35000,0.51962) -- (0.35833,0.50518) -- (0.34167,0.50518) -- cycle;
    \fill[cv31_152_139] (0.23333,0.31754) -- (0.24167,0.30311) -- (0.22500,0.30311) -- cycle;
    \fill[cv31_152_139] (0.21667,0.25981) -- (0.20833,0.24537) -- (0.20000,0.25981) -- cycle;
    \fill[cv31_152_139] (0.40000,0.54848) -- (0.39167,0.53405) -- (0.38333,0.54848) -- cycle;
    \fill[cv31_152_139] (0.36667,0.51962) -- (0.37500,0.50518) -- (0.35833,0.50518) -- cycle;
    \fill[cv31_152_139] (0.24167,0.30311) -- (0.25000,0.28868) -- (0.23333,0.28868) -- cycle;
    \fill[cv31_152_139] (0.23333,0.25981) -- (0.22500,0.24537) -- (0.21667,0.25981) -- cycle;
    \fill[cv31_152_139] (0.40833,0.53405) -- (0.40000,0.51962) -- (0.39167,0.53405) -- cycle;
    \fill[cv31_152_139] (0.38333,0.51962) -- (0.39167,0.50518) -- (0.37500,0.50518) -- cycle;
    \fill[cv31_152_139] (0.25000,0.28868) -- (0.25833,0.27424) -- (0.24167,0.27424) -- cycle;
    \fill[cv31_152_139] (0.40000,0.51962) -- (0.40833,0.50518) -- (0.39167,0.50518) -- cycle;
    \fill[cv31_152_139] (0.25833,0.27424) -- (0.26667,0.25981) -- (0.25000,0.25981) -- cycle;
    \fill[cv31_152_139] (0.57500,0.73612) -- (0.56667,0.72169) -- (0.55833,0.73612) -- cycle;
    \fill[cv31_152_139] (0.15833,0.01443) -- (0.15000,0.00000) -- (0.14167,0.01443) -- cycle;
    \fill[cv31_152_139] (0.45000,0.51962) -- (0.45833,0.50518) -- (0.44167,0.50518) -- cycle;
    \fill[cv31_152_139] (0.44167,0.47631) -- (0.43333,0.46188) -- (0.42500,0.47631) -- cycle;
    \fill[cv31_152_139] (0.31667,0.25981) -- (0.30833,0.24537) -- (0.30000,0.25981) -- cycle;
    \fill[cv31_152_139] (0.28333,0.23094) -- (0.29167,0.21651) -- (0.27500,0.21651) -- cycle;
    \fill[cv31_152_139] (0.46667,0.51962) -- (0.47500,0.50518) -- (0.45833,0.50518) -- cycle;
    \fill[cv31_152_139] (0.45000,0.46188) -- (0.44167,0.44745) -- (0.43333,0.46188) -- cycle;
    \fill[cv31_152_139] (0.33333,0.25981) -- (0.32500,0.24537) -- (0.31667,0.25981) -- cycle;
    \fill[cv31_152_139] (0.29167,0.21651) -- (0.30000,0.20207) -- (0.28333,0.20207) -- cycle;
    \fill[cv31_152_139] (0.48333,0.51962) -- (0.49167,0.50518) -- (0.47500,0.50518) -- cycle;
    \fill[cv31_152_139] (0.45833,0.44745) -- (0.45000,0.43301) -- (0.44167,0.44745) -- cycle;
    \fill[cv31_152_139] (0.35000,0.25981) -- (0.34167,0.24537) -- (0.33333,0.25981) -- cycle;
    \fill[cv31_152_139] (0.30000,0.20207) -- (0.30833,0.18764) -- (0.29167,0.18764) -- cycle;
    \fill[cv31_152_139] (0.50000,0.51962) -- (0.50833,0.50518) -- (0.49167,0.50518) -- cycle;
    \fill[cv31_152_139] (0.46667,0.43301) -- (0.45833,0.41858) -- (0.45000,0.43301) -- cycle;
    \fill[cv31_152_139] (0.36667,0.25981) -- (0.35833,0.24537) -- (0.35000,0.25981) -- cycle;
    \fill[cv31_152_139] (0.30833,0.18764) -- (0.31667,0.17321) -- (0.30000,0.17321) -- cycle;
    \fill[cv31_152_139] (0.47500,0.41858) -- (0.46667,0.40415) -- (0.45833,0.41858) -- cycle;
    \fill[cv31_152_139] (0.38333,0.25981) -- (0.37500,0.24537) -- (0.36667,0.25981) -- cycle;
    \fill[cv31_152_139] (0.31667,0.17321) -- (0.32500,0.15877) -- (0.30833,0.15877) -- cycle;
    \fill[cv31_152_139] (0.53333,0.51962) -- (0.54167,0.50518) -- (0.52500,0.50518) -- cycle;
    \fill[cv31_152_139] (0.48333,0.40415) -- (0.47500,0.38971) -- (0.46667,0.40415) -- cycle;
    \fill[cv31_152_139] (0.32500,0.15877) -- (0.33333,0.14434) -- (0.31667,0.14434) -- cycle;
    \fill[cv31_152_139] (0.55000,0.51962) -- (0.55833,0.50518) -- (0.54167,0.50518) -- cycle;
    \fill[cv31_152_139] (0.33333,0.14434) -- (0.34167,0.12990) -- (0.32500,0.12990) -- cycle;
    \fill[cv31_152_139] (0.65000,0.60622) -- (0.64167,0.59178) -- (0.63333,0.60622) -- cycle;
    \fill[cv31_152_139] (0.64167,0.59178) -- (0.63333,0.57735) -- (0.62500,0.59178) -- cycle;
    \fill[cv31_152_139] (0.63333,0.57735) -- (0.62500,0.56292) -- (0.61667,0.57735) -- cycle;
    \fill[cv31_152_139] (0.62500,0.56292) -- (0.61667,0.54848) -- (0.60833,0.56292) -- cycle;
    \fill[cv31_152_139] (0.61667,0.54848) -- (0.60833,0.53405) -- (0.60000,0.54848) -- cycle;
    \fill[cv31_152_139] (0.60833,0.53405) -- (0.60000,0.51962) -- (0.59167,0.53405) -- cycle;
    \fill[cv31_152_139] (0.57500,0.47631) -- (0.56667,0.46188) -- (0.55833,0.47631) -- cycle;
    \fill[cv31_152_139] (0.56667,0.46188) -- (0.55833,0.44745) -- (0.55000,0.46188) -- cycle;
    \fill[cv31_152_139] (0.55833,0.44745) -- (0.55000,0.43301) -- (0.54167,0.44745) -- cycle;
    \fill[cv31_152_139] (0.55000,0.43301) -- (0.54167,0.41858) -- (0.53333,0.43301) -- cycle;
    \fill[cv31_152_139] (0.54167,0.41858) -- (0.53333,0.40415) -- (0.52500,0.41858) -- cycle;
    \fill[cv31_152_139] (0.53333,0.40415) -- (0.52500,0.38971) -- (0.51667,0.40415) -- cycle;
    \fill[cv31_152_139] (0.50000,0.34641) -- (0.49167,0.33198) -- (0.48333,0.34641) -- cycle;
    \fill[cv31_152_139] (0.49167,0.33198) -- (0.48333,0.31754) -- (0.47500,0.33198) -- cycle;
    \fill[cv31_152_139] (0.48333,0.31754) -- (0.47500,0.30311) -- (0.46667,0.31754) -- cycle;
    \fill[cv31_152_139] (0.47500,0.30311) -- (0.46667,0.28868) -- (0.45833,0.30311) -- cycle;
    \fill[cv31_152_139] (0.46667,0.28868) -- (0.45833,0.27424) -- (0.45000,0.28868) -- cycle;
    \fill[cv31_152_139] (0.42500,0.21651) -- (0.41667,0.20207) -- (0.40833,0.21651) -- cycle;
    \fill[cv31_152_139] (0.41667,0.20207) -- (0.40833,0.18764) -- (0.40000,0.20207) -- cycle;
    \fill[cv31_152_139] (0.40833,0.18764) -- (0.40000,0.17321) -- (0.39167,0.18764) -- cycle;
    \fill[cv31_152_139] (0.40000,0.17321) -- (0.39167,0.15877) -- (0.38333,0.17321) -- cycle;
    \fill[cv31_152_139] (0.39167,0.15877) -- (0.38333,0.14434) -- (0.37500,0.15877) -- cycle;
    \fill[cv31_152_139] (0.35000,0.08660) -- (0.34167,0.07217) -- (0.33333,0.08660) -- cycle;
    \fill[cv31_152_139] (0.34167,0.07217) -- (0.33333,0.05774) -- (0.32500,0.07217) -- cycle;
    \fill[cv31_152_139] (0.33333,0.05774) -- (0.32500,0.04330) -- (0.31667,0.05774) -- cycle;
    \fill[cv31_152_139] (0.32500,0.04330) -- (0.31667,0.02887) -- (0.30833,0.04330) -- cycle;
    \fill[cv31_152_139] (0.31667,0.02887) -- (0.30833,0.01443) -- (0.30000,0.02887) -- cycle;
    \fill[cv31_152_139] (0.30833,0.01443) -- (0.30000,0.00000) -- (0.29167,0.01443) -- cycle;
    \fill[cv31_152_139] (0.60000,0.51962) -- (0.60833,0.50518) -- (0.59167,0.50518) -- cycle;
    \fill[cv31_152_139] (0.51667,0.34641) -- (0.50833,0.33198) -- (0.50000,0.34641) -- cycle;
    \fill[cv31_152_139] (0.35833,0.10104) -- (0.36667,0.08660) -- (0.35000,0.08660) -- cycle;
    \fill[cv31_152_139] (0.61667,0.51962) -- (0.62500,0.50518) -- (0.60833,0.50518) -- cycle;
    \fill[cv31_152_139] (0.52500,0.33198) -- (0.51667,0.31754) -- (0.50833,0.33198) -- cycle;
    \fill[cv31_152_139] (0.36667,0.08660) -- (0.37500,0.07217) -- (0.35833,0.07217) -- cycle;
    \fill[cv31_152_139] (0.53333,0.31754) -- (0.52500,0.30311) -- (0.51667,0.31754) -- cycle;
    \fill[cv31_152_139] (0.37500,0.07217) -- (0.38333,0.05774) -- (0.36667,0.05774) -- cycle;
    \fill[cv31_152_139] (0.65000,0.51962) -- (0.65833,0.50518) -- (0.64167,0.50518) -- cycle;
    \fill[cv31_152_139] (0.54167,0.30311) -- (0.53333,0.28868) -- (0.52500,0.30311) -- cycle;
    \fill[cv31_152_139] (0.51667,0.25981) -- (0.50833,0.24537) -- (0.50000,0.25981) -- cycle;
    \fill[cv31_152_139] (0.38333,0.05774) -- (0.39167,0.04330) -- (0.37500,0.04330) -- cycle;
    \fill[cv31_152_139] (0.66667,0.51962) -- (0.67500,0.50518) -- (0.65833,0.50518) -- cycle;
    \fill[cv31_152_139] (0.55000,0.28868) -- (0.54167,0.27424) -- (0.53333,0.28868) -- cycle;
    \fill[cv31_152_139] (0.39167,0.04330) -- (0.40000,0.02887) -- (0.38333,0.02887) -- cycle;
    \fill[cv31_152_139] (0.68333,0.51962) -- (0.69167,0.50518) -- (0.67500,0.50518) -- cycle;
    \fill[cv31_152_139] (0.55833,0.27424) -- (0.55000,0.25981) -- (0.54167,0.27424) -- cycle;
    \fill[cv31_152_139] (0.55000,0.25981) -- (0.54167,0.24537) -- (0.53333,0.25981) -- cycle;
    \fill[cv31_152_139] (0.40000,0.02887) -- (0.40833,0.01443) -- (0.39167,0.01443) -- cycle;
    \fill[cv31_152_139] (0.40833,0.01443) -- (0.41667,-0.00000) -- (0.40000,0.00000) -- cycle;
    \fill[cv31_152_139] (0.61667,0.25981) -- (0.60833,0.24537) -- (0.60000,0.25981) -- cycle;
    \fill[cv31_152_139] (0.59167,0.21651) -- (0.58333,0.20207) -- (0.57500,0.21651) -- cycle;
    \fill[cv31_152_139] (0.63333,0.25981) -- (0.62500,0.24537) -- (0.61667,0.25981) -- cycle;
    \fill[cv31_152_139] (0.60000,0.20207) -- (0.59167,0.18764) -- (0.58333,0.20207) -- cycle;
    \fill[cv31_152_139] (0.60833,0.18764) -- (0.60000,0.17321) -- (0.59167,0.18764) -- cycle;
    \fill[cv31_152_139] (0.66667,0.25981) -- (0.65833,0.24537) -- (0.65000,0.25981) -- cycle;
    \fill[cv31_152_139] (0.61667,0.17321) -- (0.60833,0.15877) -- (0.60000,0.17321) -- cycle;
    \fill[cv31_152_139] (0.68333,0.25981) -- (0.67500,0.24537) -- (0.66667,0.25981) -- cycle;
    \fill[cv31_152_139] (0.62500,0.15877) -- (0.61667,0.14434) -- (0.60833,0.15877) -- cycle;
    \fill[cv31_152_139] (0.70000,0.25981) -- (0.69167,0.24537) -- (0.68333,0.25981) -- cycle;
    \fill[cv31_152_139] (0.63333,0.14434) -- (0.62500,0.12990) -- (0.61667,0.14434) -- cycle;
    \fill[cv31_152_139] (0.79167,0.36084) -- (0.80000,0.34641) -- (0.78333,0.34641) -- cycle;
    \fill[cv31_152_139] (0.78333,0.34641) -- (0.79167,0.33198) -- (0.77500,0.33198) -- cycle;
    \fill[cv31_152_139] (0.77500,0.33198) -- (0.78333,0.31754) -- (0.76667,0.31754) -- cycle;
    \fill[cv31_152_139] (0.76667,0.31754) -- (0.77500,0.30311) -- (0.75833,0.30311) -- cycle;
    \fill[cv31_152_139] (0.75833,0.30311) -- (0.76667,0.28868) -- (0.75000,0.28868) -- cycle;
    \fill[cv31_152_139] (0.75000,0.28868) -- (0.75833,0.27424) -- (0.74167,0.27424) -- cycle;
    \fill[cv31_152_139] (0.74167,0.27424) -- (0.75000,0.25981) -- (0.73333,0.25981) -- cycle;
    \fill[cv31_152_139] (0.71667,0.23094) -- (0.72500,0.21651) -- (0.70833,0.21651) -- cycle;
    \fill[cv31_152_139] (0.70833,0.21651) -- (0.71667,0.20207) -- (0.70000,0.20207) -- cycle;
    \fill[cv31_152_139] (0.70000,0.20207) -- (0.70833,0.18764) -- (0.69167,0.18764) -- cycle;
    \fill[cv31_152_139] (0.69167,0.18764) -- (0.70000,0.17321) -- (0.68333,0.17321) -- cycle;
    \fill[cv31_152_139] (0.68333,0.17321) -- (0.69167,0.15877) -- (0.67500,0.15877) -- cycle;
    \fill[cv31_152_139] (0.67500,0.15877) -- (0.68333,0.14434) -- (0.66667,0.14434) -- cycle;
    \fill[cv31_152_139] (0.66667,0.14434) -- (0.67500,0.12990) -- (0.65833,0.12990) -- cycle;
    \fill[cv31_152_139] (0.64167,0.10104) -- (0.65000,0.08660) -- (0.63333,0.08660) -- cycle;
    \fill[cv31_152_139] (0.63333,0.08660) -- (0.64167,0.07217) -- (0.62500,0.07217) -- cycle;
    \fill[cv31_152_139] (0.62500,0.07217) -- (0.63333,0.05774) -- (0.61667,0.05774) -- cycle;
    \fill[cv31_152_139] (0.61667,0.05774) -- (0.62500,0.04330) -- (0.60833,0.04330) -- cycle;
    \fill[cv31_152_139] (0.60833,0.04330) -- (0.61667,0.02887) -- (0.60000,0.02887) -- cycle;
    \fill[cv31_152_139] (0.60000,0.02887) -- (0.60833,0.01443) -- (0.59167,0.01443) -- cycle;
    \fill[cv31_152_139] (0.59167,0.01443) -- (0.60000,0.00000) -- (0.58333,-0.00000) -- cycle;
    \fill[cv31_152_139] (0.76667,0.25981) -- (0.75833,0.24537) -- (0.75000,0.25981) -- cycle;
    \fill[cv31_152_139] (0.66667,0.08660) -- (0.65833,0.07217) -- (0.65000,0.08660) -- cycle;
    \fill[cv31_152_139] (0.67500,0.07217) -- (0.66667,0.05774) -- (0.65833,0.07217) -- cycle;
    \fill[cv31_152_139] (0.80000,0.25981) -- (0.79167,0.24537) -- (0.78333,0.25981) -- cycle;
    \fill[cv31_152_139] (0.68333,0.05774) -- (0.67500,0.04330) -- (0.66667,0.05774) -- cycle;
    \fill[cv31_152_139] (0.69167,0.04330) -- (0.68333,0.02887) -- (0.67500,0.04330) -- cycle;
    \fill[cv31_152_139] (0.83333,0.25981) -- (0.82500,0.24537) -- (0.81667,0.25981) -- cycle;
    \fill[cv31_152_139] (0.70000,0.02887) -- (0.69167,0.01443) -- (0.68333,0.02887) -- cycle;
    \fill[cv31_152_139] (0.70833,0.01443) -- (0.70000,0.00000) -- (0.69167,0.01443) -- cycle;
    \fill[cv31_152_139] (0.92500,0.12990) -- (0.91667,0.11547) -- (0.90833,0.12990) -- cycle;
    \fill[cv31_152_139] (0.85833,0.01443) -- (0.85000,0.00000) -- (0.84167,0.01443) -- cycle;
    \fill[cv31_152_139] (0.48333,0.25981) -- (0.47500,0.24537) -- (0.46667,0.25981) -- cycle;
    \fill[cv31_152_139] (0.63333,0.51962) -- (0.64167,0.50518) -- (0.62500,0.50518) -- cycle;
    \fill[cv31_152_139] (0.50000,0.25981) -- (0.49167,0.24537) -- (0.48333,0.25981) -- cycle;
    \fill[cv31_152_139] (0.53333,0.25981) -- (0.52500,0.24537) -- (0.51667,0.25981) -- cycle;
    \fill[cv31_152_139] (0.78333,0.25981) -- (0.77500,0.24537) -- (0.76667,0.25981) -- cycle;
    \fill[cv31_152_139] (0.81667,0.25981) -- (0.80833,0.24537) -- (0.80000,0.25981) -- cycle;
    \fill[cv31_152_139] (0.85000,0.25981) -- (0.84167,0.24537) -- (0.83333,0.25981) -- cycle;
    \fill[cv30_155_138] (0.37500,0.64952) -- (0.38333,0.63509) -- (0.36667,0.63509) -- cycle;
    \fill[cv30_155_138] (0.39167,0.64952) -- (0.40000,0.63509) -- (0.38333,0.63509) -- cycle;
    \fill[cv30_155_138] (0.40833,0.64952) -- (0.41667,0.63509) -- (0.40000,0.63509) -- cycle;
    \fill[cv30_155_138] (0.42500,0.64952) -- (0.43333,0.63509) -- (0.41667,0.63509) -- cycle;
    \fill[cv30_155_138] (0.44167,0.64952) -- (0.45000,0.63509) -- (0.43333,0.63509) -- cycle;
    \fill[cv30_155_138] (0.45833,0.64952) -- (0.46667,0.63509) -- (0.45000,0.63509) -- cycle;
    \fill[cv30_155_138] (0.47500,0.64952) -- (0.48333,0.63509) -- (0.46667,0.63509) -- cycle;
    \fill[cv30_155_138] (0.52500,0.64952) -- (0.53333,0.63509) -- (0.51667,0.63509) -- cycle;
    \fill[cv30_155_138] (0.54167,0.64952) -- (0.55000,0.63509) -- (0.53333,0.63509) -- cycle;
    \fill[cv30_155_138] (0.55833,0.64952) -- (0.56667,0.63509) -- (0.55000,0.63509) -- cycle;
    \fill[cv30_155_138] (0.57500,0.64952) -- (0.58333,0.63509) -- (0.56667,0.63509) -- cycle;
    \fill[cv30_155_138] (0.59167,0.64952) -- (0.60000,0.63509) -- (0.58333,0.63509) -- cycle;
    \fill[cv30_155_138] (0.60833,0.64952) -- (0.61667,0.63509) -- (0.60000,0.63509) -- cycle;
    \fill[cv30_155_138] (0.62500,0.64952) -- (0.63333,0.63509) -- (0.61667,0.63509) -- cycle;
    \fill[cv30_155_138] (0.86667,0.23094) -- (0.87500,0.21651) -- (0.85833,0.21651) -- cycle;
    \fill[cv30_155_138] (0.85833,0.21651) -- (0.86667,0.20207) -- (0.85000,0.20207) -- cycle;
    \fill[cv30_155_138] (0.85000,0.20207) -- (0.85833,0.18764) -- (0.84167,0.18764) -- cycle;
    \fill[cv30_155_138] (0.84167,0.18764) -- (0.85000,0.17321) -- (0.83333,0.17321) -- cycle;
    \fill[cv30_155_138] (0.83333,0.17321) -- (0.84167,0.15877) -- (0.82500,0.15877) -- cycle;
    \fill[cv30_155_138] (0.82500,0.15877) -- (0.83333,0.14434) -- (0.81667,0.14434) -- cycle;
    \fill[cv30_155_138] (0.81667,0.14434) -- (0.82500,0.12990) -- (0.80833,0.12990) -- cycle;
    \fill[cv30_155_138] (0.79167,0.10104) -- (0.80000,0.08660) -- (0.78333,0.08660) -- cycle;
    \fill[cv30_155_138] (0.78333,0.08660) -- (0.79167,0.07217) -- (0.77500,0.07217) -- cycle;
    \fill[cv30_155_138] (0.77500,0.07217) -- (0.78333,0.05774) -- (0.76667,0.05774) -- cycle;
    \fill[cv30_155_138] (0.76667,0.05774) -- (0.77500,0.04330) -- (0.75833,0.04330) -- cycle;
    \fill[cv30_155_138] (0.75833,0.04330) -- (0.76667,0.02887) -- (0.75000,0.02887) -- cycle;
    \fill[cv30_155_138] (0.75000,0.02887) -- (0.75833,0.01443) -- (0.74167,0.01443) -- cycle;
    \fill[cv30_155_138] (0.74167,0.01443) -- (0.75000,0.00000) -- (0.73333,0.00000) -- cycle;
    \fill[cv30_155_138] (0.13333,0.23094) -- (0.14167,0.21651) -- (0.12500,0.21651) -- cycle;
    \fill[cv30_155_138] (0.14167,0.21651) -- (0.15000,0.20207) -- (0.13333,0.20207) -- cycle;
    \fill[cv30_155_138] (0.15000,0.20207) -- (0.15833,0.18764) -- (0.14167,0.18764) -- cycle;
    \fill[cv30_155_138] (0.15833,0.18764) -- (0.16667,0.17321) -- (0.15000,0.17321) -- cycle;
    \fill[cv30_155_138] (0.16667,0.17321) -- (0.17500,0.15877) -- (0.15833,0.15877) -- cycle;
    \fill[cv30_155_138] (0.17500,0.15877) -- (0.18333,0.14434) -- (0.16667,0.14434) -- cycle;
    \fill[cv30_155_138] (0.18333,0.14434) -- (0.19167,0.12990) -- (0.17500,0.12990) -- cycle;
    \fill[cv30_155_138] (0.20833,0.10104) -- (0.21667,0.08660) -- (0.20000,0.08660) -- cycle;
    \fill[cv30_155_138] (0.21667,0.08660) -- (0.22500,0.07217) -- (0.20833,0.07217) -- cycle;
    \fill[cv30_155_138] (0.22500,0.07217) -- (0.23333,0.05774) -- (0.21667,0.05774) -- cycle;
    \fill[cv30_155_138] (0.23333,0.05774) -- (0.24167,0.04330) -- (0.22500,0.04330) -- cycle;
    \fill[cv30_155_138] (0.24167,0.04330) -- (0.25000,0.02887) -- (0.23333,0.02887) -- cycle;
    \fill[cv30_155_138] (0.25000,0.02887) -- (0.25833,0.01443) -- (0.24167,0.01443) -- cycle;
    \fill[cv30_155_138] (0.25833,0.01443) -- (0.26667,0.00000) -- (0.25000,0.00000) -- cycle;
    \fill[cv31_158_137] (0.45000,0.77942) -- (0.45833,0.76499) -- (0.44167,0.76499) -- cycle;
    \fill[cv31_158_137] (0.29167,0.47631) -- (0.28333,0.46188) -- (0.27500,0.47631) -- cycle;
    \fill[cv31_158_137] (0.24167,0.38971) -- (0.23333,0.37528) -- (0.22500,0.38971) -- cycle;
    \fill[cv31_158_137] (0.05833,0.10104) -- (0.06667,0.08660) -- (0.05000,0.08660) -- cycle;
    \fill[cv31_158_137] (0.46667,0.77942) -- (0.47500,0.76499) -- (0.45833,0.76499) -- cycle;
    \fill[cv31_158_137] (0.30000,0.46188) -- (0.29167,0.44745) -- (0.28333,0.46188) -- cycle;
    \fill[cv31_158_137] (0.25833,0.38971) -- (0.25000,0.37528) -- (0.24167,0.38971) -- cycle;
    \fill[cv31_158_137] (0.06667,0.08660) -- (0.07500,0.07217) -- (0.05833,0.07217) -- cycle;
    \fill[cv31_158_137] (0.48333,0.77942) -- (0.49167,0.76499) -- (0.47500,0.76499) -- cycle;
    \fill[cv31_158_137] (0.30833,0.44745) -- (0.30000,0.43301) -- (0.29167,0.44745) -- cycle;
    \fill[cv31_158_137] (0.27500,0.38971) -- (0.26667,0.37528) -- (0.25833,0.38971) -- cycle;
    \fill[cv31_158_137] (0.07500,0.07217) -- (0.08333,0.05774) -- (0.06667,0.05774) -- cycle;
    \fill[cv31_158_137] (0.50000,0.77942) -- (0.50833,0.76499) -- (0.49167,0.76499) -- cycle;
    \fill[cv31_158_137] (0.31667,0.43301) -- (0.30833,0.41858) -- (0.30000,0.43301) -- cycle;
    \fill[cv31_158_137] (0.29167,0.38971) -- (0.28333,0.37528) -- (0.27500,0.38971) -- cycle;
    \fill[cv31_158_137] (0.08333,0.05774) -- (0.09167,0.04330) -- (0.07500,0.04330) -- cycle;
    \fill[cv31_158_137] (0.51667,0.77942) -- (0.52500,0.76499) -- (0.50833,0.76499) -- cycle;
    \fill[cv31_158_137] (0.32500,0.41858) -- (0.31667,0.40415) -- (0.30833,0.41858) -- cycle;
    \fill[cv31_158_137] (0.30833,0.38971) -- (0.30000,0.37528) -- (0.29167,0.38971) -- cycle;
    \fill[cv31_158_137] (0.09167,0.04330) -- (0.10000,0.02887) -- (0.08333,0.02887) -- cycle;
    \fill[cv31_158_137] (0.53333,0.77942) -- (0.54167,0.76499) -- (0.52500,0.76499) -- cycle;
    \fill[cv31_158_137] (0.33333,0.40415) -- (0.32500,0.38971) -- (0.31667,0.40415) -- cycle;
    \fill[cv31_158_137] (0.32500,0.38971) -- (0.31667,0.37528) -- (0.30833,0.38971) -- cycle;
    \fill[cv31_158_137] (0.10000,0.02887) -- (0.10833,0.01443) -- (0.09167,0.01443) -- cycle;
    \fill[cv31_158_137] (0.55000,0.77942) -- (0.55833,0.76499) -- (0.54167,0.76499) -- cycle;
    \fill[cv31_158_137] (0.10833,0.01443) -- (0.11667,0.00000) -- (0.10000,0.00000) -- cycle;
    \fill[cv31_158_137] (0.39167,0.38971) -- (0.38333,0.37528) -- (0.37500,0.38971) -- cycle;
    \fill[cv31_158_137] (0.36667,0.34641) -- (0.35833,0.33198) -- (0.35000,0.34641) -- cycle;
    \fill[cv31_158_137] (0.40833,0.38971) -- (0.40000,0.37528) -- (0.39167,0.38971) -- cycle;
    \fill[cv31_158_137] (0.37500,0.33198) -- (0.36667,0.31754) -- (0.35833,0.33198) -- cycle;
    \fill[cv31_158_137] (0.38333,0.31754) -- (0.37500,0.30311) -- (0.36667,0.31754) -- cycle;
    \fill[cv31_158_137] (0.39167,0.30311) -- (0.38333,0.28868) -- (0.37500,0.30311) -- cycle;
    \fill[cv31_158_137] (0.45833,0.38971) -- (0.45000,0.37528) -- (0.44167,0.38971) -- cycle;
    \fill[cv31_158_137] (0.40000,0.28868) -- (0.39167,0.27424) -- (0.38333,0.28868) -- cycle;
    \fill[cv31_158_137] (0.47500,0.38971) -- (0.46667,0.37528) -- (0.45833,0.38971) -- cycle;
    \fill[cv31_158_137] (0.40833,0.27424) -- (0.40000,0.25981) -- (0.39167,0.27424) -- cycle;
    \fill[cv31_158_137] (0.54167,0.38971) -- (0.53333,0.37528) -- (0.52500,0.38971) -- cycle;
    \fill[cv31_158_137] (0.44167,0.21651) -- (0.43333,0.20207) -- (0.42500,0.21651) -- cycle;
    \fill[cv31_158_137] (0.45000,0.20207) -- (0.44167,0.18764) -- (0.43333,0.20207) -- cycle;
    \fill[cv31_158_137] (0.45833,0.18764) -- (0.45000,0.17321) -- (0.44167,0.18764) -- cycle;
    \fill[cv31_158_137] (0.59167,0.38971) -- (0.58333,0.37528) -- (0.57500,0.38971) -- cycle;
    \fill[cv31_158_137] (0.46667,0.17321) -- (0.45833,0.15877) -- (0.45000,0.17321) -- cycle;
    \fill[cv31_158_137] (0.47500,0.15877) -- (0.46667,0.14434) -- (0.45833,0.15877) -- cycle;
    \fill[cv31_158_137] (0.48333,0.14434) -- (0.47500,0.12990) -- (0.46667,0.14434) -- cycle;
    \fill[cv31_158_137] (0.72500,0.47631) -- (0.71667,0.46188) -- (0.70833,0.47631) -- cycle;
    \fill[cv31_158_137] (0.71667,0.46188) -- (0.70833,0.44745) -- (0.70000,0.46188) -- cycle;
    \fill[cv31_158_137] (0.70833,0.44745) -- (0.70000,0.43301) -- (0.69167,0.44745) -- cycle;
    \fill[cv31_158_137] (0.70000,0.43301) -- (0.69167,0.41858) -- (0.68333,0.43301) -- cycle;
    \fill[cv31_158_137] (0.69167,0.41858) -- (0.68333,0.40415) -- (0.67500,0.41858) -- cycle;
    \fill[cv31_158_137] (0.68333,0.40415) -- (0.67500,0.38971) -- (0.66667,0.40415) -- cycle;
    \fill[cv31_158_137] (0.65000,0.34641) -- (0.64167,0.33198) -- (0.63333,0.34641) -- cycle;
    \fill[cv31_158_137] (0.64167,0.33198) -- (0.63333,0.31754) -- (0.62500,0.33198) -- cycle;
    \fill[cv31_158_137] (0.63333,0.31754) -- (0.62500,0.30311) -- (0.61667,0.31754) -- cycle;
    \fill[cv31_158_137] (0.62500,0.30311) -- (0.61667,0.28868) -- (0.60833,0.30311) -- cycle;
    \fill[cv31_158_137] (0.61667,0.28868) -- (0.60833,0.27424) -- (0.60000,0.28868) -- cycle;
    \fill[cv31_158_137] (0.60833,0.27424) -- (0.60000,0.25981) -- (0.59167,0.27424) -- cycle;
    \fill[cv31_158_137] (0.57500,0.21651) -- (0.56667,0.20207) -- (0.55833,0.21651) -- cycle;
    \fill[cv31_158_137] (0.56667,0.20207) -- (0.55833,0.18764) -- (0.55000,0.20207) -- cycle;
    \fill[cv31_158_137] (0.55833,0.18764) -- (0.55000,0.17321) -- (0.54167,0.18764) -- cycle;
    \fill[cv31_158_137] (0.55000,0.17321) -- (0.54167,0.15877) -- (0.53333,0.17321) -- cycle;
    \fill[cv31_158_137] (0.54167,0.15877) -- (0.53333,0.14434) -- (0.52500,0.15877) -- cycle;
    \fill[cv31_158_137] (0.53333,0.14434) -- (0.52500,0.12990) -- (0.51667,0.14434) -- cycle;
    \fill[cv31_158_137] (0.50000,0.08660) -- (0.49167,0.07217) -- (0.48333,0.08660) -- cycle;
    \fill[cv31_158_137] (0.49167,0.07217) -- (0.48333,0.05774) -- (0.47500,0.07217) -- cycle;
    \fill[cv31_158_137] (0.48333,0.05774) -- (0.47500,0.04330) -- (0.46667,0.05774) -- cycle;
    \fill[cv31_158_137] (0.47500,0.04330) -- (0.46667,0.02887) -- (0.45833,0.04330) -- cycle;
    \fill[cv31_158_137] (0.46667,0.02887) -- (0.45833,0.01443) -- (0.45000,0.02887) -- cycle;
    \fill[cv31_158_137] (0.45833,0.01443) -- (0.45000,0.00000) -- (0.44167,0.01443) -- cycle;
    \fill[cv31_158_137] (0.69167,0.38971) -- (0.68333,0.37528) -- (0.67500,0.38971) -- cycle;
    \fill[cv31_158_137] (0.51667,0.08660) -- (0.50833,0.07217) -- (0.50000,0.08660) -- cycle;
    \fill[cv31_158_137] (0.70833,0.38971) -- (0.70000,0.37528) -- (0.69167,0.38971) -- cycle;
    \fill[cv31_158_137] (0.52500,0.07217) -- (0.51667,0.05774) -- (0.50833,0.07217) -- cycle;
    \fill[cv31_158_137] (0.72500,0.38971) -- (0.71667,0.37528) -- (0.70833,0.38971) -- cycle;
    \fill[cv31_158_137] (0.53333,0.05774) -- (0.52500,0.04330) -- (0.51667,0.05774) -- cycle;
    \fill[cv31_158_137] (0.74167,0.38971) -- (0.73333,0.37528) -- (0.72500,0.38971) -- cycle;
    \fill[cv31_158_137] (0.54167,0.04330) -- (0.53333,0.02887) -- (0.52500,0.04330) -- cycle;
    \fill[cv31_158_137] (0.75833,0.38971) -- (0.75000,0.37528) -- (0.74167,0.38971) -- cycle;
    \fill[cv31_158_137] (0.55000,0.02887) -- (0.54167,0.01443) -- (0.53333,0.02887) -- cycle;
    \fill[cv31_158_137] (0.77500,0.38971) -- (0.76667,0.37528) -- (0.75833,0.38971) -- cycle;
    \fill[cv31_158_137] (0.55833,0.01443) -- (0.55000,-0.00000) -- (0.54167,0.01443) -- cycle;
    \fill[cv31_158_137] (0.94167,0.10104) -- (0.95000,0.08660) -- (0.93333,0.08660) -- cycle;
    \fill[cv31_158_137] (0.93333,0.08660) -- (0.94167,0.07217) -- (0.92500,0.07217) -- cycle;
    \fill[cv31_158_137] (0.92500,0.07217) -- (0.93333,0.05774) -- (0.91667,0.05774) -- cycle;
    \fill[cv31_158_137] (0.91667,0.05774) -- (0.92500,0.04330) -- (0.90833,0.04330) -- cycle;
    \fill[cv31_158_137] (0.90833,0.04330) -- (0.91667,0.02887) -- (0.90000,0.02887) -- cycle;
    \fill[cv31_158_137] (0.90000,0.02887) -- (0.90833,0.01443) -- (0.89167,0.01443) -- cycle;
    \fill[cv31_158_137] (0.89167,0.01443) -- (0.90000,-0.00000) -- (0.88333,0.00000) -- cycle;
    \fill[cv31_158_137] (0.42500,0.38971) -- (0.41667,0.37528) -- (0.40833,0.38971) -- cycle;
    \fill[cv31_158_137] (0.44167,0.38971) -- (0.43333,0.37528) -- (0.42500,0.38971) -- cycle;
    \fill[cv31_158_137] (0.55833,0.38971) -- (0.55000,0.37528) -- (0.54167,0.38971) -- cycle;
    \fill[cv31_158_137] (0.57500,0.38971) -- (0.56667,0.37528) -- (0.55833,0.38971) -- cycle;
    \fill[cv31_158_137] (0.60833,0.38971) -- (0.60000,0.37528) -- (0.59167,0.38971) -- cycle;
    \fill[cv31_158_137] (0.62500,0.38971) -- (0.61667,0.37528) -- (0.60833,0.38971) -- cycle;
    \fill[cv31_161_136] (0.31667,0.51962) -- (0.30833,0.50518) -- (0.30000,0.51962) -- cycle;
    \fill[cv31_161_136] (0.21667,0.34641) -- (0.20833,0.33198) -- (0.20000,0.34641) -- cycle;
    \fill[cv31_161_136] (0.33333,0.51962) -- (0.32500,0.50518) -- (0.31667,0.51962) -- cycle;
    \fill[cv31_161_136] (0.22500,0.33198) -- (0.21667,0.31754) -- (0.20833,0.33198) -- cycle;
    \fill[cv31_161_136] (0.35000,0.51962) -- (0.34167,0.50518) -- (0.33333,0.51962) -- cycle;
    \fill[cv31_161_136] (0.23333,0.31754) -- (0.22500,0.30311) -- (0.21667,0.31754) -- cycle;
    \fill[cv31_161_136] (0.24167,0.30311) -- (0.23333,0.28868) -- (0.22500,0.30311) -- cycle;
    \fill[cv31_161_136] (0.38333,0.51962) -- (0.37500,0.50518) -- (0.36667,0.51962) -- cycle;
    \fill[cv31_161_136] (0.25000,0.28868) -- (0.24167,0.27424) -- (0.23333,0.28868) -- cycle;
    \fill[cv31_161_136] (0.40000,0.51962) -- (0.39167,0.50518) -- (0.38333,0.51962) -- cycle;
    \fill[cv31_161_136] (0.25833,0.27424) -- (0.25000,0.25981) -- (0.24167,0.27424) -- cycle;
    \fill[cv31_161_136] (0.29167,0.21651) -- (0.28333,0.20207) -- (0.27500,0.21651) -- cycle;
    \fill[cv31_161_136] (0.48333,0.51962) -- (0.47500,0.50518) -- (0.46667,0.51962) -- cycle;
    \fill[cv31_161_136] (0.30000,0.20207) -- (0.29167,0.18764) -- (0.28333,0.20207) -- cycle;
    \fill[cv31_161_136] (0.30833,0.18764) -- (0.30000,0.17321) -- (0.29167,0.18764) -- cycle;
    \fill[cv31_161_136] (0.51667,0.51962) -- (0.50833,0.50518) -- (0.50000,0.51962) -- cycle;
    \fill[cv31_161_136] (0.31667,0.17321) -- (0.30833,0.15877) -- (0.30000,0.17321) -- cycle;
    \fill[cv31_161_136] (0.53333,0.51962) -- (0.52500,0.50518) -- (0.51667,0.51962) -- cycle;
    \fill[cv31_161_136] (0.32500,0.15877) -- (0.31667,0.14434) -- (0.30833,0.15877) -- cycle;
    \fill[cv31_161_136] (0.55000,0.51962) -- (0.54167,0.50518) -- (0.53333,0.51962) -- cycle;
    \fill[cv31_161_136] (0.33333,0.14434) -- (0.32500,0.12990) -- (0.31667,0.14434) -- cycle;
    \fill[cv31_161_136] (0.61667,0.51962) -- (0.60833,0.50518) -- (0.60000,0.51962) -- cycle;
    \fill[cv31_161_136] (0.36667,0.08660) -- (0.35833,0.07217) -- (0.35000,0.08660) -- cycle;
    \fill[cv31_161_136] (0.37500,0.07217) -- (0.36667,0.05774) -- (0.35833,0.07217) -- cycle;
    \fill[cv31_161_136] (0.65000,0.51962) -- (0.64167,0.50518) -- (0.63333,0.51962) -- cycle;
    \fill[cv31_161_136] (0.38333,0.05774) -- (0.37500,0.04330) -- (0.36667,0.05774) -- cycle;
    \fill[cv31_161_136] (0.66667,0.51962) -- (0.65833,0.50518) -- (0.65000,0.51962) -- cycle;
    \fill[cv31_161_136] (0.39167,0.04330) -- (0.38333,0.02887) -- (0.37500,0.04330) -- cycle;
    \fill[cv31_161_136] (0.68333,0.51962) -- (0.67500,0.50518) -- (0.66667,0.51962) -- cycle;
    \fill[cv31_161_136] (0.40000,0.02887) -- (0.39167,0.01443) -- (0.38333,0.02887) -- cycle;
    \fill[cv31_161_136] (0.70000,0.51962) -- (0.69167,0.50518) -- (0.68333,0.51962) -- cycle;
    \fill[cv31_161_136] (0.40833,0.01443) -- (0.40000,0.00000) -- (0.39167,0.01443) -- cycle;
    \fill[cv31_161_136] (0.80000,0.34641) -- (0.79167,0.33198) -- (0.78333,0.34641) -- cycle;
    \fill[cv31_161_136] (0.79167,0.33198) -- (0.78333,0.31754) -- (0.77500,0.33198) -- cycle;
    \fill[cv31_161_136] (0.78333,0.31754) -- (0.77500,0.30311) -- (0.76667,0.31754) -- cycle;
    \fill[cv31_161_136] (0.77500,0.30311) -- (0.76667,0.28868) -- (0.75833,0.30311) -- cycle;
    \fill[cv31_161_136] (0.76667,0.28868) -- (0.75833,0.27424) -- (0.75000,0.28868) -- cycle;
    \fill[cv31_161_136] (0.75833,0.27424) -- (0.75000,0.25981) -- (0.74167,0.27424) -- cycle;
    \fill[cv31_161_136] (0.72500,0.21651) -- (0.71667,0.20207) -- (0.70833,0.21651) -- cycle;
    \fill[cv31_161_136] (0.71667,0.20207) -- (0.70833,0.18764) -- (0.70000,0.20207) -- cycle;
    \fill[cv31_161_136] (0.70833,0.18764) -- (0.70000,0.17321) -- (0.69167,0.18764) -- cycle;
    \fill[cv31_161_136] (0.70000,0.17321) -- (0.69167,0.15877) -- (0.68333,0.17321) -- cycle;
    \fill[cv31_161_136] (0.69167,0.15877) -- (0.68333,0.14434) -- (0.67500,0.15877) -- cycle;
    \fill[cv31_161_136] (0.68333,0.14434) -- (0.67500,0.12990) -- (0.66667,0.14434) -- cycle;
    \fill[cv31_161_136] (0.65000,0.08660) -- (0.64167,0.07217) -- (0.63333,0.08660) -- cycle;
    \fill[cv31_161_136] (0.64167,0.07217) -- (0.63333,0.05774) -- (0.62500,0.07217) -- cycle;
    \fill[cv31_161_136] (0.63333,0.05774) -- (0.62500,0.04330) -- (0.61667,0.05774) -- cycle;
    \fill[cv31_161_136] (0.62500,0.04330) -- (0.61667,0.02887) -- (0.60833,0.04330) -- cycle;
    \fill[cv31_161_136] (0.61667,0.02887) -- (0.60833,0.01443) -- (0.60000,0.02887) -- cycle;
    \fill[cv31_161_136] (0.60833,0.01443) -- (0.60000,0.00000) -- (0.59167,0.01443) -- cycle;
    \fill[cv31_161_136] (0.36667,0.51962) -- (0.35833,0.50518) -- (0.35000,0.51962) -- cycle;
    \fill[cv31_161_136] (0.46667,0.51962) -- (0.45833,0.50518) -- (0.45000,0.51962) -- cycle;
    \fill[cv31_161_136] (0.50000,0.51962) -- (0.49167,0.50518) -- (0.48333,0.51962) -- cycle;
    \fill[cv31_161_136] (0.63333,0.51962) -- (0.62500,0.50518) -- (0.61667,0.51962) -- cycle;
    \fill[cv31_161_135] (0.39167,0.64952) -- (0.38333,0.63509) -- (0.37500,0.64952) -- cycle;
    \fill[cv31_161_135] (0.14167,0.21651) -- (0.13333,0.20207) -- (0.12500,0.21651) -- cycle;
    \fill[cv31_161_135] (0.40833,0.64952) -- (0.40000,0.63509) -- (0.39167,0.64952) -- cycle;
    \fill[cv31_161_135] (0.15000,0.20207) -- (0.14167,0.18764) -- (0.13333,0.20207) -- cycle;
    \fill[cv31_161_135] (0.42500,0.64952) -- (0.41667,0.63509) -- (0.40833,0.64952) -- cycle;
    \fill[cv31_161_135] (0.15833,0.18764) -- (0.15000,0.17321) -- (0.14167,0.18764) -- cycle;
    \fill[cv31_161_135] (0.44167,0.64952) -- (0.43333,0.63509) -- (0.42500,0.64952) -- cycle;
    \fill[cv31_161_135] (0.16667,0.17321) -- (0.15833,0.15877) -- (0.15000,0.17321) -- cycle;
    \fill[cv31_161_135] (0.45833,0.64952) -- (0.45000,0.63509) -- (0.44167,0.64952) -- cycle;
    \fill[cv31_161_135] (0.17500,0.15877) -- (0.16667,0.14434) -- (0.15833,0.15877) -- cycle;
    \fill[cv31_161_135] (0.47500,0.64952) -- (0.46667,0.63509) -- (0.45833,0.64952) -- cycle;
    \fill[cv31_161_135] (0.18333,0.14434) -- (0.17500,0.12990) -- (0.16667,0.14434) -- cycle;
    \fill[cv31_161_135] (0.54167,0.64952) -- (0.53333,0.63509) -- (0.52500,0.64952) -- cycle;
    \fill[cv31_161_135] (0.21667,0.08660) -- (0.20833,0.07217) -- (0.20000,0.08660) -- cycle;
    \fill[cv31_161_135] (0.55833,0.64952) -- (0.55000,0.63509) -- (0.54167,0.64952) -- cycle;
    \fill[cv31_161_135] (0.22500,0.07217) -- (0.21667,0.05774) -- (0.20833,0.07217) -- cycle;
    \fill[cv31_161_135] (0.57500,0.64952) -- (0.56667,0.63509) -- (0.55833,0.64952) -- cycle;
    \fill[cv31_161_135] (0.23333,0.05774) -- (0.22500,0.04330) -- (0.21667,0.05774) -- cycle;
    \fill[cv31_161_135] (0.59167,0.64952) -- (0.58333,0.63509) -- (0.57500,0.64952) -- cycle;
    \fill[cv31_161_135] (0.24167,0.04330) -- (0.23333,0.02887) -- (0.22500,0.04330) -- cycle;
    \fill[cv31_161_135] (0.60833,0.64952) -- (0.60000,0.63509) -- (0.59167,0.64952) -- cycle;
    \fill[cv31_161_135] (0.25000,0.02887) -- (0.24167,0.01443) -- (0.23333,0.02887) -- cycle;
    \fill[cv31_161_135] (0.62500,0.64952) -- (0.61667,0.63509) -- (0.60833,0.64952) -- cycle;
    \fill[cv31_161_135] (0.25833,0.01443) -- (0.25000,0.00000) -- (0.24167,0.01443) -- cycle;
    \fill[cv31_161_135] (0.87500,0.21651) -- (0.86667,0.20207) -- (0.85833,0.21651) -- cycle;
    \fill[cv31_161_135] (0.86667,0.20207) -- (0.85833,0.18764) -- (0.85000,0.20207) -- cycle;
    \fill[cv31_161_135] (0.85833,0.18764) -- (0.85000,0.17321) -- (0.84167,0.18764) -- cycle;
    \fill[cv31_161_135] (0.85000,0.17321) -- (0.84167,0.15877) -- (0.83333,0.17321) -- cycle;
    \fill[cv31_161_135] (0.84167,0.15877) -- (0.83333,0.14434) -- (0.82500,0.15877) -- cycle;
    \fill[cv31_161_135] (0.83333,0.14434) -- (0.82500,0.12990) -- (0.81667,0.14434) -- cycle;
    \fill[cv31_161_135] (0.80000,0.08660) -- (0.79167,0.07217) -- (0.78333,0.08660) -- cycle;
    \fill[cv31_161_135] (0.79167,0.07217) -- (0.78333,0.05774) -- (0.77500,0.07217) -- cycle;
    \fill[cv31_161_135] (0.78333,0.05774) -- (0.77500,0.04330) -- (0.76667,0.05774) -- cycle;
    \fill[cv31_161_135] (0.77500,0.04330) -- (0.76667,0.02887) -- (0.75833,0.04330) -- cycle;
    \fill[cv31_161_135] (0.76667,0.02887) -- (0.75833,0.01443) -- (0.75000,0.02887) -- cycle;
    \fill[cv31_161_135] (0.75833,0.01443) -- (0.75000,0.00000) -- (0.74167,0.01443) -- cycle;
    \fill[cv31_162_135] (0.46667,0.77942) -- (0.45833,0.76499) -- (0.45000,0.77942) -- cycle;
    \fill[cv31_162_135] (0.06667,0.08660) -- (0.05833,0.07217) -- (0.05000,0.08660) -- cycle;
    \fill[cv31_162_135] (0.48333,0.77942) -- (0.47500,0.76499) -- (0.46667,0.77942) -- cycle;
    \fill[cv31_162_135] (0.07500,0.07217) -- (0.06667,0.05774) -- (0.05833,0.07217) -- cycle;
    \fill[cv31_162_135] (0.50000,0.77942) -- (0.49167,0.76499) -- (0.48333,0.77942) -- cycle;
    \fill[cv31_162_135] (0.08333,0.05774) -- (0.07500,0.04330) -- (0.06667,0.05774) -- cycle;
    \fill[cv31_162_135] (0.51667,0.77942) -- (0.50833,0.76499) -- (0.50000,0.77942) -- cycle;
    \fill[cv31_162_135] (0.09167,0.04330) -- (0.08333,0.02887) -- (0.07500,0.04330) -- cycle;
    \fill[cv31_162_135] (0.53333,0.77942) -- (0.52500,0.76499) -- (0.51667,0.77942) -- cycle;
    \fill[cv31_162_135] (0.10000,0.02887) -- (0.09167,0.01443) -- (0.08333,0.02887) -- cycle;
    \fill[cv31_162_135] (0.55000,0.77942) -- (0.54167,0.76499) -- (0.53333,0.77942) -- cycle;
    \fill[cv31_162_135] (0.10833,0.01443) -- (0.10000,0.00000) -- (0.09167,0.01443) -- cycle;
    \fill[cv31_162_135] (0.95000,0.08660) -- (0.94167,0.07217) -- (0.93333,0.08660) -- cycle;
    \fill[cv31_162_135] (0.94167,0.07217) -- (0.93333,0.05774) -- (0.92500,0.07217) -- cycle;
    \fill[cv31_162_135] (0.93333,0.05774) -- (0.92500,0.04330) -- (0.91667,0.05774) -- cycle;
    \fill[cv31_162_135] (0.92500,0.04330) -- (0.91667,0.02887) -- (0.90833,0.04330) -- cycle;
    \fill[cv31_162_135] (0.91667,0.02887) -- (0.90833,0.01443) -- (0.90000,0.02887) -- cycle;
    \fill[cv31_162_135] (0.90833,0.01443) -- (0.90000,-0.00000) -- (0.89167,0.01443) -- cycle;
    \fill[cv34_168_132] (0.16667,0.14434) -- (0.17500,0.12990) -- (0.15833,0.12990) -- cycle;
    \fill[cv34_168_132] (0.31667,0.14434) -- (0.32500,0.12990) -- (0.30833,0.12990) -- cycle;
    \fill[cv34_168_132] (0.46667,0.66395) -- (0.47500,0.64952) -- (0.45833,0.64952) -- cycle;
    \fill[cv34_168_132] (0.39167,0.53405) -- (0.40000,0.51962) -- (0.38333,0.51962) -- cycle;
    \fill[cv34_168_132] (0.31667,0.40415) -- (0.32500,0.38971) -- (0.30833,0.38971) -- cycle;
    \fill[cv34_168_132] (0.24167,0.27424) -- (0.25000,0.25981) -- (0.23333,0.25981) -- cycle;
    \fill[cv34_168_132] (0.53333,0.66395) -- (0.54167,0.64952) -- (0.52500,0.64952) -- cycle;
    \fill[cv34_168_132] (0.50000,0.60622) -- (0.50833,0.59178) -- (0.49167,0.59178) -- cycle;
    \fill[cv34_168_132] (0.42500,0.47631) -- (0.43333,0.46188) -- (0.41667,0.46188) -- cycle;
    \fill[cv34_168_132] (0.38333,0.40415) -- (0.39167,0.38971) -- (0.37500,0.38971) -- cycle;
    \fill[cv34_168_132] (0.35000,0.34641) -- (0.35833,0.33198) -- (0.34167,0.33198) -- cycle;
    \fill[cv34_168_132] (0.30833,0.27424) -- (0.31667,0.25981) -- (0.30000,0.25981) -- cycle;
    \fill[cv34_168_132] (0.27500,0.21651) -- (0.28333,0.20207) -- (0.26667,0.20207) -- cycle;
    \fill[cv34_168_132] (0.20000,0.08660) -- (0.20833,0.07217) -- (0.19167,0.07217) -- cycle;
    \fill[cv34_168_132] (0.54167,0.53405) -- (0.55000,0.51962) -- (0.53333,0.51962) -- cycle;
    \fill[cv34_168_132] (0.46667,0.40415) -- (0.47500,0.38971) -- (0.45833,0.38971) -- cycle;
    \fill[cv34_168_132] (0.39167,0.27424) -- (0.40000,0.25981) -- (0.38333,0.25981) -- cycle;
    \fill[cv34_168_132] (0.60833,0.53405) -- (0.61667,0.51962) -- (0.60000,0.51962) -- cycle;
    \fill[cv34_168_132] (0.57500,0.47631) -- (0.58333,0.46188) -- (0.56667,0.46188) -- cycle;
    \fill[cv34_168_132] (0.53333,0.40415) -- (0.54167,0.38971) -- (0.52500,0.38971) -- cycle;
    \fill[cv34_168_132] (0.50000,0.34641) -- (0.50833,0.33198) -- (0.49167,0.33198) -- cycle;
    \fill[cv34_168_132] (0.45833,0.27424) -- (0.46667,0.25981) -- (0.45000,0.25981) -- cycle;
    \fill[cv34_168_132] (0.42500,0.21651) -- (0.43333,0.20207) -- (0.41667,0.20207) -- cycle;
    \fill[cv34_168_132] (0.38333,0.14434) -- (0.39167,0.12990) -- (0.37500,0.12990) -- cycle;
    \fill[cv34_168_132] (0.35000,0.08660) -- (0.35833,0.07217) -- (0.34167,0.07217) -- cycle;
    \fill[cv34_168_132] (0.61667,0.40415) -- (0.62500,0.38971) -- (0.60833,0.38971) -- cycle;
    \fill[cv34_168_132] (0.54167,0.27424) -- (0.55000,0.25981) -- (0.53333,0.25981) -- cycle;
    \fill[cv34_168_132] (0.46667,0.14434) -- (0.47500,0.12990) -- (0.45833,0.12990) -- cycle;
    \fill[cv34_168_132] (0.68333,0.40415) -- (0.69167,0.38971) -- (0.67500,0.38971) -- cycle;
    \fill[cv34_168_132] (0.65000,0.34641) -- (0.65833,0.33198) -- (0.64167,0.33198) -- cycle;
    \fill[cv34_168_132] (0.60833,0.27424) -- (0.61667,0.25981) -- (0.60000,0.25981) -- cycle;
    \fill[cv34_168_132] (0.57500,0.21651) -- (0.58333,0.20207) -- (0.56667,0.20207) -- cycle;
    \fill[cv34_168_132] (0.53333,0.14434) -- (0.54167,0.12990) -- (0.52500,0.12990) -- cycle;
    \fill[cv34_168_132] (0.50000,0.08660) -- (0.50833,0.07217) -- (0.49167,0.07217) -- cycle;
    \fill[cv34_168_132] (0.69167,0.27424) -- (0.70000,0.25981) -- (0.68333,0.25981) -- cycle;
    \fill[cv34_168_132] (0.61667,0.14434) -- (0.62500,0.12990) -- (0.60833,0.12990) -- cycle;
    \fill[cv34_168_132] (0.75833,0.27424) -- (0.76667,0.25981) -- (0.75000,0.25981) -- cycle;
    \fill[cv34_168_132] (0.72500,0.21651) -- (0.73333,0.20207) -- (0.71667,0.20207) -- cycle;
    \fill[cv34_168_132] (0.68333,0.14434) -- (0.69167,0.12990) -- (0.67500,0.12990) -- cycle;
    \fill[cv34_168_132] (0.65000,0.08660) -- (0.65833,0.07217) -- (0.64167,0.07217) -- cycle;
    \fill[cv34_168_132] (0.76667,0.14434) -- (0.77500,0.12990) -- (0.75833,0.12990) -- cycle;
    \fill[cv34_168_132] (0.83333,0.14434) -- (0.84167,0.12990) -- (0.82500,0.12990) -- cycle;
    \fill[cv34_168_132] (0.80000,0.08660) -- (0.80833,0.07217) -- (0.79167,0.07217) -- cycle;
    \fill[cv34_168_132] (0.45833,0.53405) -- (0.46667,0.51962) -- (0.45000,0.51962) -- cycle;
    \fill[cv34_168_132] (0.23333,0.14434) -- (0.24167,0.12990) -- (0.22500,0.12990) -- cycle;
    \fill[cv39_173_129] (0.45833,0.79386) -- (0.46667,0.77942) -- (0.45000,0.77942) -- cycle;
    \fill[cv39_173_129] (0.05000,0.08660) -- (0.05833,0.07217) -- (0.04167,0.07217) -- cycle;
    \fill[cv39_173_129] (0.47500,0.79386) -- (0.48333,0.77942) -- (0.46667,0.77942) -- cycle;
    \fill[cv39_173_129] (0.05833,0.07217) -- (0.06667,0.05774) -- (0.05000,0.05774) -- cycle;
    \fill[cv39_173_129] (0.49167,0.79386) -- (0.50000,0.77942) -- (0.48333,0.77942) -- cycle;
    \fill[cv39_173_129] (0.06667,0.05774) -- (0.07500,0.04330) -- (0.05833,0.04330) -- cycle;
    \fill[cv39_173_129] (0.50833,0.79386) -- (0.51667,0.77942) -- (0.50000,0.77942) -- cycle;
    \fill[cv39_173_129] (0.07500,0.04330) -- (0.08333,0.02887) -- (0.06667,0.02887) -- cycle;
    \fill[cv39_173_129] (0.52500,0.79386) -- (0.53333,0.77942) -- (0.51667,0.77942) -- cycle;
    \fill[cv39_173_129] (0.08333,0.02887) -- (0.09167,0.01443) -- (0.07500,0.01443) -- cycle;
    \fill[cv39_173_129] (0.54167,0.79386) -- (0.55000,0.77942) -- (0.53333,0.77942) -- cycle;
    \fill[cv39_173_129] (0.09167,0.01443) -- (0.10000,0.00000) -- (0.08333,0.00000) -- cycle;
    \fill[cv39_173_129] (0.95000,0.08660) -- (0.95833,0.07217) -- (0.94167,0.07217) -- cycle;
    \fill[cv39_173_129] (0.94167,0.07217) -- (0.95000,0.05774) -- (0.93333,0.05774) -- cycle;
    \fill[cv39_173_129] (0.93333,0.05774) -- (0.94167,0.04330) -- (0.92500,0.04330) -- cycle;
    \fill[cv39_173_129] (0.92500,0.04330) -- (0.93333,0.02887) -- (0.91667,0.02887) -- cycle;
    \fill[cv39_173_129] (0.91667,0.02887) -- (0.92500,0.01443) -- (0.90833,0.01443) -- cycle;
    \fill[cv39_173_129] (0.90833,0.01443) -- (0.91667,0.00000) -- (0.90000,-0.00000) -- cycle;
    \fill[cv40_174_128] (0.16667,0.14434) -- (0.15833,0.12990) -- (0.15000,0.14434) -- cycle;
    \fill[cv40_174_128] (0.15000,0.14434) -- (0.15833,0.12990) -- (0.14167,0.12990) -- cycle;
    \fill[cv40_174_128] (0.60000,0.66395) -- (0.60833,0.64952) -- (0.59167,0.64952) -- cycle;
    \fill[cv40_174_128] (0.38333,0.66395) -- (0.39167,0.64952) -- (0.37500,0.64952) -- cycle;
    \fill[cv40_174_128] (0.12500,0.21651) -- (0.13333,0.20207) -- (0.11667,0.20207) -- cycle;
    \fill[cv40_174_128] (0.40000,0.66395) -- (0.40833,0.64952) -- (0.39167,0.64952) -- cycle;
    \fill[cv40_174_128] (0.13333,0.20207) -- (0.14167,0.18764) -- (0.12500,0.18764) -- cycle;
    \fill[cv40_174_128] (0.41667,0.66395) -- (0.42500,0.64952) -- (0.40833,0.64952) -- cycle;
    \fill[cv40_174_128] (0.14167,0.18764) -- (0.15000,0.17321) -- (0.13333,0.17321) -- cycle;
    \fill[cv40_174_128] (0.43333,0.66395) -- (0.44167,0.64952) -- (0.42500,0.64952) -- cycle;
    \fill[cv40_174_128] (0.15000,0.17321) -- (0.15833,0.15877) -- (0.14167,0.15877) -- cycle;
    \fill[cv40_174_128] (0.45833,0.67839) -- (0.46667,0.66395) -- (0.45000,0.66395) -- cycle;
    \fill[cv40_174_128] (0.46667,0.66395) -- (0.45833,0.64952) -- (0.45000,0.66395) -- cycle;
    \fill[cv40_174_128] (0.45000,0.66395) -- (0.45833,0.64952) -- (0.44167,0.64952) -- cycle;
    \fill[cv40_174_128] (0.15833,0.15877) -- (0.16667,0.14434) -- (0.15000,0.14434) -- cycle;
    \fill[cv40_174_128] (0.54167,0.67839) -- (0.55000,0.66395) -- (0.53333,0.66395) -- cycle;
    \fill[cv40_174_128] (0.55000,0.66395) -- (0.54167,0.64952) -- (0.53333,0.66395) -- cycle;
    \fill[cv40_174_128] (0.20833,0.07217) -- (0.20000,0.05774) -- (0.19167,0.07217) -- cycle;
    \fill[cv40_174_128] (0.19167,0.07217) -- (0.20000,0.05774) -- (0.18333,0.05774) -- cycle;
    \fill[cv40_174_128] (0.55000,0.66395) -- (0.55833,0.64952) -- (0.54167,0.64952) -- cycle;
    \fill[cv40_174_128] (0.20833,0.07217) -- (0.21667,0.05774) -- (0.20000,0.05774) -- cycle;
    \fill[cv40_174_128] (0.56667,0.66395) -- (0.57500,0.64952) -- (0.55833,0.64952) -- cycle;
    \fill[cv40_174_128] (0.21667,0.05774) -- (0.22500,0.04330) -- (0.20833,0.04330) -- cycle;
    \fill[cv40_174_128] (0.58333,0.66395) -- (0.59167,0.64952) -- (0.57500,0.64952) -- cycle;
    \fill[cv40_174_128] (0.22500,0.04330) -- (0.23333,0.02887) -- (0.21667,0.02887) -- cycle;
    \fill[cv40_174_128] (0.23333,0.02887) -- (0.24167,0.01443) -- (0.22500,0.01443) -- cycle;
    \fill[cv40_174_128] (0.61667,0.66395) -- (0.62500,0.64952) -- (0.60833,0.64952) -- cycle;
    \fill[cv40_174_128] (0.24167,0.01443) -- (0.25000,0.00000) -- (0.23333,-0.00000) -- cycle;
    \fill[cv40_174_128] (0.87500,0.21651) -- (0.88333,0.20207) -- (0.86667,0.20207) -- cycle;
    \fill[cv40_174_128] (0.86667,0.20207) -- (0.87500,0.18764) -- (0.85833,0.18764) -- cycle;
    \fill[cv40_174_128] (0.85833,0.18764) -- (0.86667,0.17321) -- (0.85000,0.17321) -- cycle;
    \fill[cv40_174_128] (0.85000,0.17321) -- (0.85833,0.15877) -- (0.84167,0.15877) -- cycle;
    \fill[cv40_174_128] (0.84167,0.15877) -- (0.85000,0.14434) -- (0.83333,0.14434) -- cycle;
    \fill[cv40_174_128] (0.85000,0.14434) -- (0.84167,0.12990) -- (0.83333,0.14434) -- cycle;
    \fill[cv40_174_128] (0.80833,0.07217) -- (0.80000,0.05774) -- (0.79167,0.07217) -- cycle;
    \fill[cv40_174_128] (0.79167,0.07217) -- (0.80000,0.05774) -- (0.78333,0.05774) -- cycle;
    \fill[cv40_174_128] (0.78333,0.05774) -- (0.79167,0.04330) -- (0.77500,0.04330) -- cycle;
    \fill[cv40_174_128] (0.77500,0.04330) -- (0.78333,0.02887) -- (0.76667,0.02887) -- cycle;
    \fill[cv40_174_128] (0.76667,0.02887) -- (0.77500,0.01443) -- (0.75833,0.01443) -- cycle;
    \fill[cv40_174_128] (0.75833,0.01443) -- (0.76667,-0.00000) -- (0.75000,0.00000) -- cycle;
    \fill[cv40_174_128] (0.85000,0.14434) -- (0.85833,0.12990) -- (0.84167,0.12990) -- cycle;
    \fill[cv40_174_128] (0.80833,0.07217) -- (0.81667,0.05774) -- (0.80000,0.05774) -- cycle;
    \fill[cv42_176_127] (0.30833,0.53405) -- (0.31667,0.51962) -- (0.30000,0.51962) -- cycle;
    \fill[cv42_176_127] (0.20000,0.34641) -- (0.20833,0.33198) -- (0.19167,0.33198) -- cycle;
    \fill[cv42_176_127] (0.32500,0.53405) -- (0.33333,0.51962) -- (0.31667,0.51962) -- cycle;
    \fill[cv42_176_127] (0.20833,0.33198) -- (0.21667,0.31754) -- (0.20000,0.31754) -- cycle;
    \fill[cv42_176_127] (0.21667,0.31754) -- (0.22500,0.30311) -- (0.20833,0.30311) -- cycle;
    \fill[cv42_176_127] (0.22500,0.30311) -- (0.23333,0.28868) -- (0.21667,0.28868) -- cycle;
    \fill[cv42_176_127] (0.38333,0.54848) -- (0.39167,0.53405) -- (0.37500,0.53405) -- cycle;
    \fill[cv42_176_127] (0.39167,0.53405) -- (0.38333,0.51962) -- (0.37500,0.53405) -- cycle;
    \fill[cv42_176_127] (0.23333,0.28868) -- (0.24167,0.27424) -- (0.22500,0.27424) -- cycle;
    \fill[cv42_176_127] (0.24167,0.27424) -- (0.23333,0.25981) -- (0.22500,0.27424) -- cycle;
    \fill[cv42_176_127] (0.22500,0.27424) -- (0.23333,0.25981) -- (0.21667,0.25981) -- cycle;
    \fill[cv42_176_127] (0.28333,0.20207) -- (0.29167,0.18764) -- (0.27500,0.18764) -- cycle;
    \fill[cv42_176_127] (0.29167,0.18764) -- (0.30000,0.17321) -- (0.28333,0.17321) -- cycle;
    \fill[cv42_176_127] (0.30000,0.17321) -- (0.30833,0.15877) -- (0.29167,0.15877) -- cycle;
    \fill[cv42_176_127] (0.53333,0.54848) -- (0.54167,0.53405) -- (0.52500,0.53405) -- cycle;
    \fill[cv42_176_127] (0.54167,0.53405) -- (0.53333,0.51962) -- (0.52500,0.53405) -- cycle;
    \fill[cv42_176_127] (0.30833,0.15877) -- (0.31667,0.14434) -- (0.30000,0.14434) -- cycle;
    \fill[cv42_176_127] (0.31667,0.14434) -- (0.30833,0.12990) -- (0.30000,0.14434) -- cycle;
    \fill[cv42_176_127] (0.30000,0.14434) -- (0.30833,0.12990) -- (0.29167,0.12990) -- cycle;
    \fill[cv42_176_127] (0.35833,0.07217) -- (0.36667,0.05774) -- (0.35000,0.05774) -- cycle;
    \fill[cv42_176_127] (0.36667,0.05774) -- (0.37500,0.04330) -- (0.35833,0.04330) -- cycle;
    \fill[cv42_176_127] (0.37500,0.04330) -- (0.38333,0.02887) -- (0.36667,0.02887) -- cycle;
    \fill[cv42_176_127] (0.67500,0.53405) -- (0.68333,0.51962) -- (0.66667,0.51962) -- cycle;
    \fill[cv42_176_127] (0.38333,0.02887) -- (0.39167,0.01443) -- (0.37500,0.01443) -- cycle;
    \fill[cv42_176_127] (0.39167,0.01443) -- (0.40000,0.00000) -- (0.38333,0.00000) -- cycle;
    \fill[cv42_176_127] (0.70000,0.14434) -- (0.69167,0.12990) -- (0.68333,0.14434) -- cycle;
    \fill[cv42_176_127] (0.73333,0.20207) -- (0.74167,0.18764) -- (0.72500,0.18764) -- cycle;
    \fill[cv42_176_127] (0.70000,0.14434) -- (0.70833,0.12990) -- (0.69167,0.12990) -- cycle;
    \fill[cv42_176_127] (0.65833,0.07217) -- (0.66667,0.05774) -- (0.65000,0.05774) -- cycle;
    \fill[cv42_176_127] (0.34167,0.53405) -- (0.35000,0.51962) -- (0.33333,0.51962) -- cycle;
    \fill[cv42_176_127] (0.35833,0.53405) -- (0.36667,0.51962) -- (0.35000,0.51962) -- cycle;
    \fill[cv42_176_127] (0.37500,0.53405) -- (0.38333,0.51962) -- (0.36667,0.51962) -- cycle;
    \fill[cv42_176_127] (0.46667,0.54848) -- (0.47500,0.53405) -- (0.45833,0.53405) -- cycle;
    \fill[cv42_176_127] (0.47500,0.53405) -- (0.46667,0.51962) -- (0.45833,0.53405) -- cycle;
    \fill[cv42_176_127] (0.28333,0.20207) -- (0.27500,0.18764) -- (0.26667,0.20207) -- cycle;
    \fill[cv42_176_127] (0.26667,0.20207) -- (0.27500,0.18764) -- (0.25833,0.18764) -- cycle;
    \fill[cv42_176_127] (0.47500,0.53405) -- (0.48333,0.51962) -- (0.46667,0.51962) -- cycle;
    \fill[cv42_176_127] (0.49167,0.53405) -- (0.50000,0.51962) -- (0.48333,0.51962) -- cycle;
    \fill[cv42_176_127] (0.50833,0.53405) -- (0.51667,0.51962) -- (0.50000,0.51962) -- cycle;
    \fill[cv42_176_127] (0.52500,0.53405) -- (0.53333,0.51962) -- (0.51667,0.51962) -- cycle;
    \fill[cv42_176_127] (0.61667,0.54848) -- (0.62500,0.53405) -- (0.60833,0.53405) -- cycle;
    \fill[cv42_176_127] (0.62500,0.53405) -- (0.61667,0.51962) -- (0.60833,0.53405) -- cycle;
    \fill[cv42_176_127] (0.35833,0.07217) -- (0.35000,0.05774) -- (0.34167,0.07217) -- cycle;
    \fill[cv42_176_127] (0.34167,0.07217) -- (0.35000,0.05774) -- (0.33333,0.05774) -- cycle;
    \fill[cv42_176_127] (0.62500,0.53405) -- (0.63333,0.51962) -- (0.61667,0.51962) -- cycle;
    \fill[cv42_176_127] (0.64167,0.53405) -- (0.65000,0.51962) -- (0.63333,0.51962) -- cycle;
    \fill[cv42_176_127] (0.65833,0.53405) -- (0.66667,0.51962) -- (0.65000,0.51962) -- cycle;
    \fill[cv42_176_127] (0.69167,0.53405) -- (0.70000,0.51962) -- (0.68333,0.51962) -- cycle;
    \fill[cv42_176_127] (0.80000,0.34641) -- (0.80833,0.33198) -- (0.79167,0.33198) -- cycle;
    \fill[cv42_176_127] (0.79167,0.33198) -- (0.80000,0.31754) -- (0.78333,0.31754) -- cycle;
    \fill[cv42_176_127] (0.78333,0.31754) -- (0.79167,0.30311) -- (0.77500,0.30311) -- cycle;
    \fill[cv42_176_127] (0.77500,0.30311) -- (0.78333,0.28868) -- (0.76667,0.28868) -- cycle;
    \fill[cv42_176_127] (0.76667,0.28868) -- (0.77500,0.27424) -- (0.75833,0.27424) -- cycle;
    \fill[cv42_176_127] (0.77500,0.27424) -- (0.76667,0.25981) -- (0.75833,0.27424) -- cycle;
    \fill[cv42_176_127] (0.73333,0.20207) -- (0.72500,0.18764) -- (0.71667,0.20207) -- cycle;
    \fill[cv42_176_127] (0.71667,0.20207) -- (0.72500,0.18764) -- (0.70833,0.18764) -- cycle;
    \fill[cv42_176_127] (0.70833,0.18764) -- (0.71667,0.17321) -- (0.70000,0.17321) -- cycle;
    \fill[cv42_176_127] (0.70000,0.17321) -- (0.70833,0.15877) -- (0.69167,0.15877) -- cycle;
    \fill[cv42_176_127] (0.69167,0.15877) -- (0.70000,0.14434) -- (0.68333,0.14434) -- cycle;
    \fill[cv42_176_127] (0.65833,0.07217) -- (0.65000,0.05774) -- (0.64167,0.07217) -- cycle;
    \fill[cv42_176_127] (0.64167,0.07217) -- (0.65000,0.05774) -- (0.63333,0.05774) -- cycle;
    \fill[cv42_176_127] (0.63333,0.05774) -- (0.64167,0.04330) -- (0.62500,0.04330) -- cycle;
    \fill[cv42_176_127] (0.62500,0.04330) -- (0.63333,0.02887) -- (0.61667,0.02887) -- cycle;
    \fill[cv42_176_127] (0.61667,0.02887) -- (0.62500,0.01443) -- (0.60833,0.01443) -- cycle;
    \fill[cv42_176_127] (0.60833,0.01443) -- (0.61667,-0.00000) -- (0.60000,0.00000) -- cycle;
    \fill[cv42_176_127] (0.77500,0.27424) -- (0.78333,0.25981) -- (0.76667,0.25981) -- cycle;
    \fill[cv45_178_125] (0.47500,0.79386) -- (0.46667,0.77942) -- (0.45833,0.79386) -- cycle;
    \fill[cv45_178_125] (0.05833,0.07217) -- (0.05000,0.05774) -- (0.04167,0.07217) -- cycle;
    \fill[cv45_178_125] (0.49167,0.79386) -- (0.48333,0.77942) -- (0.47500,0.79386) -- cycle;
    \fill[cv45_178_125] (0.25000,0.40415) -- (0.25833,0.38971) -- (0.24167,0.38971) -- cycle;
    \fill[cv45_178_125] (0.06667,0.05774) -- (0.05833,0.04330) -- (0.05000,0.05774) -- cycle;
    \fill[cv45_178_125] (0.50833,0.79386) -- (0.50000,0.77942) -- (0.49167,0.79386) -- cycle;
    \fill[cv45_178_125] (0.07500,0.04330) -- (0.06667,0.02887) -- (0.05833,0.04330) -- cycle;
    \fill[cv45_178_125] (0.52500,0.79386) -- (0.51667,0.77942) -- (0.50833,0.79386) -- cycle;
    \fill[cv45_178_125] (0.28333,0.40415) -- (0.29167,0.38971) -- (0.27500,0.38971) -- cycle;
    \fill[cv45_178_125] (0.08333,0.02887) -- (0.07500,0.01443) -- (0.06667,0.02887) -- cycle;
    \fill[cv45_178_125] (0.54167,0.79386) -- (0.53333,0.77942) -- (0.52500,0.79386) -- cycle;
    \fill[cv45_178_125] (0.09167,0.01443) -- (0.08333,0.00000) -- (0.07500,0.01443) -- cycle;
    \fill[cv45_178_125] (0.39167,0.27424) -- (0.38333,0.25981) -- (0.37500,0.27424) -- cycle;
    \fill[cv45_178_125] (0.37500,0.27424) -- (0.38333,0.25981) -- (0.36667,0.25981) -- cycle;
    \fill[cv45_178_125] (0.55000,0.14434) -- (0.54167,0.12990) -- (0.53333,0.14434) -- cycle;
    \fill[cv45_178_125] (0.62500,0.27424) -- (0.63333,0.25981) -- (0.61667,0.25981) -- cycle;
    \fill[cv45_178_125] (0.55000,0.14434) -- (0.55833,0.12990) -- (0.54167,0.12990) -- cycle;
    \fill[cv45_178_125] (0.71667,0.40415) -- (0.72500,0.38971) -- (0.70833,0.38971) -- cycle;
    \fill[cv45_178_125] (0.75000,0.40415) -- (0.75833,0.38971) -- (0.74167,0.38971) -- cycle;
    \fill[cv45_178_125] (0.95833,0.07217) -- (0.95000,0.05774) -- (0.94167,0.07217) -- cycle;
    \fill[cv45_178_125] (0.95000,0.05774) -- (0.94167,0.04330) -- (0.93333,0.05774) -- cycle;
    \fill[cv45_178_125] (0.94167,0.04330) -- (0.93333,0.02887) -- (0.92500,0.04330) -- cycle;
    \fill[cv45_178_125] (0.93333,0.02887) -- (0.92500,0.01443) -- (0.91667,0.02887) -- cycle;
    \fill[cv45_178_125] (0.92500,0.01443) -- (0.91667,0.00000) -- (0.90833,0.01443) -- cycle;
    \fill[cv45_178_125] (0.27500,0.47631) -- (0.28333,0.46188) -- (0.26667,0.46188) -- cycle;
    \fill[cv45_178_125] (0.28333,0.46188) -- (0.29167,0.44745) -- (0.27500,0.44745) -- cycle;
    \fill[cv45_178_125] (0.29167,0.44745) -- (0.30000,0.43301) -- (0.28333,0.43301) -- cycle;
    \fill[cv45_178_125] (0.30000,0.43301) -- (0.30833,0.41858) -- (0.29167,0.41858) -- cycle;
    \fill[cv45_178_125] (0.30833,0.41858) -- (0.31667,0.40415) -- (0.30000,0.40415) -- cycle;
    \fill[cv45_178_125] (0.31667,0.40415) -- (0.30833,0.38971) -- (0.30000,0.40415) -- cycle;
    \fill[cv45_178_125] (0.35833,0.33198) -- (0.36667,0.31754) -- (0.35000,0.31754) -- cycle;
    \fill[cv45_178_125] (0.36667,0.31754) -- (0.37500,0.30311) -- (0.35833,0.30311) -- cycle;
    \fill[cv45_178_125] (0.37500,0.30311) -- (0.38333,0.28868) -- (0.36667,0.28868) -- cycle;
    \fill[cv45_178_125] (0.45833,0.41858) -- (0.46667,0.40415) -- (0.45000,0.40415) -- cycle;
    \fill[cv45_178_125] (0.46667,0.40415) -- (0.45833,0.38971) -- (0.45000,0.40415) -- cycle;
    \fill[cv45_178_125] (0.38333,0.28868) -- (0.39167,0.27424) -- (0.37500,0.27424) -- cycle;
    \fill[cv45_178_125] (0.43333,0.20207) -- (0.44167,0.18764) -- (0.42500,0.18764) -- cycle;
    \fill[cv45_178_125] (0.44167,0.18764) -- (0.45000,0.17321) -- (0.43333,0.17321) -- cycle;
    \fill[cv45_178_125] (0.45000,0.17321) -- (0.45833,0.15877) -- (0.44167,0.15877) -- cycle;
    \fill[cv45_178_125] (0.60833,0.41858) -- (0.61667,0.40415) -- (0.60000,0.40415) -- cycle;
    \fill[cv45_178_125] (0.45833,0.15877) -- (0.46667,0.14434) -- (0.45000,0.14434) -- cycle;
    \fill[cv45_178_125] (0.45000,0.14434) -- (0.45833,0.12990) -- (0.44167,0.12990) -- cycle;
    \fill[cv45_178_125] (0.65833,0.33198) -- (0.66667,0.31754) -- (0.65000,0.31754) -- cycle;
    \fill[cv45_178_125] (0.58333,0.20207) -- (0.59167,0.18764) -- (0.57500,0.18764) -- cycle;
    \fill[cv45_178_125] (0.50833,0.07217) -- (0.51667,0.05774) -- (0.50000,0.05774) -- cycle;
    \fill[cv45_178_125] (0.51667,0.05774) -- (0.52500,0.04330) -- (0.50833,0.04330) -- cycle;
    \fill[cv45_178_125] (0.52500,0.04330) -- (0.53333,0.02887) -- (0.51667,0.02887) -- cycle;
    \fill[cv45_178_125] (0.53333,0.02887) -- (0.54167,0.01443) -- (0.52500,0.01443) -- cycle;
    \fill[cv45_178_125] (0.54167,0.01443) -- (0.55000,-0.00000) -- (0.53333,0.00000) -- cycle;
    \fill[cv45_178_125] (0.23333,0.40415) -- (0.24167,0.38971) -- (0.22500,0.38971) -- cycle;
    \fill[cv45_178_125] (0.26667,0.40415) -- (0.27500,0.38971) -- (0.25833,0.38971) -- cycle;
    \fill[cv45_178_125] (0.30000,0.40415) -- (0.30833,0.38971) -- (0.29167,0.38971) -- cycle;
    \fill[cv45_178_125] (0.39167,0.41858) -- (0.40000,0.40415) -- (0.38333,0.40415) -- cycle;
    \fill[cv45_178_125] (0.40000,0.40415) -- (0.39167,0.38971) -- (0.38333,0.40415) -- cycle;
    \fill[cv45_178_125] (0.35833,0.33198) -- (0.35000,0.31754) -- (0.34167,0.33198) -- cycle;
    \fill[cv45_178_125] (0.34167,0.33198) -- (0.35000,0.31754) -- (0.33333,0.31754) -- cycle;
    \fill[cv45_178_125] (0.40000,0.40415) -- (0.40833,0.38971) -- (0.39167,0.38971) -- cycle;
    \fill[cv45_178_125] (0.41667,0.40415) -- (0.42500,0.38971) -- (0.40833,0.38971) -- cycle;
    \fill[cv45_178_125] (0.43333,0.40415) -- (0.44167,0.38971) -- (0.42500,0.38971) -- cycle;
    \fill[cv45_178_125] (0.45000,0.40415) -- (0.45833,0.38971) -- (0.44167,0.38971) -- cycle;
    \fill[cv45_178_125] (0.54167,0.41858) -- (0.55000,0.40415) -- (0.53333,0.40415) -- cycle;
    \fill[cv45_178_125] (0.55000,0.40415) -- (0.54167,0.38971) -- (0.53333,0.40415) -- cycle;
    \fill[cv45_178_125] (0.43333,0.20207) -- (0.42500,0.18764) -- (0.41667,0.20207) -- cycle;
    \fill[cv45_178_125] (0.41667,0.20207) -- (0.42500,0.18764) -- (0.40833,0.18764) -- cycle;
    \fill[cv45_178_125] (0.55000,0.40415) -- (0.55833,0.38971) -- (0.54167,0.38971) -- cycle;
    \fill[cv45_178_125] (0.56667,0.40415) -- (0.57500,0.38971) -- (0.55833,0.38971) -- cycle;
    \fill[cv45_178_125] (0.58333,0.40415) -- (0.59167,0.38971) -- (0.57500,0.38971) -- cycle;
    \fill[cv45_178_125] (0.61667,0.40415) -- (0.60833,0.38971) -- (0.60000,0.40415) -- cycle;
    \fill[cv45_178_125] (0.60000,0.40415) -- (0.60833,0.38971) -- (0.59167,0.38971) -- cycle;
    \fill[cv45_178_125] (0.46667,0.14434) -- (0.45833,0.12990) -- (0.45000,0.14434) -- cycle;
    \fill[cv45_178_125] (0.72500,0.47631) -- (0.73333,0.46188) -- (0.71667,0.46188) -- cycle;
    \fill[cv45_178_125] (0.71667,0.46188) -- (0.72500,0.44745) -- (0.70833,0.44745) -- cycle;
    \fill[cv45_178_125] (0.70833,0.44745) -- (0.71667,0.43301) -- (0.70000,0.43301) -- cycle;
    \fill[cv45_178_125] (0.70000,0.43301) -- (0.70833,0.41858) -- (0.69167,0.41858) -- cycle;
    \fill[cv45_178_125] (0.69167,0.41858) -- (0.70000,0.40415) -- (0.68333,0.40415) -- cycle;
    \fill[cv45_178_125] (0.70000,0.40415) -- (0.69167,0.38971) -- (0.68333,0.40415) -- cycle;
    \fill[cv45_178_125] (0.65833,0.33198) -- (0.65000,0.31754) -- (0.64167,0.33198) -- cycle;
    \fill[cv45_178_125] (0.64167,0.33198) -- (0.65000,0.31754) -- (0.63333,0.31754) -- cycle;
    \fill[cv45_178_125] (0.63333,0.31754) -- (0.64167,0.30311) -- (0.62500,0.30311) -- cycle;
    \fill[cv45_178_125] (0.62500,0.30311) -- (0.63333,0.28868) -- (0.61667,0.28868) -- cycle;
    \fill[cv45_178_125] (0.61667,0.28868) -- (0.62500,0.27424) -- (0.60833,0.27424) -- cycle;
    \fill[cv45_178_125] (0.62500,0.27424) -- (0.61667,0.25981) -- (0.60833,0.27424) -- cycle;
    \fill[cv45_178_125] (0.58333,0.20207) -- (0.57500,0.18764) -- (0.56667,0.20207) -- cycle;
    \fill[cv45_178_125] (0.56667,0.20207) -- (0.57500,0.18764) -- (0.55833,0.18764) -- cycle;
    \fill[cv45_178_125] (0.55833,0.18764) -- (0.56667,0.17321) -- (0.55000,0.17321) -- cycle;
    \fill[cv45_178_125] (0.55000,0.17321) -- (0.55833,0.15877) -- (0.54167,0.15877) -- cycle;
    \fill[cv45_178_125] (0.54167,0.15877) -- (0.55000,0.14434) -- (0.53333,0.14434) -- cycle;
    \fill[cv45_178_125] (0.50833,0.07217) -- (0.50000,0.05774) -- (0.49167,0.07217) -- cycle;
    \fill[cv45_178_125] (0.49167,0.07217) -- (0.50000,0.05774) -- (0.48333,0.05774) -- cycle;
    \fill[cv45_178_125] (0.48333,0.05774) -- (0.49167,0.04330) -- (0.47500,0.04330) -- cycle;
    \fill[cv45_178_125] (0.47500,0.04330) -- (0.48333,0.02887) -- (0.46667,0.02887) -- cycle;
    \fill[cv45_178_125] (0.46667,0.02887) -- (0.47500,0.01443) -- (0.45833,0.01443) -- cycle;
    \fill[cv45_178_125] (0.45833,0.01443) -- (0.46667,0.00000) -- (0.45000,0.00000) -- cycle;
    \fill[cv45_178_125] (0.70000,0.40415) -- (0.70833,0.38971) -- (0.69167,0.38971) -- cycle;
    \fill[cv45_178_125] (0.73333,0.40415) -- (0.74167,0.38971) -- (0.72500,0.38971) -- cycle;
    \fill[cv45_178_125] (0.76667,0.40415) -- (0.77500,0.38971) -- (0.75833,0.38971) -- cycle;
    \fill[cv49_181_123] (0.13333,0.14434) -- (0.14167,0.12990) -- (0.12500,0.12990) -- cycle;
    \fill[cv49_181_123] (0.61667,0.66395) -- (0.60833,0.64952) -- (0.60000,0.66395) -- cycle;
    \fill[cv49_181_123] (0.40000,0.66395) -- (0.39167,0.64952) -- (0.38333,0.66395) -- cycle;
    \fill[cv49_181_123] (0.13333,0.20207) -- (0.12500,0.18764) -- (0.11667,0.20207) -- cycle;
    \fill[cv49_181_123] (0.41667,0.66395) -- (0.40833,0.64952) -- (0.40000,0.66395) -- cycle;
    \fill[cv49_181_123] (0.14167,0.18764) -- (0.13333,0.17321) -- (0.12500,0.18764) -- cycle;
    \fill[cv49_181_123] (0.43333,0.66395) -- (0.42500,0.64952) -- (0.41667,0.66395) -- cycle;
    \fill[cv49_181_123] (0.15000,0.17321) -- (0.14167,0.15877) -- (0.13333,0.17321) -- cycle;
    \fill[cv49_181_123] (0.45000,0.69282) -- (0.45833,0.67839) -- (0.44167,0.67839) -- cycle;
    \fill[cv49_181_123] (0.45000,0.66395) -- (0.44167,0.64952) -- (0.43333,0.66395) -- cycle;
    \fill[cv49_181_123] (0.15833,0.15877) -- (0.15000,0.14434) -- (0.14167,0.15877) -- cycle;
    \fill[cv49_181_123] (0.55000,0.69282) -- (0.55833,0.67839) -- (0.54167,0.67839) -- cycle;
    \fill[cv49_181_123] (0.18333,0.05774) -- (0.19167,0.04330) -- (0.17500,0.04330) -- cycle;
    \fill[cv49_181_123] (0.56667,0.66395) -- (0.55833,0.64952) -- (0.55000,0.66395) -- cycle;
    \fill[cv49_181_123] (0.21667,0.05774) -- (0.20833,0.04330) -- (0.20000,0.05774) -- cycle;
    \fill[cv49_181_123] (0.58333,0.66395) -- (0.57500,0.64952) -- (0.56667,0.66395) -- cycle;
    \fill[cv49_181_123] (0.22500,0.04330) -- (0.21667,0.02887) -- (0.20833,0.04330) -- cycle;
    \fill[cv49_181_123] (0.60000,0.66395) -- (0.59167,0.64952) -- (0.58333,0.66395) -- cycle;
    \fill[cv49_181_123] (0.23333,0.02887) -- (0.22500,0.01443) -- (0.21667,0.02887) -- cycle;
    \fill[cv49_181_123] (0.24167,0.01443) -- (0.23333,-0.00000) -- (0.22500,0.01443) -- cycle;
    \fill[cv49_181_123] (0.88333,0.20207) -- (0.87500,0.18764) -- (0.86667,0.20207) -- cycle;
    \fill[cv49_181_123] (0.87500,0.18764) -- (0.86667,0.17321) -- (0.85833,0.18764) -- cycle;
    \fill[cv49_181_123] (0.86667,0.17321) -- (0.85833,0.15877) -- (0.85000,0.17321) -- cycle;
    \fill[cv49_181_123] (0.85833,0.15877) -- (0.85000,0.14434) -- (0.84167,0.15877) -- cycle;
    \fill[cv49_181_123] (0.80000,0.05774) -- (0.79167,0.04330) -- (0.78333,0.05774) -- cycle;
    \fill[cv49_181_123] (0.79167,0.04330) -- (0.78333,0.02887) -- (0.77500,0.04330) -- cycle;
    \fill[cv49_181_123] (0.78333,0.02887) -- (0.77500,0.01443) -- (0.76667,0.02887) -- cycle;
    \fill[cv49_181_123] (0.77500,0.01443) -- (0.76667,-0.00000) -- (0.75833,0.01443) -- cycle;
    \fill[cv49_181_123] (0.86667,0.14434) -- (0.87500,0.12990) -- (0.85833,0.12990) -- cycle;
    \fill[cv49_181_123] (0.81667,0.05774) -- (0.82500,0.04330) -- (0.80833,0.04330) -- cycle;
    \fill[cv53_183_121] (0.35000,0.60622) -- (0.35833,0.59178) -- (0.34167,0.59178) -- cycle;
    \fill[cv53_183_121] (0.32500,0.53405) -- (0.31667,0.51962) -- (0.30833,0.53405) -- cycle;
    \fill[cv53_183_121] (0.15833,0.27424) -- (0.16667,0.25981) -- (0.15000,0.25981) -- cycle;
    \fill[cv53_183_121] (0.35833,0.59178) -- (0.36667,0.57735) -- (0.35000,0.57735) -- cycle;
    \fill[cv53_183_121] (0.17500,0.27424) -- (0.18333,0.25981) -- (0.16667,0.25981) -- cycle;
    \fill[cv53_183_121] (0.36667,0.57735) -- (0.37500,0.56292) -- (0.35833,0.56292) -- cycle;
    \fill[cv53_183_121] (0.19167,0.27424) -- (0.20000,0.25981) -- (0.18333,0.25981) -- cycle;
    \fill[cv53_183_121] (0.37500,0.56292) -- (0.38333,0.54848) -- (0.36667,0.54848) -- cycle;
    \fill[cv53_183_121] (0.20833,0.27424) -- (0.21667,0.25981) -- (0.20000,0.25981) -- cycle;
    \fill[cv53_183_121] (0.43333,0.46188) -- (0.44167,0.44745) -- (0.42500,0.44745) -- cycle;
    \fill[cv53_183_121] (0.32500,0.27424) -- (0.33333,0.25981) -- (0.31667,0.25981) -- cycle;
    \fill[cv53_183_121] (0.44167,0.44745) -- (0.45000,0.43301) -- (0.43333,0.43301) -- cycle;
    \fill[cv53_183_121] (0.34167,0.27424) -- (0.35000,0.25981) -- (0.33333,0.25981) -- cycle;
    \fill[cv53_183_121] (0.45000,0.43301) -- (0.45833,0.41858) -- (0.44167,0.41858) -- cycle;
    \fill[cv53_183_121] (0.58333,0.46188) -- (0.59167,0.44745) -- (0.57500,0.44745) -- cycle;
    \fill[cv53_183_121] (0.50833,0.33198) -- (0.51667,0.31754) -- (0.50000,0.31754) -- cycle;
    \fill[cv53_183_121] (0.51667,0.31754) -- (0.52500,0.30311) -- (0.50833,0.30311) -- cycle;
    \fill[cv53_183_121] (0.67500,0.53405) -- (0.66667,0.51962) -- (0.65833,0.53405) -- cycle;
    \fill[cv53_183_121] (0.52500,0.30311) -- (0.53333,0.28868) -- (0.51667,0.28868) -- cycle;
    \fill[cv53_183_121] (0.53333,0.28868) -- (0.54167,0.27424) -- (0.52500,0.27424) -- cycle;
    \fill[cv53_183_121] (0.64167,0.27424) -- (0.65000,0.25981) -- (0.63333,0.25981) -- cycle;
    \fill[cv53_183_121] (0.59167,0.18764) -- (0.60000,0.17321) -- (0.58333,0.17321) -- cycle;
    \fill[cv53_183_121] (0.65833,0.27424) -- (0.66667,0.25981) -- (0.65000,0.25981) -- cycle;
    \fill[cv53_183_121] (0.60000,0.17321) -- (0.60833,0.15877) -- (0.59167,0.15877) -- cycle;
    \fill[cv53_183_121] (0.68333,0.28868) -- (0.69167,0.27424) -- (0.67500,0.27424) -- cycle;
    \fill[cv53_183_121] (0.67500,0.27424) -- (0.68333,0.25981) -- (0.66667,0.25981) -- cycle;
    \fill[cv53_183_121] (0.60833,0.15877) -- (0.61667,0.14434) -- (0.60000,0.14434) -- cycle;
    \fill[cv53_183_121] (0.60000,0.14434) -- (0.60833,0.12990) -- (0.59167,0.12990) -- cycle;
    \fill[cv53_183_121] (0.74167,0.18764) -- (0.75000,0.17321) -- (0.73333,0.17321) -- cycle;
    \fill[cv53_183_121] (0.71667,0.14434) -- (0.72500,0.12990) -- (0.70833,0.12990) -- cycle;
    \fill[cv53_183_121] (0.66667,0.05774) -- (0.67500,0.04330) -- (0.65833,0.04330) -- cycle;
    \fill[cv53_183_121] (0.67500,0.04330) -- (0.68333,0.02887) -- (0.66667,0.02887) -- cycle;
    \fill[cv53_183_121] (0.68333,0.02887) -- (0.69167,0.01443) -- (0.67500,0.01443) -- cycle;
    \fill[cv53_183_121] (0.69167,0.01443) -- (0.70000,0.00000) -- (0.68333,0.00000) -- cycle;
    \fill[cv53_183_121] (0.20833,0.33198) -- (0.20000,0.31754) -- (0.19167,0.33198) -- cycle;
    \fill[cv53_183_121] (0.34167,0.53405) -- (0.33333,0.51962) -- (0.32500,0.53405) -- cycle;
    \fill[cv53_183_121] (0.21667,0.31754) -- (0.20833,0.30311) -- (0.20000,0.31754) -- cycle;
    \fill[cv53_183_121] (0.35833,0.53405) -- (0.35000,0.51962) -- (0.34167,0.53405) -- cycle;
    \fill[cv53_183_121] (0.22500,0.30311) -- (0.21667,0.28868) -- (0.20833,0.30311) -- cycle;
    \fill[cv53_183_121] (0.37500,0.53405) -- (0.36667,0.51962) -- (0.35833,0.53405) -- cycle;
    \fill[cv53_183_121] (0.23333,0.28868) -- (0.22500,0.27424) -- (0.21667,0.28868) -- cycle;
    \fill[cv53_183_121] (0.47500,0.56292) -- (0.48333,0.54848) -- (0.46667,0.54848) -- cycle;
    \fill[cv53_183_121] (0.43333,0.46188) -- (0.42500,0.44745) -- (0.41667,0.46188) -- cycle;
    \fill[cv53_183_121] (0.41667,0.46188) -- (0.42500,0.44745) -- (0.40833,0.44745) -- cycle;
    \fill[cv53_183_121] (0.31667,0.28868) -- (0.32500,0.27424) -- (0.30833,0.27424) -- cycle;
    \fill[cv53_183_121] (0.32500,0.27424) -- (0.31667,0.25981) -- (0.30833,0.27424) -- cycle;
    \fill[cv53_183_121] (0.25833,0.18764) -- (0.26667,0.17321) -- (0.25000,0.17321) -- cycle;
    \fill[cv53_183_121] (0.49167,0.53405) -- (0.48333,0.51962) -- (0.47500,0.53405) -- cycle;
    \fill[cv53_183_121] (0.29167,0.18764) -- (0.28333,0.17321) -- (0.27500,0.18764) -- cycle;
    \fill[cv53_183_121] (0.50833,0.53405) -- (0.50000,0.51962) -- (0.49167,0.53405) -- cycle;
    \fill[cv53_183_121] (0.30000,0.17321) -- (0.29167,0.15877) -- (0.28333,0.17321) -- cycle;
    \fill[cv53_183_121] (0.52500,0.56292) -- (0.53333,0.54848) -- (0.51667,0.54848) -- cycle;
    \fill[cv53_183_121] (0.52500,0.53405) -- (0.51667,0.51962) -- (0.50833,0.53405) -- cycle;
    \fill[cv53_183_121] (0.35833,0.27424) -- (0.36667,0.25981) -- (0.35000,0.25981) -- cycle;
    \fill[cv53_183_121] (0.30833,0.15877) -- (0.30000,0.14434) -- (0.29167,0.15877) -- cycle;
    \fill[cv53_183_121] (0.28333,0.14434) -- (0.29167,0.12990) -- (0.27500,0.12990) -- cycle;
    \fill[cv53_183_121] (0.65000,0.60622) -- (0.65833,0.59178) -- (0.64167,0.59178) -- cycle;
    \fill[cv53_183_121] (0.64167,0.59178) -- (0.65000,0.57735) -- (0.63333,0.57735) -- cycle;
    \fill[cv53_183_121] (0.63333,0.57735) -- (0.64167,0.56292) -- (0.62500,0.56292) -- cycle;
    \fill[cv53_183_121] (0.62500,0.56292) -- (0.63333,0.54848) -- (0.61667,0.54848) -- cycle;
    \fill[cv53_183_121] (0.58333,0.46188) -- (0.57500,0.44745) -- (0.56667,0.46188) -- cycle;
    \fill[cv53_183_121] (0.56667,0.46188) -- (0.57500,0.44745) -- (0.55833,0.44745) -- cycle;
    \fill[cv53_183_121] (0.55833,0.44745) -- (0.56667,0.43301) -- (0.55000,0.43301) -- cycle;
    \fill[cv53_183_121] (0.55000,0.43301) -- (0.55833,0.41858) -- (0.54167,0.41858) -- cycle;
    \fill[cv53_183_121] (0.50833,0.33198) -- (0.50000,0.31754) -- (0.49167,0.33198) -- cycle;
    \fill[cv53_183_121] (0.49167,0.33198) -- (0.50000,0.31754) -- (0.48333,0.31754) -- cycle;
    \fill[cv53_183_121] (0.48333,0.31754) -- (0.49167,0.30311) -- (0.47500,0.30311) -- cycle;
    \fill[cv53_183_121] (0.47500,0.30311) -- (0.48333,0.28868) -- (0.46667,0.28868) -- cycle;
    \fill[cv53_183_121] (0.46667,0.28868) -- (0.47500,0.27424) -- (0.45833,0.27424) -- cycle;
    \fill[cv53_183_121] (0.47500,0.27424) -- (0.46667,0.25981) -- (0.45833,0.27424) -- cycle;
    \fill[cv53_183_121] (0.40833,0.18764) -- (0.41667,0.17321) -- (0.40000,0.17321) -- cycle;
    \fill[cv53_183_121] (0.40000,0.17321) -- (0.40833,0.15877) -- (0.39167,0.15877) -- cycle;
    \fill[cv53_183_121] (0.39167,0.15877) -- (0.40000,0.14434) -- (0.38333,0.14434) -- cycle;
    \fill[cv53_183_121] (0.40000,0.14434) -- (0.39167,0.12990) -- (0.38333,0.14434) -- cycle;
    \fill[cv53_183_121] (0.33333,0.05774) -- (0.34167,0.04330) -- (0.32500,0.04330) -- cycle;
    \fill[cv53_183_121] (0.32500,0.04330) -- (0.33333,0.02887) -- (0.31667,0.02887) -- cycle;
    \fill[cv53_183_121] (0.31667,0.02887) -- (0.32500,0.01443) -- (0.30833,0.01443) -- cycle;
    \fill[cv53_183_121] (0.30833,0.01443) -- (0.31667,0.00000) -- (0.30000,0.00000) -- cycle;
    \fill[cv53_183_121] (0.64167,0.53405) -- (0.63333,0.51962) -- (0.62500,0.53405) -- cycle;
    \fill[cv53_183_121] (0.47500,0.27424) -- (0.48333,0.25981) -- (0.46667,0.25981) -- cycle;
    \fill[cv53_183_121] (0.40000,0.14434) -- (0.40833,0.12990) -- (0.39167,0.12990) -- cycle;
    \fill[cv53_183_121] (0.36667,0.05774) -- (0.35833,0.04330) -- (0.35000,0.05774) -- cycle;
    \fill[cv53_183_121] (0.65833,0.53405) -- (0.65000,0.51962) -- (0.64167,0.53405) -- cycle;
    \fill[cv53_183_121] (0.37500,0.04330) -- (0.36667,0.02887) -- (0.35833,0.04330) -- cycle;
    \fill[cv53_183_121] (0.50833,0.27424) -- (0.51667,0.25981) -- (0.50000,0.25981) -- cycle;
    \fill[cv53_183_121] (0.38333,0.02887) -- (0.37500,0.01443) -- (0.36667,0.02887) -- cycle;
    \fill[cv53_183_121] (0.69167,0.53405) -- (0.68333,0.51962) -- (0.67500,0.53405) -- cycle;
    \fill[cv53_183_121] (0.54167,0.27424) -- (0.53333,0.25981) -- (0.52500,0.27424) -- cycle;
    \fill[cv53_183_121] (0.52500,0.27424) -- (0.53333,0.25981) -- (0.51667,0.25981) -- cycle;
    \fill[cv53_183_121] (0.39167,0.01443) -- (0.38333,0.00000) -- (0.37500,0.01443) -- cycle;
    \fill[cv53_183_121] (0.69167,0.27424) -- (0.68333,0.25981) -- (0.67500,0.27424) -- cycle;
    \fill[cv53_183_121] (0.61667,0.14434) -- (0.60833,0.12990) -- (0.60000,0.14434) -- cycle;
    \fill[cv53_183_121] (0.80833,0.33198) -- (0.80000,0.31754) -- (0.79167,0.33198) -- cycle;
    \fill[cv53_183_121] (0.80000,0.31754) -- (0.79167,0.30311) -- (0.78333,0.31754) -- cycle;
    \fill[cv53_183_121] (0.79167,0.30311) -- (0.78333,0.28868) -- (0.77500,0.30311) -- cycle;
    \fill[cv53_183_121] (0.78333,0.28868) -- (0.77500,0.27424) -- (0.76667,0.28868) -- cycle;
    \fill[cv53_183_121] (0.72500,0.18764) -- (0.71667,0.17321) -- (0.70833,0.18764) -- cycle;
    \fill[cv53_183_121] (0.71667,0.17321) -- (0.70833,0.15877) -- (0.70000,0.17321) -- cycle;
    \fill[cv53_183_121] (0.70833,0.15877) -- (0.70000,0.14434) -- (0.69167,0.15877) -- cycle;
    \fill[cv53_183_121] (0.65000,0.05774) -- (0.64167,0.04330) -- (0.63333,0.05774) -- cycle;
    \fill[cv53_183_121] (0.64167,0.04330) -- (0.63333,0.02887) -- (0.62500,0.04330) -- cycle;
    \fill[cv53_183_121] (0.63333,0.02887) -- (0.62500,0.01443) -- (0.61667,0.02887) -- cycle;
    \fill[cv53_183_121] (0.62500,0.01443) -- (0.61667,-0.00000) -- (0.60833,0.01443) -- cycle;
    \fill[cv53_183_121] (0.79167,0.27424) -- (0.80000,0.25981) -- (0.78333,0.25981) -- cycle;
    \fill[cv53_183_121] (0.80833,0.27424) -- (0.81667,0.25981) -- (0.80000,0.25981) -- cycle;
    \fill[cv53_183_121] (0.82500,0.27424) -- (0.83333,0.25981) -- (0.81667,0.25981) -- cycle;
    \fill[cv53_183_121] (0.84167,0.27424) -- (0.85000,0.25981) -- (0.83333,0.25981) -- cycle;
    \fill[cv53_183_121] (0.49167,0.27424) -- (0.50000,0.25981) -- (0.48333,0.25981) -- cycle;
    \fill[cv59_187_117] (0.44167,0.70725) -- (0.45000,0.69282) -- (0.43333,0.69282) -- cycle;
    \fill[cv59_187_117] (0.11667,0.14434) -- (0.12500,0.12990) -- (0.10833,0.12990) -- cycle;
    \fill[cv59_187_117] (0.55833,0.70725) -- (0.56667,0.69282) -- (0.55000,0.69282) -- cycle;
    \fill[cv59_187_117] (0.17500,0.04330) -- (0.18333,0.02887) -- (0.16667,0.02887) -- cycle;
    \fill[cv59_187_117] (0.81667,0.05774) -- (0.80833,0.04330) -- (0.80000,0.05774) -- cycle;
    \fill[cv59_187_117] (0.82500,0.04330) -- (0.83333,0.02887) -- (0.81667,0.02887) -- cycle;
    \fill[cv59_187_117] (0.45833,0.67839) -- (0.45000,0.66395) -- (0.44167,0.67839) -- cycle;
    \fill[cv59_187_117] (0.15000,0.14434) -- (0.14167,0.12990) -- (0.13333,0.14434) -- cycle;
    \fill[cv59_187_117] (0.55833,0.67839) -- (0.55000,0.66395) -- (0.54167,0.67839) -- cycle;
    \fill[cv59_187_117] (0.20000,0.05774) -- (0.19167,0.04330) -- (0.18333,0.05774) -- cycle;
    \fill[cv59_187_117] (0.86667,0.14434) -- (0.85833,0.12990) -- (0.85000,0.14434) -- cycle;
    \fill[cv59_187_117] (0.88333,0.14434) -- (0.89167,0.12990) -- (0.87500,0.12990) -- cycle;
    \fill[cv63_188_115] (0.48333,0.80829) -- (0.49167,0.79386) -- (0.47500,0.79386) -- cycle;
    \fill[cv63_188_115] (0.51667,0.80829) -- (0.52500,0.79386) -- (0.50833,0.79386) -- cycle;
    \fill[cv63_188_115] (0.46667,0.80829) -- (0.47500,0.79386) -- (0.45833,0.79386) -- cycle;
    \fill[cv63_188_115] (0.28333,0.46188) -- (0.27500,0.44745) -- (0.26667,0.46188) -- cycle;
    \fill[cv63_188_115] (0.25000,0.40415) -- (0.24167,0.38971) -- (0.23333,0.40415) -- cycle;
    \fill[cv63_188_115] (0.04167,0.07217) -- (0.05000,0.05774) -- (0.03333,0.05774) -- cycle;
    \fill[cv63_188_115] (0.29167,0.44745) -- (0.28333,0.43301) -- (0.27500,0.44745) -- cycle;
    \fill[cv63_188_115] (0.26667,0.40415) -- (0.25833,0.38971) -- (0.25000,0.40415) -- cycle;
    \fill[cv63_188_115] (0.05000,0.05774) -- (0.05833,0.04330) -- (0.04167,0.04330) -- cycle;
    \fill[cv63_188_115] (0.50000,0.80829) -- (0.50833,0.79386) -- (0.49167,0.79386) -- cycle;
    \fill[cv63_188_115] (0.30000,0.43301) -- (0.29167,0.41858) -- (0.28333,0.43301) -- cycle;
    \fill[cv63_188_115] (0.28333,0.40415) -- (0.27500,0.38971) -- (0.26667,0.40415) -- cycle;
    \fill[cv63_188_115] (0.05833,0.04330) -- (0.06667,0.02887) -- (0.05000,0.02887) -- cycle;
    \fill[cv63_188_115] (0.30833,0.41858) -- (0.30000,0.40415) -- (0.29167,0.41858) -- cycle;
    \fill[cv63_188_115] (0.30000,0.40415) -- (0.29167,0.38971) -- (0.28333,0.40415) -- cycle;
    \fill[cv63_188_115] (0.06667,0.02887) -- (0.07500,0.01443) -- (0.05833,0.01443) -- cycle;
    \fill[cv63_188_115] (0.53333,0.80829) -- (0.54167,0.79386) -- (0.52500,0.79386) -- cycle;
    \fill[cv63_188_115] (0.07500,0.01443) -- (0.08333,0.00000) -- (0.06667,0.00000) -- cycle;
    \fill[cv63_188_115] (0.40000,0.43301) -- (0.40833,0.41858) -- (0.39167,0.41858) -- cycle;
    \fill[cv63_188_115] (0.33333,0.31754) -- (0.34167,0.30311) -- (0.32500,0.30311) -- cycle;
    \fill[cv63_188_115] (0.41667,0.40415) -- (0.40833,0.38971) -- (0.40000,0.40415) -- cycle;
    \fill[cv63_188_115] (0.36667,0.31754) -- (0.35833,0.30311) -- (0.35000,0.31754) -- cycle;
    \fill[cv63_188_115] (0.43333,0.40415) -- (0.42500,0.38971) -- (0.41667,0.40415) -- cycle;
    \fill[cv63_188_115] (0.37500,0.30311) -- (0.36667,0.28868) -- (0.35833,0.30311) -- cycle;
    \fill[cv63_188_115] (0.45000,0.40415) -- (0.44167,0.38971) -- (0.43333,0.40415) -- cycle;
    \fill[cv63_188_115] (0.38333,0.28868) -- (0.37500,0.27424) -- (0.36667,0.28868) -- cycle;
    \fill[cv63_188_115] (0.56667,0.40415) -- (0.55833,0.38971) -- (0.55000,0.40415) -- cycle;
    \fill[cv63_188_115] (0.44167,0.18764) -- (0.43333,0.17321) -- (0.42500,0.18764) -- cycle;
    \fill[cv63_188_115] (0.58333,0.40415) -- (0.57500,0.38971) -- (0.56667,0.40415) -- cycle;
    \fill[cv63_188_115] (0.45000,0.17321) -- (0.44167,0.15877) -- (0.43333,0.17321) -- cycle;
    \fill[cv63_188_115] (0.60000,0.43301) -- (0.60833,0.41858) -- (0.59167,0.41858) -- cycle;
    \fill[cv63_188_115] (0.60000,0.40415) -- (0.59167,0.38971) -- (0.58333,0.40415) -- cycle;
    \fill[cv63_188_115] (0.45833,0.15877) -- (0.45000,0.14434) -- (0.44167,0.15877) -- cycle;
    \fill[cv63_188_115] (0.43333,0.14434) -- (0.44167,0.12990) -- (0.42500,0.12990) -- cycle;
    \fill[cv63_188_115] (0.73333,0.46188) -- (0.72500,0.44745) -- (0.71667,0.46188) -- cycle;
    \fill[cv63_188_115] (0.72500,0.44745) -- (0.71667,0.43301) -- (0.70833,0.44745) -- cycle;
    \fill[cv63_188_115] (0.71667,0.43301) -- (0.70833,0.41858) -- (0.70000,0.43301) -- cycle;
    \fill[cv63_188_115] (0.70833,0.41858) -- (0.70000,0.40415) -- (0.69167,0.41858) -- cycle;
    \fill[cv63_188_115] (0.65000,0.31754) -- (0.64167,0.30311) -- (0.63333,0.31754) -- cycle;
    \fill[cv63_188_115] (0.64167,0.30311) -- (0.63333,0.28868) -- (0.62500,0.30311) -- cycle;
    \fill[cv63_188_115] (0.63333,0.28868) -- (0.62500,0.27424) -- (0.61667,0.28868) -- cycle;
    \fill[cv63_188_115] (0.57500,0.18764) -- (0.56667,0.17321) -- (0.55833,0.18764) -- cycle;
    \fill[cv63_188_115] (0.56667,0.17321) -- (0.55833,0.15877) -- (0.55000,0.17321) -- cycle;
    \fill[cv63_188_115] (0.55833,0.15877) -- (0.55000,0.14434) -- (0.54167,0.15877) -- cycle;
    \fill[cv63_188_115] (0.50000,0.05774) -- (0.49167,0.04330) -- (0.48333,0.05774) -- cycle;
    \fill[cv63_188_115] (0.49167,0.04330) -- (0.48333,0.02887) -- (0.47500,0.04330) -- cycle;
    \fill[cv63_188_115] (0.48333,0.02887) -- (0.47500,0.01443) -- (0.46667,0.02887) -- cycle;
    \fill[cv63_188_115] (0.47500,0.01443) -- (0.46667,0.00000) -- (0.45833,0.01443) -- cycle;
    \fill[cv63_188_115] (0.71667,0.40415) -- (0.70833,0.38971) -- (0.70000,0.40415) -- cycle;
    \fill[cv63_188_115] (0.51667,0.05774) -- (0.50833,0.04330) -- (0.50000,0.05774) -- cycle;
    \fill[cv63_188_115] (0.73333,0.40415) -- (0.72500,0.38971) -- (0.71667,0.40415) -- cycle;
    \fill[cv63_188_115] (0.66667,0.31754) -- (0.67500,0.30311) -- (0.65833,0.30311) -- cycle;
    \fill[cv63_188_115] (0.56667,0.14434) -- (0.57500,0.12990) -- (0.55833,0.12990) -- cycle;
    \fill[cv63_188_115] (0.52500,0.04330) -- (0.51667,0.02887) -- (0.50833,0.04330) -- cycle;
    \fill[cv63_188_115] (0.75000,0.40415) -- (0.74167,0.38971) -- (0.73333,0.40415) -- cycle;
    \fill[cv63_188_115] (0.53333,0.02887) -- (0.52500,0.01443) -- (0.51667,0.02887) -- cycle;
    \fill[cv63_188_115] (0.76667,0.40415) -- (0.75833,0.38971) -- (0.75000,0.40415) -- cycle;
    \fill[cv63_188_115] (0.54167,0.01443) -- (0.53333,0.00000) -- (0.52500,0.01443) -- cycle;
    \fill[cv63_188_115] (0.95833,0.07217) -- (0.96667,0.05774) -- (0.95000,0.05774) -- cycle;
    \fill[cv63_188_115] (0.95000,0.05774) -- (0.95833,0.04330) -- (0.94167,0.04330) -- cycle;
    \fill[cv63_188_115] (0.94167,0.04330) -- (0.95000,0.02887) -- (0.93333,0.02887) -- cycle;
    \fill[cv63_188_115] (0.93333,0.02887) -- (0.94167,0.01443) -- (0.92500,0.01443) -- cycle;
    \fill[cv63_188_115] (0.92500,0.01443) -- (0.93333,-0.00000) -- (0.91667,0.00000) -- cycle;
    \fill[cv68_191_112] (0.38333,0.54848) -- (0.37500,0.53405) -- (0.36667,0.54848) -- cycle;
    \fill[cv68_191_112] (0.22500,0.27424) -- (0.21667,0.25981) -- (0.20833,0.27424) -- cycle;
    \fill[cv68_191_112] (0.48333,0.57735) -- (0.49167,0.56292) -- (0.47500,0.56292) -- cycle;
    \fill[cv68_191_112] (0.48333,0.54848) -- (0.47500,0.53405) -- (0.46667,0.54848) -- cycle;
    \fill[cv68_191_112] (0.27500,0.18764) -- (0.26667,0.17321) -- (0.25833,0.18764) -- cycle;
    \fill[cv68_191_112] (0.25000,0.17321) -- (0.25833,0.15877) -- (0.24167,0.15877) -- cycle;
    \fill[cv68_191_112] (0.51667,0.57735) -- (0.52500,0.56292) -- (0.50833,0.56292) -- cycle;
    \fill[cv68_191_112] (0.26667,0.14434) -- (0.27500,0.12990) -- (0.25833,0.12990) -- cycle;
    \fill[cv68_191_112] (0.53333,0.54848) -- (0.52500,0.53405) -- (0.51667,0.54848) -- cycle;
    \fill[cv68_191_112] (0.30000,0.14434) -- (0.29167,0.12990) -- (0.28333,0.14434) -- cycle;
    \fill[cv68_191_112] (0.63333,0.54848) -- (0.62500,0.53405) -- (0.61667,0.54848) -- cycle;
    \fill[cv68_191_112] (0.35000,0.05774) -- (0.34167,0.04330) -- (0.33333,0.05774) -- cycle;
    \fill[cv68_191_112] (0.79167,0.27424) -- (0.78333,0.25981) -- (0.77500,0.27424) -- cycle;
    \fill[cv68_191_112] (0.74167,0.18764) -- (0.73333,0.17321) -- (0.72500,0.18764) -- cycle;
    \fill[cv68_191_112] (0.71667,0.14434) -- (0.70833,0.12990) -- (0.70000,0.14434) -- cycle;
    \fill[cv68_191_112] (0.66667,0.05774) -- (0.65833,0.04330) -- (0.65000,0.05774) -- cycle;
    \fill[cv68_191_112] (0.75000,0.17321) -- (0.75833,0.15877) -- (0.74167,0.15877) -- cycle;
    \fill[cv68_191_112] (0.73333,0.14434) -- (0.74167,0.12990) -- (0.72500,0.12990) -- cycle;
    \fill[cv70_192_111] (0.40833,0.67839) -- (0.41667,0.66395) -- (0.40000,0.66395) -- cycle;
    \fill[cv70_192_111] (0.10000,0.14434) -- (0.10833,0.12990) -- (0.09167,0.12990) -- cycle;
    \fill[cv70_192_111] (0.39167,0.67839) -- (0.40000,0.66395) -- (0.38333,0.66395) -- cycle;
    \fill[cv70_192_111] (0.43333,0.72169) -- (0.44167,0.70725) -- (0.42500,0.70725) -- cycle;
    \fill[cv70_192_111] (0.42500,0.67839) -- (0.43333,0.66395) -- (0.41667,0.66395) -- cycle;
    \fill[cv70_192_111] (0.60833,0.67839) -- (0.61667,0.66395) -- (0.60000,0.66395) -- cycle;
    \fill[cv70_192_111] (0.90000,0.14434) -- (0.90833,0.12990) -- (0.89167,0.12990) -- cycle;
    \fill[cv70_192_111] (0.83333,0.02887) -- (0.84167,0.01443) -- (0.82500,0.01443) -- cycle;
    \fill[cv70_192_111] (0.11667,0.20207) -- (0.12500,0.18764) -- (0.10833,0.18764) -- cycle;
    \fill[cv70_192_111] (0.12500,0.18764) -- (0.13333,0.17321) -- (0.11667,0.17321) -- cycle;
    \fill[cv70_192_111] (0.13333,0.17321) -- (0.14167,0.15877) -- (0.12500,0.15877) -- cycle;
    \fill[cv70_192_111] (0.44167,0.67839) -- (0.45000,0.66395) -- (0.43333,0.66395) -- cycle;
    \fill[cv70_192_111] (0.14167,0.15877) -- (0.15000,0.14434) -- (0.13333,0.14434) -- cycle;
    \fill[cv70_192_111] (0.56667,0.72169) -- (0.57500,0.70725) -- (0.55833,0.70725) -- cycle;
    \fill[cv70_192_111] (0.16667,0.02887) -- (0.17500,0.01443) -- (0.15833,0.01443) -- cycle;
    \fill[cv70_192_111] (0.55833,0.67839) -- (0.56667,0.66395) -- (0.55000,0.66395) -- cycle;
    \fill[cv70_192_111] (0.20000,0.05774) -- (0.20833,0.04330) -- (0.19167,0.04330) -- cycle;
    \fill[cv70_192_111] (0.57500,0.67839) -- (0.58333,0.66395) -- (0.56667,0.66395) -- cycle;
    \fill[cv70_192_111] (0.20833,0.04330) -- (0.21667,0.02887) -- (0.20000,0.02887) -- cycle;
    \fill[cv70_192_111] (0.59167,0.67839) -- (0.60000,0.66395) -- (0.58333,0.66395) -- cycle;
    \fill[cv70_192_111] (0.21667,0.02887) -- (0.22500,0.01443) -- (0.20833,0.01443) -- cycle;
    \fill[cv70_192_111] (0.22500,0.01443) -- (0.23333,-0.00000) -- (0.21667,0.00000) -- cycle;
    \fill[cv70_192_111] (0.88333,0.20207) -- (0.89167,0.18764) -- (0.87500,0.18764) -- cycle;
    \fill[cv70_192_111] (0.87500,0.18764) -- (0.88333,0.17321) -- (0.86667,0.17321) -- cycle;
    \fill[cv70_192_111] (0.86667,0.17321) -- (0.87500,0.15877) -- (0.85833,0.15877) -- cycle;
    \fill[cv70_192_111] (0.85833,0.15877) -- (0.86667,0.14434) -- (0.85000,0.14434) -- cycle;
    \fill[cv70_192_111] (0.80000,0.05774) -- (0.80833,0.04330) -- (0.79167,0.04330) -- cycle;
    \fill[cv70_192_111] (0.79167,0.04330) -- (0.80000,0.02887) -- (0.78333,0.02887) -- cycle;
    \fill[cv70_192_111] (0.78333,0.02887) -- (0.79167,0.01443) -- (0.77500,0.01443) -- cycle;
    \fill[cv70_192_111] (0.77500,0.01443) -- (0.78333,0.00000) -- (0.76667,-0.00000) -- cycle;
    \fill[cv74_193_109] (0.64167,0.27424) -- (0.63333,0.25981) -- (0.62500,0.27424) -- cycle;
    \fill[cv74_193_109] (0.48333,0.80829) -- (0.47500,0.79386) -- (0.46667,0.80829) -- cycle;
    \fill[cv74_193_109] (0.51667,0.80829) -- (0.50833,0.79386) -- (0.50000,0.80829) -- cycle;
    \fill[cv74_193_109] (0.05000,0.05774) -- (0.04167,0.04330) -- (0.03333,0.05774) -- cycle;
    \fill[cv74_193_109] (0.50000,0.80829) -- (0.49167,0.79386) -- (0.48333,0.80829) -- cycle;
    \fill[cv74_193_109] (0.05833,0.04330) -- (0.05000,0.02887) -- (0.04167,0.04330) -- cycle;
    \fill[cv74_193_109] (0.06667,0.02887) -- (0.05833,0.01443) -- (0.05000,0.02887) -- cycle;
    \fill[cv74_193_109] (0.53333,0.80829) -- (0.52500,0.79386) -- (0.51667,0.80829) -- cycle;
    \fill[cv74_193_109] (0.07500,0.01443) -- (0.06667,0.00000) -- (0.05833,0.01443) -- cycle;
    \fill[cv74_193_109] (0.45833,0.41858) -- (0.45000,0.40415) -- (0.44167,0.41858) -- cycle;
    \fill[cv74_193_109] (0.37500,0.27424) -- (0.36667,0.25981) -- (0.35833,0.27424) -- cycle;
    \fill[cv74_193_109] (0.55833,0.41858) -- (0.55000,0.40415) -- (0.54167,0.41858) -- cycle;
    \fill[cv74_193_109] (0.42500,0.18764) -- (0.41667,0.17321) -- (0.40833,0.18764) -- cycle;
    \fill[cv74_193_109] (0.59167,0.18764) -- (0.58333,0.17321) -- (0.57500,0.18764) -- cycle;
    \fill[cv74_193_109] (0.96667,0.05774) -- (0.95833,0.04330) -- (0.95000,0.05774) -- cycle;
    \fill[cv74_193_109] (0.95833,0.04330) -- (0.95000,0.02887) -- (0.94167,0.04330) -- cycle;
    \fill[cv74_193_109] (0.95000,0.02887) -- (0.94167,0.01443) -- (0.93333,0.02887) -- cycle;
    \fill[cv74_193_109] (0.94167,0.01443) -- (0.93333,-0.00000) -- (0.92500,0.01443) -- cycle;
    \fill[cv84_197_104] (0.40833,0.67839) -- (0.40000,0.66395) -- (0.39167,0.67839) -- cycle;
    \fill[cv84_197_104] (0.17500,0.27424) -- (0.16667,0.25981) -- (0.15833,0.27424) -- cycle;
    \fill[cv84_197_104] (0.08333,0.14434) -- (0.09167,0.12990) -- (0.07500,0.12990) -- cycle;
    \fill[cv84_197_104] (0.20833,0.27424) -- (0.20000,0.25981) -- (0.19167,0.27424) -- cycle;
    \fill[cv84_197_104] (0.13333,0.14434) -- (0.12500,0.12990) -- (0.11667,0.14434) -- cycle;
    \fill[cv84_197_104] (0.34167,0.27424) -- (0.33333,0.25981) -- (0.32500,0.27424) -- cycle;
    \fill[cv84_197_104] (0.67500,0.27424) -- (0.66667,0.25981) -- (0.65833,0.27424) -- cycle;
    \fill[cv84_197_104] (0.88333,0.14434) -- (0.87500,0.12990) -- (0.86667,0.14434) -- cycle;
    \fill[cv84_197_104] (0.91667,0.14434) -- (0.92500,0.12990) -- (0.90833,0.12990) -- cycle;
    \fill[cv84_197_104] (0.42500,0.73612) -- (0.43333,0.72169) -- (0.41667,0.72169) -- cycle;
    \fill[cv84_197_104] (0.35833,0.59178) -- (0.35000,0.57735) -- (0.34167,0.59178) -- cycle;
    \fill[cv84_197_104] (0.31667,0.54848) -- (0.32500,0.53405) -- (0.30833,0.53405) -- cycle;
    \fill[cv84_197_104] (0.19167,0.33198) -- (0.20000,0.31754) -- (0.18333,0.31754) -- cycle;
    \fill[cv84_197_104] (0.42500,0.67839) -- (0.41667,0.66395) -- (0.40833,0.67839) -- cycle;
    \fill[cv84_197_104] (0.36667,0.57735) -- (0.35833,0.56292) -- (0.35000,0.57735) -- cycle;
    \fill[cv84_197_104] (0.33333,0.54848) -- (0.34167,0.53405) -- (0.32500,0.53405) -- cycle;
    \fill[cv84_197_104] (0.20000,0.31754) -- (0.20833,0.30311) -- (0.19167,0.30311) -- cycle;
    \fill[cv84_197_104] (0.19167,0.27424) -- (0.18333,0.25981) -- (0.17500,0.27424) -- cycle;
    \fill[cv84_197_104] (0.45000,0.69282) -- (0.44167,0.67839) -- (0.43333,0.69282) -- cycle;
    \fill[cv84_197_104] (0.44167,0.67839) -- (0.43333,0.66395) -- (0.42500,0.67839) -- cycle;
    \fill[cv84_197_104] (0.37500,0.56292) -- (0.36667,0.54848) -- (0.35833,0.56292) -- cycle;
    \fill[cv84_197_104] (0.35000,0.54848) -- (0.35833,0.53405) -- (0.34167,0.53405) -- cycle;
    \fill[cv84_197_104] (0.20833,0.30311) -- (0.21667,0.28868) -- (0.20000,0.28868) -- cycle;
    \fill[cv84_197_104] (0.36667,0.54848) -- (0.37500,0.53405) -- (0.35833,0.53405) -- cycle;
    \fill[cv84_197_104] (0.29167,0.41858) -- (0.30000,0.40415) -- (0.28333,0.40415) -- cycle;
    \fill[cv84_197_104] (0.21667,0.28868) -- (0.22500,0.27424) -- (0.20833,0.27424) -- cycle;
    \fill[cv84_197_104] (0.57500,0.73612) -- (0.58333,0.72169) -- (0.56667,0.72169) -- cycle;
    \fill[cv84_197_104] (0.56667,0.69282) -- (0.55833,0.67839) -- (0.55000,0.69282) -- cycle;
    \fill[cv84_197_104] (0.50833,0.59178) -- (0.50000,0.57735) -- (0.49167,0.59178) -- cycle;
    \fill[cv84_197_104] (0.49167,0.59178) -- (0.50000,0.57735) -- (0.48333,0.57735) -- cycle;
    \fill[cv84_197_104] (0.40833,0.44745) -- (0.41667,0.43301) -- (0.40000,0.43301) -- cycle;
    \fill[cv84_197_104] (0.40833,0.41858) -- (0.40000,0.40415) -- (0.39167,0.41858) -- cycle;
    \fill[cv84_197_104] (0.35000,0.31754) -- (0.34167,0.30311) -- (0.33333,0.31754) -- cycle;
    \fill[cv84_197_104] (0.32500,0.30311) -- (0.33333,0.28868) -- (0.31667,0.28868) -- cycle;
    \fill[cv84_197_104] (0.24167,0.15877) -- (0.25000,0.14434) -- (0.23333,0.14434) -- cycle;
    \fill[cv84_197_104] (0.25000,0.14434) -- (0.24167,0.12990) -- (0.23333,0.14434) -- cycle;
    \fill[cv84_197_104] (0.19167,0.04330) -- (0.18333,0.02887) -- (0.17500,0.04330) -- cycle;
    \fill[cv84_197_104] (0.15833,0.01443) -- (0.16667,0.00000) -- (0.15000,0.00000) -- cycle;
    \fill[cv84_197_104] (0.57500,0.67839) -- (0.56667,0.66395) -- (0.55833,0.67839) -- cycle;
    \fill[cv84_197_104] (0.50833,0.59178) -- (0.51667,0.57735) -- (0.50000,0.57735) -- cycle;
    \fill[cv84_197_104] (0.48333,0.54848) -- (0.49167,0.53405) -- (0.47500,0.53405) -- cycle;
    \fill[cv84_197_104] (0.44167,0.44745) -- (0.43333,0.43301) -- (0.42500,0.44745) -- cycle;
    \fill[cv84_197_104] (0.27500,0.18764) -- (0.28333,0.17321) -- (0.26667,0.17321) -- cycle;
    \fill[cv84_197_104] (0.25000,0.14434) -- (0.25833,0.12990) -- (0.24167,0.12990) -- cycle;
    \fill[cv84_197_104] (0.50000,0.54848) -- (0.50833,0.53405) -- (0.49167,0.53405) -- cycle;
    \fill[cv84_197_104] (0.45000,0.43301) -- (0.44167,0.41858) -- (0.43333,0.43301) -- cycle;
    \fill[cv84_197_104] (0.35833,0.27424) -- (0.35000,0.25981) -- (0.34167,0.27424) -- cycle;
    \fill[cv84_197_104] (0.28333,0.17321) -- (0.29167,0.15877) -- (0.27500,0.15877) -- cycle;
    \fill[cv84_197_104] (0.60833,0.67839) -- (0.60000,0.66395) -- (0.59167,0.67839) -- cycle;
    \fill[cv84_197_104] (0.51667,0.54848) -- (0.52500,0.53405) -- (0.50833,0.53405) -- cycle;
    \fill[cv84_197_104] (0.29167,0.15877) -- (0.30000,0.14434) -- (0.28333,0.14434) -- cycle;
    \fill[cv84_197_104] (0.65833,0.59178) -- (0.65000,0.57735) -- (0.64167,0.59178) -- cycle;
    \fill[cv84_197_104] (0.65000,0.57735) -- (0.64167,0.56292) -- (0.63333,0.57735) -- cycle;
    \fill[cv84_197_104] (0.64167,0.56292) -- (0.63333,0.54848) -- (0.62500,0.56292) -- cycle;
    \fill[cv84_197_104] (0.57500,0.44745) -- (0.56667,0.43301) -- (0.55833,0.44745) -- cycle;
    \fill[cv84_197_104] (0.56667,0.43301) -- (0.55833,0.41858) -- (0.55000,0.43301) -- cycle;
    \fill[cv84_197_104] (0.50000,0.31754) -- (0.49167,0.30311) -- (0.48333,0.31754) -- cycle;
    \fill[cv84_197_104] (0.49167,0.30311) -- (0.48333,0.28868) -- (0.47500,0.30311) -- cycle;
    \fill[cv84_197_104] (0.48333,0.28868) -- (0.47500,0.27424) -- (0.46667,0.28868) -- cycle;
    \fill[cv84_197_104] (0.41667,0.17321) -- (0.40833,0.15877) -- (0.40000,0.17321) -- cycle;
    \fill[cv84_197_104] (0.40833,0.15877) -- (0.40000,0.14434) -- (0.39167,0.15877) -- cycle;
    \fill[cv84_197_104] (0.34167,0.04330) -- (0.33333,0.02887) -- (0.32500,0.04330) -- cycle;
    \fill[cv84_197_104] (0.33333,0.02887) -- (0.32500,0.01443) -- (0.31667,0.02887) -- cycle;
    \fill[cv84_197_104] (0.32500,0.01443) -- (0.31667,0.00000) -- (0.30833,0.01443) -- cycle;
    \fill[cv84_197_104] (0.63333,0.54848) -- (0.64167,0.53405) -- (0.62500,0.53405) -- cycle;
    \fill[cv84_197_104] (0.51667,0.31754) -- (0.50833,0.30311) -- (0.50000,0.31754) -- cycle;
    \fill[cv84_197_104] (0.35000,0.05774) -- (0.35833,0.04330) -- (0.34167,0.04330) -- cycle;
    \fill[cv84_197_104] (0.65000,0.54848) -- (0.65833,0.53405) -- (0.64167,0.53405) -- cycle;
    \fill[cv84_197_104] (0.59167,0.44745) -- (0.60000,0.43301) -- (0.58333,0.43301) -- cycle;
    \fill[cv84_197_104] (0.52500,0.30311) -- (0.51667,0.28868) -- (0.50833,0.30311) -- cycle;
    \fill[cv84_197_104] (0.41667,0.14434) -- (0.42500,0.12990) -- (0.40833,0.12990) -- cycle;
    \fill[cv84_197_104] (0.35833,0.04330) -- (0.36667,0.02887) -- (0.35000,0.02887) -- cycle;
    \fill[cv84_197_104] (0.66667,0.54848) -- (0.67500,0.53405) -- (0.65833,0.53405) -- cycle;
    \fill[cv84_197_104] (0.60833,0.41858) -- (0.60000,0.40415) -- (0.59167,0.41858) -- cycle;
    \fill[cv84_197_104] (0.53333,0.28868) -- (0.52500,0.27424) -- (0.51667,0.28868) -- cycle;
    \fill[cv84_197_104] (0.52500,0.27424) -- (0.51667,0.25981) -- (0.50833,0.27424) -- cycle;
    \fill[cv84_197_104] (0.45000,0.14434) -- (0.44167,0.12990) -- (0.43333,0.14434) -- cycle;
    \fill[cv84_197_104] (0.36667,0.02887) -- (0.37500,0.01443) -- (0.35833,0.01443) -- cycle;
    \fill[cv84_197_104] (0.68333,0.54848) -- (0.69167,0.53405) -- (0.67500,0.53405) -- cycle;
    \fill[cv84_197_104] (0.37500,0.01443) -- (0.38333,0.00000) -- (0.36667,0.00000) -- cycle;
    \fill[cv84_197_104] (0.70833,0.41858) -- (0.71667,0.40415) -- (0.70000,0.40415) -- cycle;
    \fill[cv84_197_104] (0.66667,0.31754) -- (0.65833,0.30311) -- (0.65000,0.31754) -- cycle;
    \fill[cv84_197_104] (0.56667,0.14434) -- (0.55833,0.12990) -- (0.55000,0.14434) -- cycle;
    \fill[cv84_197_104] (0.50000,0.05774) -- (0.50833,0.04330) -- (0.49167,0.04330) -- cycle;
    \fill[cv84_197_104] (0.65833,0.27424) -- (0.65000,0.25981) -- (0.64167,0.27424) -- cycle;
    \fill[cv84_197_104] (0.60000,0.17321) -- (0.59167,0.15877) -- (0.58333,0.17321) -- cycle;
    \fill[cv84_197_104] (0.67500,0.30311) -- (0.68333,0.28868) -- (0.66667,0.28868) -- cycle;
    \fill[cv84_197_104] (0.60833,0.15877) -- (0.60000,0.14434) -- (0.59167,0.15877) -- cycle;
    \fill[cv84_197_104] (0.58333,0.14434) -- (0.59167,0.12990) -- (0.57500,0.12990) -- cycle;
    \fill[cv84_197_104] (0.80833,0.33198) -- (0.81667,0.31754) -- (0.80000,0.31754) -- cycle;
    \fill[cv84_197_104] (0.80000,0.31754) -- (0.80833,0.30311) -- (0.79167,0.30311) -- cycle;
    \fill[cv84_197_104] (0.79167,0.30311) -- (0.80000,0.28868) -- (0.78333,0.28868) -- cycle;
    \fill[cv84_197_104] (0.78333,0.28868) -- (0.79167,0.27424) -- (0.77500,0.27424) -- cycle;
    \fill[cv84_197_104] (0.72500,0.18764) -- (0.73333,0.17321) -- (0.71667,0.17321) -- cycle;
    \fill[cv84_197_104] (0.71667,0.17321) -- (0.72500,0.15877) -- (0.70833,0.15877) -- cycle;
    \fill[cv84_197_104] (0.70833,0.15877) -- (0.71667,0.14434) -- (0.70000,0.14434) -- cycle;
    \fill[cv84_197_104] (0.65000,0.05774) -- (0.65833,0.04330) -- (0.64167,0.04330) -- cycle;
    \fill[cv84_197_104] (0.64167,0.04330) -- (0.65000,0.02887) -- (0.63333,0.02887) -- cycle;
    \fill[cv84_197_104] (0.63333,0.02887) -- (0.64167,0.01443) -- (0.62500,0.01443) -- cycle;
    \fill[cv84_197_104] (0.62500,0.01443) -- (0.63333,0.00000) -- (0.61667,-0.00000) -- cycle;
    \fill[cv84_197_104] (0.80833,0.27424) -- (0.80000,0.25981) -- (0.79167,0.27424) -- cycle;
    \fill[cv84_197_104] (0.67500,0.04330) -- (0.66667,0.02887) -- (0.65833,0.04330) -- cycle;
    \fill[cv84_197_104] (0.82500,0.27424) -- (0.81667,0.25981) -- (0.80833,0.27424) -- cycle;
    \fill[cv84_197_104] (0.68333,0.02887) -- (0.67500,0.01443) -- (0.66667,0.02887) -- cycle;
    \fill[cv84_197_104] (0.84167,0.27424) -- (0.83333,0.25981) -- (0.82500,0.27424) -- cycle;
    \fill[cv84_197_104] (0.75833,0.15877) -- (0.76667,0.14434) -- (0.75000,0.14434) -- cycle;
    \fill[cv84_197_104] (0.76667,0.14434) -- (0.75833,0.12990) -- (0.75000,0.14434) -- cycle;
    \fill[cv84_197_104] (0.75000,0.14434) -- (0.75833,0.12990) -- (0.74167,0.12990) -- cycle;
    \fill[cv84_197_104] (0.69167,0.01443) -- (0.68333,0.00000) -- (0.67500,0.01443) -- cycle;
    \fill[cv84_197_104] (0.89167,0.18764) -- (0.88333,0.17321) -- (0.87500,0.18764) -- cycle;
    \fill[cv84_197_104] (0.88333,0.17321) -- (0.87500,0.15877) -- (0.86667,0.17321) -- cycle;
    \fill[cv84_197_104] (0.87500,0.15877) -- (0.86667,0.14434) -- (0.85833,0.15877) -- cycle;
    \fill[cv84_197_104] (0.80833,0.04330) -- (0.80000,0.02887) -- (0.79167,0.04330) -- cycle;
    \fill[cv84_197_104] (0.80000,0.02887) -- (0.79167,0.01443) -- (0.78333,0.02887) -- cycle;
    \fill[cv84_197_104] (0.79167,0.01443) -- (0.78333,0.00000) -- (0.77500,0.01443) -- cycle;
    \fill[cv84_197_104] (0.82500,0.04330) -- (0.81667,0.02887) -- (0.80833,0.04330) -- cycle;
    \fill[cv84_197_104] (0.84167,0.01443) -- (0.85000,0.00000) -- (0.83333,-0.00000) -- cycle;
    \fill[cv84_197_104] (0.12500,0.18764) -- (0.11667,0.17321) -- (0.10833,0.18764) -- cycle;
    \fill[cv84_197_104] (0.13333,0.17321) -- (0.12500,0.15877) -- (0.11667,0.17321) -- cycle;
    \fill[cv84_197_104] (0.14167,0.15877) -- (0.13333,0.14434) -- (0.12500,0.15877) -- cycle;
    \fill[cv84_197_104] (0.20833,0.04330) -- (0.20000,0.02887) -- (0.19167,0.04330) -- cycle;
    \fill[cv84_197_104] (0.59167,0.67839) -- (0.58333,0.66395) -- (0.57500,0.67839) -- cycle;
    \fill[cv84_197_104] (0.21667,0.02887) -- (0.20833,0.01443) -- (0.20000,0.02887) -- cycle;
    \fill[cv84_197_104] (0.22500,0.01443) -- (0.21667,0.00000) -- (0.20833,0.01443) -- cycle;
    \fill[cv84_197_104] (0.49167,0.27424) -- (0.48333,0.25981) -- (0.47500,0.27424) -- cycle;
    \fill[cv84_197_104] (0.50833,0.27424) -- (0.50000,0.25981) -- (0.49167,0.27424) -- cycle;
    \fill[cv96_202_96] (0.47500,0.82272) -- (0.48333,0.80829) -- (0.46667,0.80829) -- cycle;
    \fill[cv96_202_96] (0.03333,0.05774) -- (0.04167,0.04330) -- (0.02500,0.04330) -- cycle;
    \fill[cv96_202_96] (0.49167,0.82272) -- (0.50000,0.80829) -- (0.48333,0.80829) -- cycle;
    \fill[cv96_202_96] (0.04167,0.04330) -- (0.05000,0.02887) -- (0.03333,0.02887) -- cycle;
    \fill[cv96_202_96] (0.50833,0.82272) -- (0.51667,0.80829) -- (0.50000,0.80829) -- cycle;
    \fill[cv96_202_96] (0.05000,0.02887) -- (0.05833,0.01443) -- (0.04167,0.01443) -- cycle;
    \fill[cv96_202_96] (0.52500,0.82272) -- (0.53333,0.80829) -- (0.51667,0.80829) -- cycle;
    \fill[cv96_202_96] (0.05833,0.01443) -- (0.06667,0.00000) -- (0.05000,0.00000) -- cycle;
    \fill[cv96_202_96] (0.44167,0.41858) -- (0.45000,0.40415) -- (0.43333,0.40415) -- cycle;
    \fill[cv96_202_96] (0.36667,0.28868) -- (0.37500,0.27424) -- (0.35833,0.27424) -- cycle;
    \fill[cv96_202_96] (0.55833,0.41858) -- (0.56667,0.40415) -- (0.55000,0.40415) -- cycle;
    \fill[cv96_202_96] (0.42500,0.18764) -- (0.43333,0.17321) -- (0.41667,0.17321) -- cycle;
    \fill[cv96_202_96] (0.63333,0.28868) -- (0.64167,0.27424) -- (0.62500,0.27424) -- cycle;
    \fill[cv96_202_96] (0.57500,0.18764) -- (0.58333,0.17321) -- (0.56667,0.17321) -- cycle;
    \fill[cv96_202_96] (0.96667,0.05774) -- (0.97500,0.04330) -- (0.95833,0.04330) -- cycle;
    \fill[cv96_202_96] (0.95833,0.04330) -- (0.96667,0.02887) -- (0.95000,0.02887) -- cycle;
    \fill[cv96_202_96] (0.95000,0.02887) -- (0.95833,0.01443) -- (0.94167,0.01443) -- cycle;
    \fill[cv96_202_96] (0.94167,0.01443) -- (0.95000,0.00000) -- (0.93333,-0.00000) -- cycle;
    \fill[cv103_204_92] (0.33333,0.54848) -- (0.32500,0.53405) -- (0.31667,0.54848) -- cycle;
    \fill[cv103_204_92] (0.20000,0.31754) -- (0.19167,0.30311) -- (0.18333,0.31754) -- cycle;
    \fill[cv103_204_92] (0.35000,0.54848) -- (0.34167,0.53405) -- (0.33333,0.54848) -- cycle;
    \fill[cv103_204_92] (0.20833,0.30311) -- (0.20000,0.28868) -- (0.19167,0.30311) -- cycle;
    \fill[cv103_204_92] (0.36667,0.54848) -- (0.35833,0.53405) -- (0.35000,0.54848) -- cycle;
    \fill[cv103_204_92] (0.21667,0.28868) -- (0.20833,0.27424) -- (0.20000,0.28868) -- cycle;
    \fill[cv103_204_92] (0.49167,0.56292) -- (0.48333,0.54848) -- (0.47500,0.56292) -- cycle;
    \fill[cv103_204_92] (0.26667,0.17321) -- (0.25833,0.15877) -- (0.25000,0.17321) -- cycle;
    \fill[cv103_204_92] (0.50000,0.54848) -- (0.49167,0.53405) -- (0.48333,0.54848) -- cycle;
    \fill[cv103_204_92] (0.28333,0.17321) -- (0.27500,0.15877) -- (0.26667,0.17321) -- cycle;
    \fill[cv103_204_92] (0.52500,0.56292) -- (0.51667,0.54848) -- (0.50833,0.56292) -- cycle;
    \fill[cv103_204_92] (0.51667,0.54848) -- (0.50833,0.53405) -- (0.50000,0.54848) -- cycle;
    \fill[cv103_204_92] (0.29167,0.15877) -- (0.28333,0.14434) -- (0.27500,0.15877) -- cycle;
    \fill[cv103_204_92] (0.28333,0.14434) -- (0.27500,0.12990) -- (0.26667,0.14434) -- cycle;
    \fill[cv103_204_92] (0.65000,0.54848) -- (0.64167,0.53405) -- (0.63333,0.54848) -- cycle;
    \fill[cv103_204_92] (0.35833,0.04330) -- (0.35000,0.02887) -- (0.34167,0.04330) -- cycle;
    \fill[cv103_204_92] (0.66667,0.54848) -- (0.65833,0.53405) -- (0.65000,0.54848) -- cycle;
    \fill[cv103_204_92] (0.36667,0.02887) -- (0.35833,0.01443) -- (0.35000,0.02887) -- cycle;
    \fill[cv103_204_92] (0.68333,0.54848) -- (0.67500,0.53405) -- (0.66667,0.54848) -- cycle;
    \fill[cv103_204_92] (0.37500,0.01443) -- (0.36667,0.00000) -- (0.35833,0.01443) -- cycle;
    \fill[cv103_204_92] (0.81667,0.31754) -- (0.80833,0.30311) -- (0.80000,0.31754) -- cycle;
    \fill[cv103_204_92] (0.80833,0.30311) -- (0.80000,0.28868) -- (0.79167,0.30311) -- cycle;
    \fill[cv103_204_92] (0.80000,0.28868) -- (0.79167,0.27424) -- (0.78333,0.28868) -- cycle;
    \fill[cv103_204_92] (0.73333,0.17321) -- (0.72500,0.15877) -- (0.71667,0.17321) -- cycle;
    \fill[cv103_204_92] (0.72500,0.15877) -- (0.71667,0.14434) -- (0.70833,0.15877) -- cycle;
    \fill[cv103_204_92] (0.65833,0.04330) -- (0.65000,0.02887) -- (0.64167,0.04330) -- cycle;
    \fill[cv103_204_92] (0.65000,0.02887) -- (0.64167,0.01443) -- (0.63333,0.02887) -- cycle;
    \fill[cv103_204_92] (0.64167,0.01443) -- (0.63333,0.00000) -- (0.62500,0.01443) -- cycle;
    \fill[cv103_204_92] (0.75000,0.17321) -- (0.74167,0.15877) -- (0.73333,0.17321) -- cycle;
    \fill[cv103_204_92] (0.73333,0.14434) -- (0.72500,0.12990) -- (0.71667,0.14434) -- cycle;
    \fill[cv110_206_88] (0.49167,0.82272) -- (0.48333,0.80829) -- (0.47500,0.82272) -- cycle;
    \fill[cv110_206_88] (0.26667,0.46188) -- (0.27500,0.44745) -- (0.25833,0.44745) -- cycle;
    \fill[cv110_206_88] (0.24167,0.41858) -- (0.25000,0.40415) -- (0.23333,0.40415) -- cycle;
    \fill[cv110_206_88] (0.04167,0.04330) -- (0.03333,0.02887) -- (0.02500,0.04330) -- cycle;
    \fill[cv110_206_88] (0.50833,0.82272) -- (0.50000,0.80829) -- (0.49167,0.82272) -- cycle;
    \fill[cv110_206_88] (0.27500,0.44745) -- (0.28333,0.43301) -- (0.26667,0.43301) -- cycle;
    \fill[cv110_206_88] (0.25833,0.41858) -- (0.26667,0.40415) -- (0.25000,0.40415) -- cycle;
    \fill[cv110_206_88] (0.05000,0.02887) -- (0.04167,0.01443) -- (0.03333,0.02887) -- cycle;
    \fill[cv110_206_88] (0.52500,0.82272) -- (0.51667,0.80829) -- (0.50833,0.82272) -- cycle;
    \fill[cv110_206_88] (0.28333,0.43301) -- (0.29167,0.41858) -- (0.27500,0.41858) -- cycle;
    \fill[cv110_206_88] (0.29167,0.41858) -- (0.28333,0.40415) -- (0.27500,0.41858) -- cycle;
    \fill[cv110_206_88] (0.27500,0.41858) -- (0.28333,0.40415) -- (0.26667,0.40415) -- cycle;
    \fill[cv110_206_88] (0.05833,0.01443) -- (0.05000,0.00000) -- (0.04167,0.01443) -- cycle;
    \fill[cv110_206_88] (0.40833,0.41858) -- (0.41667,0.40415) -- (0.40000,0.40415) -- cycle;
    \fill[cv110_206_88] (0.35000,0.31754) -- (0.35833,0.30311) -- (0.34167,0.30311) -- cycle;
    \fill[cv110_206_88] (0.42500,0.41858) -- (0.43333,0.40415) -- (0.41667,0.40415) -- cycle;
    \fill[cv110_206_88] (0.35833,0.30311) -- (0.36667,0.28868) -- (0.35000,0.28868) -- cycle;
    \fill[cv110_206_88] (0.57500,0.41858) -- (0.58333,0.40415) -- (0.56667,0.40415) -- cycle;
    \fill[cv110_206_88] (0.43333,0.17321) -- (0.44167,0.15877) -- (0.42500,0.15877) -- cycle;
    \fill[cv110_206_88] (0.59167,0.41858) -- (0.60000,0.40415) -- (0.58333,0.40415) -- cycle;
    \fill[cv110_206_88] (0.44167,0.15877) -- (0.45000,0.14434) -- (0.43333,0.14434) -- cycle;
    \fill[cv110_206_88] (0.73333,0.46188) -- (0.74167,0.44745) -- (0.72500,0.44745) -- cycle;
    \fill[cv110_206_88] (0.72500,0.44745) -- (0.73333,0.43301) -- (0.71667,0.43301) -- cycle;
    \fill[cv110_206_88] (0.71667,0.43301) -- (0.72500,0.41858) -- (0.70833,0.41858) -- cycle;
    \fill[cv110_206_88] (0.72500,0.41858) -- (0.71667,0.40415) -- (0.70833,0.41858) -- cycle;
    \fill[cv110_206_88] (0.65000,0.31754) -- (0.65833,0.30311) -- (0.64167,0.30311) -- cycle;
    \fill[cv110_206_88] (0.64167,0.30311) -- (0.65000,0.28868) -- (0.63333,0.28868) -- cycle;
    \fill[cv110_206_88] (0.56667,0.17321) -- (0.57500,0.15877) -- (0.55833,0.15877) -- cycle;
    \fill[cv110_206_88] (0.55833,0.15877) -- (0.56667,0.14434) -- (0.55000,0.14434) -- cycle;
    \fill[cv110_206_88] (0.50833,0.04330) -- (0.50000,0.02887) -- (0.49167,0.04330) -- cycle;
    \fill[cv110_206_88] (0.49167,0.04330) -- (0.50000,0.02887) -- (0.48333,0.02887) -- cycle;
    \fill[cv110_206_88] (0.48333,0.02887) -- (0.49167,0.01443) -- (0.47500,0.01443) -- cycle;
    \fill[cv110_206_88] (0.47500,0.01443) -- (0.48333,-0.00000) -- (0.46667,0.00000) -- cycle;
    \fill[cv110_206_88] (0.72500,0.41858) -- (0.73333,0.40415) -- (0.71667,0.40415) -- cycle;
    \fill[cv110_206_88] (0.50833,0.04330) -- (0.51667,0.02887) -- (0.50000,0.02887) -- cycle;
    \fill[cv110_206_88] (0.74167,0.41858) -- (0.75000,0.40415) -- (0.73333,0.40415) -- cycle;
    \fill[cv110_206_88] (0.51667,0.02887) -- (0.52500,0.01443) -- (0.50833,0.01443) -- cycle;
    \fill[cv110_206_88] (0.75833,0.41858) -- (0.76667,0.40415) -- (0.75000,0.40415) -- cycle;
    \fill[cv110_206_88] (0.52500,0.01443) -- (0.53333,0.00000) -- (0.51667,-0.00000) -- cycle;
    \fill[cv110_206_88] (0.97500,0.04330) -- (0.96667,0.02887) -- (0.95833,0.04330) -- cycle;
    \fill[cv110_206_88] (0.96667,0.02887) -- (0.95833,0.01443) -- (0.95000,0.02887) -- cycle;
    \fill[cv110_206_88] (0.95833,0.01443) -- (0.95000,0.00000) -- (0.94167,0.01443) -- cycle;
    \fill[cv115_208_86] (0.40000,0.69282) -- (0.40833,0.67839) -- (0.39167,0.67839) -- cycle;
    \fill[cv115_208_86] (0.44167,0.70725) -- (0.43333,0.69282) -- (0.42500,0.70725) -- cycle;
    \fill[cv115_208_86] (0.41667,0.69282) -- (0.42500,0.67839) -- (0.40833,0.67839) -- cycle;
    \fill[cv115_208_86] (0.43333,0.69282) -- (0.44167,0.67839) -- (0.42500,0.67839) -- cycle;
    \fill[cv115_208_86] (0.56667,0.69282) -- (0.57500,0.67839) -- (0.55833,0.67839) -- cycle;
    \fill[cv115_208_86] (0.58333,0.69282) -- (0.59167,0.67839) -- (0.57500,0.67839) -- cycle;
    \fill[cv115_208_86] (0.60000,0.69282) -- (0.60833,0.67839) -- (0.59167,0.67839) -- cycle;
    \fill[cv115_208_86] (0.89167,0.18764) -- (0.90000,0.17321) -- (0.88333,0.17321) -- cycle;
    \fill[cv115_208_86] (0.88333,0.17321) -- (0.89167,0.15877) -- (0.87500,0.15877) -- cycle;
    \fill[cv115_208_86] (0.87500,0.15877) -- (0.88333,0.14434) -- (0.86667,0.14434) -- cycle;
    \fill[cv115_208_86] (0.80833,0.04330) -- (0.81667,0.02887) -- (0.80000,0.02887) -- cycle;
    \fill[cv115_208_86] (0.80000,0.02887) -- (0.80833,0.01443) -- (0.79167,0.01443) -- cycle;
    \fill[cv115_208_86] (0.79167,0.01443) -- (0.80000,-0.00000) -- (0.78333,0.00000) -- cycle;
    \fill[cv115_208_86] (0.10833,0.18764) -- (0.11667,0.17321) -- (0.10000,0.17321) -- cycle;
    \fill[cv115_208_86] (0.11667,0.17321) -- (0.12500,0.15877) -- (0.10833,0.15877) -- cycle;
    \fill[cv115_208_86] (0.11667,0.14434) -- (0.10833,0.12990) -- (0.10000,0.14434) -- cycle;
    \fill[cv115_208_86] (0.12500,0.15877) -- (0.13333,0.14434) -- (0.11667,0.14434) -- cycle;
    \fill[cv115_208_86] (0.57500,0.70725) -- (0.56667,0.69282) -- (0.55833,0.70725) -- cycle;
    \fill[cv115_208_86] (0.18333,0.02887) -- (0.17500,0.01443) -- (0.16667,0.02887) -- cycle;
    \fill[cv115_208_86] (0.19167,0.04330) -- (0.20000,0.02887) -- (0.18333,0.02887) -- cycle;
    \fill[cv115_208_86] (0.20000,0.02887) -- (0.20833,0.01443) -- (0.19167,0.01443) -- cycle;
    \fill[cv115_208_86] (0.20833,0.01443) -- (0.21667,0.00000) -- (0.20000,0.00000) -- cycle;
    \fill[cv115_208_86] (0.90000,0.14434) -- (0.89167,0.12990) -- (0.88333,0.14434) -- cycle;
    \fill[cv115_208_86] (0.83333,0.02887) -- (0.82500,0.01443) -- (0.81667,0.02887) -- cycle;
    \fill[cv122_209_81] (0.35833,0.56292) -- (0.36667,0.54848) -- (0.35000,0.54848) -- cycle;
    \fill[cv122_209_81] (0.20000,0.28868) -- (0.20833,0.27424) -- (0.19167,0.27424) -- cycle;
    \fill[cv122_209_81] (0.42500,0.44745) -- (0.41667,0.43301) -- (0.40833,0.44745) -- cycle;
    \fill[cv122_209_81] (0.33333,0.28868) -- (0.32500,0.27424) -- (0.31667,0.28868) -- cycle;
    \fill[cv122_209_81] (0.44167,0.41858) -- (0.43333,0.40415) -- (0.42500,0.41858) -- cycle;
    \fill[cv122_209_81] (0.36667,0.28868) -- (0.35833,0.27424) -- (0.35000,0.28868) -- cycle;
    \fill[cv122_209_81] (0.64167,0.56292) -- (0.65000,0.54848) -- (0.63333,0.54848) -- cycle;
    \fill[cv122_209_81] (0.59167,0.44745) -- (0.58333,0.43301) -- (0.57500,0.44745) -- cycle;
    \fill[cv122_209_81] (0.50000,0.31754) -- (0.50833,0.30311) -- (0.49167,0.30311) -- cycle;
    \fill[cv122_209_81] (0.43333,0.17321) -- (0.42500,0.15877) -- (0.41667,0.17321) -- cycle;
    \fill[cv122_209_81] (0.41667,0.14434) -- (0.40833,0.12990) -- (0.40000,0.14434) -- cycle;
    \fill[cv122_209_81] (0.34167,0.04330) -- (0.35000,0.02887) -- (0.33333,0.02887) -- cycle;
    \fill[cv122_209_81] (0.51667,0.28868) -- (0.52500,0.27424) -- (0.50833,0.27424) -- cycle;
    \fill[cv122_209_81] (0.65000,0.28868) -- (0.64167,0.27424) -- (0.63333,0.28868) -- cycle;
    \fill[cv122_209_81] (0.58333,0.17321) -- (0.57500,0.15877) -- (0.56667,0.17321) -- cycle;
    \fill[cv122_209_81] (0.68333,0.28868) -- (0.67500,0.27424) -- (0.66667,0.28868) -- cycle;
    \fill[cv122_209_81] (0.60000,0.14434) -- (0.59167,0.12990) -- (0.58333,0.14434) -- cycle;
    \fill[cv122_209_81] (0.80000,0.28868) -- (0.80833,0.27424) -- (0.79167,0.27424) -- cycle;
    \fill[cv122_209_81] (0.65833,0.04330) -- (0.66667,0.02887) -- (0.65000,0.02887) -- cycle;
    \fill[cv122_209_81] (0.57500,0.41858) -- (0.56667,0.40415) -- (0.55833,0.41858) -- cycle;
    \fill[cv122_209_81] (0.48333,0.28868) -- (0.49167,0.27424) -- (0.47500,0.27424) -- cycle;
    \fill[cv132_212_75] (0.41667,0.69282) -- (0.40833,0.67839) -- (0.40000,0.69282) -- cycle;
    \fill[cv132_212_75] (0.11667,0.17321) -- (0.10833,0.15877) -- (0.10000,0.17321) -- cycle;
    \fill[cv132_212_75] (0.43333,0.69282) -- (0.42500,0.67839) -- (0.41667,0.69282) -- cycle;
    \fill[cv132_212_75] (0.12500,0.15877) -- (0.11667,0.14434) -- (0.10833,0.15877) -- cycle;
    \fill[cv132_212_75] (0.58333,0.69282) -- (0.57500,0.67839) -- (0.56667,0.69282) -- cycle;
    \fill[cv132_212_75] (0.20000,0.02887) -- (0.19167,0.01443) -- (0.18333,0.02887) -- cycle;
    \fill[cv132_212_75] (0.60000,0.69282) -- (0.59167,0.67839) -- (0.58333,0.69282) -- cycle;
    \fill[cv132_212_75] (0.20833,0.01443) -- (0.20000,0.00000) -- (0.19167,0.01443) -- cycle;
    \fill[cv132_212_75] (0.90000,0.17321) -- (0.89167,0.15877) -- (0.88333,0.17321) -- cycle;
    \fill[cv132_212_75] (0.89167,0.15877) -- (0.88333,0.14434) -- (0.87500,0.15877) -- cycle;
    \fill[cv132_212_75] (0.81667,0.02887) -- (0.80833,0.01443) -- (0.80000,0.02887) -- cycle;
    \fill[cv132_212_75] (0.80833,0.01443) -- (0.80000,-0.00000) -- (0.79167,0.01443) -- cycle;
    \fill[cv137_213_72] (0.48333,0.83716) -- (0.49167,0.82272) -- (0.47500,0.82272) -- cycle;
    \fill[cv137_213_72] (0.27500,0.44745) -- (0.26667,0.43301) -- (0.25833,0.44745) -- cycle;
    \fill[cv137_213_72] (0.25833,0.41858) -- (0.25000,0.40415) -- (0.24167,0.41858) -- cycle;
    \fill[cv137_213_72] (0.02500,0.04330) -- (0.03333,0.02887) -- (0.01667,0.02887) -- cycle;
    \fill[cv137_213_72] (0.50000,0.83716) -- (0.50833,0.82272) -- (0.49167,0.82272) -- cycle;
    \fill[cv137_213_72] (0.28333,0.43301) -- (0.27500,0.41858) -- (0.26667,0.43301) -- cycle;
    \fill[cv137_213_72] (0.27500,0.41858) -- (0.26667,0.40415) -- (0.25833,0.41858) -- cycle;
    \fill[cv137_213_72] (0.03333,0.02887) -- (0.04167,0.01443) -- (0.02500,0.01443) -- cycle;
    \fill[cv137_213_72] (0.51667,0.83716) -- (0.52500,0.82272) -- (0.50833,0.82272) -- cycle;
    \fill[cv137_213_72] (0.04167,0.01443) -- (0.05000,0.00000) -- (0.03333,0.00000) -- cycle;
    \fill[cv137_213_72] (0.41667,0.43301) -- (0.40833,0.41858) -- (0.40000,0.43301) -- cycle;
    \fill[cv137_213_72] (0.34167,0.30311) -- (0.33333,0.28868) -- (0.32500,0.30311) -- cycle;
    \fill[cv137_213_72] (0.42500,0.41858) -- (0.41667,0.40415) -- (0.40833,0.41858) -- cycle;
    \fill[cv137_213_72] (0.35833,0.30311) -- (0.35000,0.28868) -- (0.34167,0.30311) -- cycle;
    \fill[cv137_213_72] (0.43333,0.43301) -- (0.44167,0.41858) -- (0.42500,0.41858) -- cycle;
    \fill[cv137_213_72] (0.56667,0.43301) -- (0.57500,0.41858) -- (0.55833,0.41858) -- cycle;
    \fill[cv137_213_72] (0.41667,0.17321) -- (0.42500,0.15877) -- (0.40833,0.15877) -- cycle;
    \fill[cv137_213_72] (0.60000,0.43301) -- (0.59167,0.41858) -- (0.58333,0.43301) -- cycle;
    \fill[cv137_213_72] (0.59167,0.41858) -- (0.58333,0.40415) -- (0.57500,0.41858) -- cycle;
    \fill[cv137_213_72] (0.44167,0.15877) -- (0.43333,0.14434) -- (0.42500,0.15877) -- cycle;
    \fill[cv137_213_72] (0.43333,0.14434) -- (0.42500,0.12990) -- (0.41667,0.14434) -- cycle;
    \fill[cv137_213_72] (0.73333,0.43301) -- (0.72500,0.41858) -- (0.71667,0.43301) -- cycle;
    \fill[cv137_213_72] (0.74167,0.41858) -- (0.73333,0.40415) -- (0.72500,0.41858) -- cycle;
    \fill[cv137_213_72] (0.67500,0.30311) -- (0.66667,0.28868) -- (0.65833,0.30311) -- cycle;
    \fill[cv137_213_72] (0.65000,0.28868) -- (0.65833,0.27424) -- (0.64167,0.27424) -- cycle;
    \fill[cv137_213_72] (0.58333,0.17321) -- (0.59167,0.15877) -- (0.57500,0.15877) -- cycle;
    \fill[cv137_213_72] (0.58333,0.14434) -- (0.57500,0.12990) -- (0.56667,0.14434) -- cycle;
    \fill[cv137_213_72] (0.51667,0.02887) -- (0.50833,0.01443) -- (0.50000,0.02887) -- cycle;
    \fill[cv137_213_72] (0.75833,0.41858) -- (0.75000,0.40415) -- (0.74167,0.41858) -- cycle;
    \fill[cv137_213_72] (0.52500,0.01443) -- (0.51667,-0.00000) -- (0.50833,0.01443) -- cycle;
    \fill[cv137_213_72] (0.97500,0.04330) -- (0.98333,0.02887) -- (0.96667,0.02887) -- cycle;
    \fill[cv137_213_72] (0.96667,0.02887) -- (0.97500,0.01443) -- (0.95833,0.01443) -- cycle;
    \fill[cv137_213_72] (0.95833,0.01443) -- (0.96667,-0.00000) -- (0.95000,0.00000) -- cycle;
    \fill[cv137_213_72] (0.35000,0.28868) -- (0.35833,0.27424) -- (0.34167,0.27424) -- cycle;
    \fill[cv137_213_72] (0.74167,0.44745) -- (0.73333,0.43301) -- (0.72500,0.44745) -- cycle;
    \fill[cv137_213_72] (0.65833,0.30311) -- (0.65000,0.28868) -- (0.64167,0.30311) -- cycle;
    \fill[cv137_213_72] (0.57500,0.15877) -- (0.56667,0.14434) -- (0.55833,0.15877) -- cycle;
    \fill[cv137_213_72] (0.50000,0.02887) -- (0.49167,0.01443) -- (0.48333,0.02887) -- cycle;
    \fill[cv137_213_72] (0.49167,0.01443) -- (0.48333,-0.00000) -- (0.47500,0.01443) -- cycle;
    \fill[cv144_215_67] (0.32500,0.56292) -- (0.33333,0.54848) -- (0.31667,0.54848) -- cycle;
    \fill[cv144_215_67] (0.18333,0.31754) -- (0.19167,0.30311) -- (0.17500,0.30311) -- cycle;
    \fill[cv144_215_67] (0.35000,0.57735) -- (0.35833,0.56292) -- (0.34167,0.56292) -- cycle;
    \fill[cv144_215_67] (0.35833,0.56292) -- (0.35000,0.54848) -- (0.34167,0.56292) -- cycle;
    \fill[cv144_215_67] (0.34167,0.56292) -- (0.35000,0.54848) -- (0.33333,0.54848) -- cycle;
    \fill[cv144_215_67] (0.19167,0.30311) -- (0.20000,0.28868) -- (0.18333,0.28868) -- cycle;
    \fill[cv144_215_67] (0.20000,0.28868) -- (0.19167,0.27424) -- (0.18333,0.28868) -- cycle;
    \fill[cv144_215_67] (0.18333,0.28868) -- (0.19167,0.27424) -- (0.17500,0.27424) -- cycle;
    \fill[cv144_215_67] (0.50000,0.57735) -- (0.49167,0.56292) -- (0.48333,0.57735) -- cycle;
    \fill[cv144_215_67] (0.25833,0.15877) -- (0.25000,0.14434) -- (0.24167,0.15877) -- cycle;
    \fill[cv144_215_67] (0.51667,0.57735) -- (0.50833,0.56292) -- (0.50000,0.57735) -- cycle;
    \fill[cv144_215_67] (0.49167,0.56292) -- (0.50000,0.54848) -- (0.48333,0.54848) -- cycle;
    \fill[cv144_215_67] (0.26667,0.17321) -- (0.27500,0.15877) -- (0.25833,0.15877) -- cycle;
    \fill[cv144_215_67] (0.26667,0.14434) -- (0.25833,0.12990) -- (0.25000,0.14434) -- cycle;
    \fill[cv144_215_67] (0.27500,0.15877) -- (0.28333,0.14434) -- (0.26667,0.14434) -- cycle;
    \fill[cv144_215_67] (0.65000,0.57735) -- (0.65833,0.56292) -- (0.64167,0.56292) -- cycle;
    \fill[cv144_215_67] (0.35000,0.02887) -- (0.34167,0.01443) -- (0.33333,0.02887) -- cycle;
    \fill[cv144_215_67] (0.33333,0.02887) -- (0.34167,0.01443) -- (0.32500,0.01443) -- cycle;
    \fill[cv144_215_67] (0.65833,0.56292) -- (0.66667,0.54848) -- (0.65000,0.54848) -- cycle;
    \fill[cv144_215_67] (0.35000,0.02887) -- (0.35833,0.01443) -- (0.34167,0.01443) -- cycle;
    \fill[cv144_215_67] (0.67500,0.56292) -- (0.68333,0.54848) -- (0.66667,0.54848) -- cycle;
    \fill[cv144_215_67] (0.35833,0.01443) -- (0.36667,0.00000) -- (0.35000,0.00000) -- cycle;
    \fill[cv144_215_67] (0.81667,0.31754) -- (0.82500,0.30311) -- (0.80833,0.30311) -- cycle;
    \fill[cv144_215_67] (0.80833,0.30311) -- (0.81667,0.28868) -- (0.80000,0.28868) -- cycle;
    \fill[cv144_215_67] (0.81667,0.28868) -- (0.80833,0.27424) -- (0.80000,0.28868) -- cycle;
    \fill[cv144_215_67] (0.73333,0.17321) -- (0.74167,0.15877) -- (0.72500,0.15877) -- cycle;
    \fill[cv144_215_67] (0.72500,0.15877) -- (0.73333,0.14434) -- (0.71667,0.14434) -- cycle;
    \fill[cv144_215_67] (0.66667,0.02887) -- (0.65833,0.01443) -- (0.65000,0.02887) -- cycle;
    \fill[cv144_215_67] (0.65000,0.02887) -- (0.65833,0.01443) -- (0.64167,0.01443) -- cycle;
    \fill[cv144_215_67] (0.64167,0.01443) -- (0.65000,0.00000) -- (0.63333,0.00000) -- cycle;
    \fill[cv144_215_67] (0.75833,0.15877) -- (0.75000,0.14434) -- (0.74167,0.15877) -- cycle;
    \fill[cv144_215_67] (0.66667,0.02887) -- (0.67500,0.01443) -- (0.65833,0.01443) -- cycle;
    \fill[cv144_215_67] (0.50833,0.56292) -- (0.51667,0.54848) -- (0.50000,0.54848) -- cycle;
    \fill[cv144_215_67] (0.65833,0.56292) -- (0.65000,0.54848) -- (0.64167,0.56292) -- cycle;
    \fill[cv144_215_67] (0.81667,0.28868) -- (0.82500,0.27424) -- (0.80833,0.27424) -- cycle;
    \fill[cv144_215_67] (0.75000,0.14434) -- (0.74167,0.12990) -- (0.73333,0.14434) -- cycle;
    \fill[cv149_216_64] (0.10000,0.14434) -- (0.09167,0.12990) -- (0.08333,0.14434) -- cycle;
    \fill[cv149_216_64] (0.91667,0.14434) -- (0.90833,0.12990) -- (0.90000,0.14434) -- cycle;
    \fill[cv149_216_64] (0.43333,0.72169) -- (0.42500,0.70725) -- (0.41667,0.72169) -- cycle;
    \fill[cv149_216_64] (0.58333,0.72169) -- (0.57500,0.70725) -- (0.56667,0.72169) -- cycle;
    \fill[cv149_216_64] (0.17500,0.01443) -- (0.16667,0.00000) -- (0.15833,0.01443) -- cycle;
    \fill[cv149_216_64] (0.84167,0.01443) -- (0.83333,-0.00000) -- (0.82500,0.01443) -- cycle;
    \fill[cv152_216_62] (0.50000,0.83716) -- (0.49167,0.82272) -- (0.48333,0.83716) -- cycle;
    \fill[cv152_216_62] (0.03333,0.02887) -- (0.02500,0.01443) -- (0.01667,0.02887) -- cycle;
    \fill[cv152_216_62] (0.51667,0.83716) -- (0.50833,0.82272) -- (0.50000,0.83716) -- cycle;
    \fill[cv152_216_62] (0.04167,0.01443) -- (0.03333,0.00000) -- (0.02500,0.01443) -- cycle;
    \fill[cv152_216_62] (0.98333,0.02887) -- (0.97500,0.01443) -- (0.96667,0.02887) -- cycle;
    \fill[cv152_216_62] (0.97500,0.01443) -- (0.96667,-0.00000) -- (0.95833,0.01443) -- cycle;
    \fill[cv165_219_54] (0.40833,0.70725) -- (0.41667,0.69282) -- (0.40000,0.69282) -- cycle;
    \fill[cv165_219_54] (0.34167,0.59178) -- (0.35000,0.57735) -- (0.33333,0.57735) -- cycle;
    \fill[cv165_219_54] (0.34167,0.56292) -- (0.33333,0.54848) -- (0.32500,0.56292) -- cycle;
    \fill[cv165_219_54] (0.19167,0.30311) -- (0.18333,0.28868) -- (0.17500,0.30311) -- cycle;
    \fill[cv165_219_54] (0.16667,0.28868) -- (0.17500,0.27424) -- (0.15833,0.27424) -- cycle;
    \fill[cv165_219_54] (0.57500,0.70725) -- (0.58333,0.69282) -- (0.56667,0.69282) -- cycle;
    \fill[cv165_219_54] (0.50833,0.56292) -- (0.50000,0.54848) -- (0.49167,0.56292) -- cycle;
    \fill[cv165_219_54] (0.42500,0.44745) -- (0.43333,0.43301) -- (0.41667,0.43301) -- cycle;
    \fill[cv165_219_54] (0.33333,0.28868) -- (0.34167,0.27424) -- (0.32500,0.27424) -- cycle;
    \fill[cv165_219_54] (0.27500,0.15877) -- (0.26667,0.14434) -- (0.25833,0.15877) -- cycle;
    \fill[cv165_219_54] (0.65833,0.59178) -- (0.66667,0.57735) -- (0.65000,0.57735) -- cycle;
    \fill[cv165_219_54] (0.57500,0.44745) -- (0.58333,0.43301) -- (0.56667,0.43301) -- cycle;
    \fill[cv165_219_54] (0.50833,0.30311) -- (0.50000,0.28868) -- (0.49167,0.30311) -- cycle;
    \fill[cv165_219_54] (0.49167,0.30311) -- (0.50000,0.28868) -- (0.48333,0.28868) -- cycle;
    \fill[cv165_219_54] (0.40833,0.15877) -- (0.41667,0.14434) -- (0.40000,0.14434) -- cycle;
    \fill[cv165_219_54] (0.32500,0.01443) -- (0.33333,0.00000) -- (0.31667,0.00000) -- cycle;
    \fill[cv165_219_54] (0.67500,0.56292) -- (0.66667,0.54848) -- (0.65833,0.56292) -- cycle;
    \fill[cv165_219_54] (0.50833,0.30311) -- (0.51667,0.28868) -- (0.50000,0.28868) -- cycle;
    \fill[cv165_219_54] (0.51667,0.28868) -- (0.50833,0.27424) -- (0.50000,0.28868) -- cycle;
    \fill[cv165_219_54] (0.35833,0.01443) -- (0.35000,0.00000) -- (0.34167,0.01443) -- cycle;
    \fill[cv165_219_54] (0.66667,0.28868) -- (0.67500,0.27424) -- (0.65833,0.27424) -- cycle;
    \fill[cv165_219_54] (0.59167,0.15877) -- (0.60000,0.14434) -- (0.58333,0.14434) -- cycle;
    \fill[cv165_219_54] (0.83333,0.28868) -- (0.84167,0.27424) -- (0.82500,0.27424) -- cycle;
    \fill[cv165_219_54] (0.67500,0.01443) -- (0.68333,0.00000) -- (0.66667,0.00000) -- cycle;
    \fill[cv165_219_54] (0.10000,0.17321) -- (0.10833,0.15877) -- (0.09167,0.15877) -- cycle;
    \fill[cv165_219_54] (0.42500,0.70725) -- (0.43333,0.69282) -- (0.41667,0.69282) -- cycle;
    \fill[cv165_219_54] (0.26667,0.43301) -- (0.27500,0.41858) -- (0.25833,0.41858) -- cycle;
    \fill[cv165_219_54] (0.10833,0.15877) -- (0.11667,0.14434) -- (0.10000,0.14434) -- cycle;
    \fill[cv165_219_54] (0.18333,0.02887) -- (0.19167,0.01443) -- (0.17500,0.01443) -- cycle;
    \fill[cv165_219_54] (0.59167,0.70725) -- (0.60000,0.69282) -- (0.58333,0.69282) -- cycle;
    \fill[cv165_219_54] (0.19167,0.01443) -- (0.20000,0.00000) -- (0.18333,0.00000) -- cycle;
    \fill[cv165_219_54] (0.50000,0.28868) -- (0.49167,0.27424) -- (0.48333,0.28868) -- cycle;
    \fill[cv165_219_54] (0.50000,0.28868) -- (0.50833,0.27424) -- (0.49167,0.27424) -- cycle;
    \fill[cv165_219_54] (0.73333,0.43301) -- (0.74167,0.41858) -- (0.72500,0.41858) -- cycle;
    \fill[cv165_219_54] (0.50000,0.02887) -- (0.50833,0.01443) -- (0.49167,0.01443) -- cycle;
    \fill[cv165_219_54] (0.82500,0.30311) -- (0.81667,0.28868) -- (0.80833,0.30311) -- cycle;
    \fill[cv165_219_54] (0.74167,0.15877) -- (0.73333,0.14434) -- (0.72500,0.15877) -- cycle;
    \fill[cv165_219_54] (0.65833,0.01443) -- (0.65000,0.00000) -- (0.64167,0.01443) -- cycle;
    \fill[cv165_219_54] (0.90000,0.17321) -- (0.90833,0.15877) -- (0.89167,0.15877) -- cycle;
    \fill[cv165_219_54] (0.89167,0.15877) -- (0.90000,0.14434) -- (0.88333,0.14434) -- cycle;
    \fill[cv165_219_54] (0.81667,0.02887) -- (0.82500,0.01443) -- (0.80833,0.01443) -- cycle;
    \fill[cv165_219_54] (0.80833,0.01443) -- (0.81667,0.00000) -- (0.80000,-0.00000) -- cycle;
    \fill[cv181_222_43] (0.49167,0.85159) -- (0.50000,0.83716) -- (0.48333,0.83716) -- cycle;
    \fill[cv181_222_43] (0.43333,0.43301) -- (0.42500,0.41858) -- (0.41667,0.43301) -- cycle;
    \fill[cv181_222_43] (0.35000,0.28868) -- (0.34167,0.27424) -- (0.33333,0.28868) -- cycle;
    \fill[cv181_222_43] (0.66667,0.28868) -- (0.65833,0.27424) -- (0.65000,0.28868) -- cycle;
    \fill[cv181_222_43] (0.59167,0.15877) -- (0.58333,0.14434) -- (0.57500,0.15877) -- cycle;
    \fill[cv181_222_43] (0.50833,0.85159) -- (0.51667,0.83716) -- (0.50000,0.83716) -- cycle;
    \fill[cv181_222_43] (0.58333,0.43301) -- (0.57500,0.41858) -- (0.56667,0.43301) -- cycle;
    \fill[cv181_222_43] (0.42500,0.15877) -- (0.41667,0.14434) -- (0.40833,0.15877) -- cycle;
    \fill[cv181_222_43] (0.01667,0.02887) -- (0.02500,0.01443) -- (0.00833,0.01443) -- cycle;
    \fill[cv181_222_43] (0.02500,0.01443) -- (0.03333,0.00000) -- (0.01667,0.00000) -- cycle;
    \fill[cv181_222_43] (0.98333,0.02887) -- (0.99167,0.01443) -- (0.97500,0.01443) -- cycle;
    \fill[cv181_222_43] (0.97500,0.01443) -- (0.98333,0.00000) -- (0.96667,-0.00000) -- cycle;
    \fill[cv184_222_41] (0.42500,0.70725) -- (0.41667,0.69282) -- (0.40833,0.70725) -- cycle;
    \fill[cv184_222_41] (0.59167,0.70725) -- (0.58333,0.69282) -- (0.57500,0.70725) -- cycle;
    \fill[cv184_222_41] (0.10833,0.15877) -- (0.10000,0.14434) -- (0.09167,0.15877) -- cycle;
    \fill[cv184_222_41] (0.19167,0.01443) -- (0.18333,0.00000) -- (0.17500,0.01443) -- cycle;
    \fill[cv184_222_41] (0.90833,0.15877) -- (0.90000,0.14434) -- (0.89167,0.15877) -- cycle;
    \fill[cv184_222_41] (0.82500,0.01443) -- (0.81667,0.00000) -- (0.80833,0.01443) -- cycle;
    \fill[cv189_223_38] (0.35000,0.57735) -- (0.34167,0.56292) -- (0.33333,0.57735) -- cycle;
    \fill[cv189_223_38] (0.18333,0.28868) -- (0.17500,0.27424) -- (0.16667,0.28868) -- cycle;
    \fill[cv189_223_38] (0.67500,0.01443) -- (0.66667,0.00000) -- (0.65833,0.01443) -- cycle;
    \fill[cv189_223_38] (0.66667,0.57735) -- (0.65833,0.56292) -- (0.65000,0.57735) -- cycle;
    \fill[cv189_223_38] (0.34167,0.01443) -- (0.33333,0.00000) -- (0.32500,0.01443) -- cycle;
    \fill[cv189_223_38] (0.83333,0.28868) -- (0.82500,0.27424) -- (0.81667,0.28868) -- cycle;
    \fill[cv197_224_33] (0.50833,0.85159) -- (0.50000,0.83716) -- (0.49167,0.85159) -- cycle;
    \fill[cv197_224_33] (0.26667,0.43301) -- (0.25833,0.41858) -- (0.25000,0.43301) -- cycle;
    \fill[cv197_224_33] (0.25000,0.43301) -- (0.25833,0.41858) -- (0.24167,0.41858) -- cycle;
    \fill[cv197_224_33] (0.75000,0.43301) -- (0.75833,0.41858) -- (0.74167,0.41858) -- cycle;
    \fill[cv197_224_33] (0.25833,0.44745) -- (0.26667,0.43301) -- (0.25000,0.43301) -- cycle;
    \fill[cv197_224_33] (0.02500,0.01443) -- (0.01667,0.00000) -- (0.00833,0.01443) -- cycle;
    \fill[cv197_224_33] (0.41667,0.43301) -- (0.42500,0.41858) -- (0.40833,0.41858) -- cycle;
    \fill[cv197_224_33] (0.34167,0.30311) -- (0.35000,0.28868) -- (0.33333,0.28868) -- cycle;
    \fill[cv197_224_33] (0.58333,0.43301) -- (0.59167,0.41858) -- (0.57500,0.41858) -- cycle;
    \fill[cv197_224_33] (0.42500,0.15877) -- (0.43333,0.14434) -- (0.41667,0.14434) -- cycle;
    \fill[cv197_224_33] (0.74167,0.44745) -- (0.75000,0.43301) -- (0.73333,0.43301) -- cycle;
    \fill[cv197_224_33] (0.75000,0.43301) -- (0.74167,0.41858) -- (0.73333,0.43301) -- cycle;
    \fill[cv197_224_33] (0.65833,0.30311) -- (0.66667,0.28868) -- (0.65000,0.28868) -- cycle;
    \fill[cv197_224_33] (0.57500,0.15877) -- (0.58333,0.14434) -- (0.56667,0.14434) -- cycle;
    \fill[cv197_224_33] (0.50833,0.01443) -- (0.50000,0.00000) -- (0.49167,0.01443) -- cycle;
    \fill[cv197_224_33] (0.49167,0.01443) -- (0.50000,0.00000) -- (0.48333,-0.00000) -- cycle;
    \fill[cv197_224_33] (0.50833,0.01443) -- (0.51667,-0.00000) -- (0.50000,0.00000) -- cycle;
    \fill[cv197_224_33] (0.99167,0.01443) -- (0.98333,0.00000) -- (0.97500,0.01443) -- cycle;
    \fill[cv210_226_27] (0.33333,0.57735) -- (0.34167,0.56292) -- (0.32500,0.56292) -- cycle;
    \fill[cv210_226_27] (0.17500,0.30311) -- (0.18333,0.28868) -- (0.16667,0.28868) -- cycle;
    \fill[cv210_226_27] (0.50000,0.57735) -- (0.50833,0.56292) -- (0.49167,0.56292) -- cycle;
    \fill[cv210_226_27] (0.25833,0.15877) -- (0.26667,0.14434) -- (0.25000,0.14434) -- cycle;
    \fill[cv210_226_27] (0.66667,0.57735) -- (0.67500,0.56292) -- (0.65833,0.56292) -- cycle;
    \fill[cv210_226_27] (0.34167,0.01443) -- (0.35000,0.00000) -- (0.33333,0.00000) -- cycle;
    \fill[cv210_226_27] (0.82500,0.30311) -- (0.83333,0.28868) -- (0.81667,0.28868) -- cycle;
    \fill[cv210_226_27] (0.74167,0.15877) -- (0.75000,0.14434) -- (0.73333,0.14434) -- cycle;
    \fill[cv210_226_27] (0.65833,0.01443) -- (0.66667,0.00000) -- (0.65000,0.00000) -- cycle;
    \fill[cv221_227_24] (0.41667,0.72169) -- (0.42500,0.70725) -- (0.40833,0.70725) -- cycle;
    \fill[cv221_227_24] (0.09167,0.15877) -- (0.10000,0.14434) -- (0.08333,0.14434) -- cycle;
    \fill[cv221_227_24] (0.58333,0.72169) -- (0.59167,0.70725) -- (0.57500,0.70725) -- cycle;
    \fill[cv221_227_24] (0.17500,0.01443) -- (0.18333,0.00000) -- (0.16667,0.00000) -- cycle;
    \fill[cv221_227_24] (0.90833,0.15877) -- (0.91667,0.14434) -- (0.90000,0.14434) -- cycle;
    \fill[cv221_227_24] (0.82500,0.01443) -- (0.83333,-0.00000) -- (0.81667,0.00000) -- cycle;
    \fill[cv226_228_24] (0.50000,0.86603) -- (0.50833,0.85159) -- (0.49167,0.85159) -- cycle;
    \fill[cv226_228_24] (0.00833,0.01443) -- (0.01667,0.00000) -- (0.00000,0.00000) -- cycle;
    \fill[cv226_228_24] (0.99167,0.01443) -- (1.00000,0.00000) -- (0.98333,0.00000) -- cycle;
    \draw[white!80!black,line width=0.18pt] (0.43333,0.54848) -- (0.43333,0.54848) -- (0.43333,0.54848) -- (0.43333,0.54848) -- (0.43333,0.54848);
    \draw[white!80!black,line width=0.18pt] (0.24167,0.21651) -- (0.24167,0.21651) -- (0.24167,0.21651) -- (0.24167,0.21651) -- (0.24167,0.21651) -- (0.24167,0.21651) -- (0.24167,0.21651);
    \draw[white!80!black,line width=0.18pt] (0.56667,0.54848) -- (0.56667,0.54848) -- (0.56667,0.54848) -- (0.56667,0.54848) -- (0.56667,0.54848) -- (0.56667,0.54848);
    \draw[white!80!black,line width=0.18pt] (0.50333,0.43879) -- (0.50333,0.43301) -- (0.50167,0.43013) -- (0.49833,0.43013) -- (0.49667,0.43301) -- (0.49667,0.43879) -- (0.50333,0.43879);
    \draw[white!80!black,line width=0.18pt] (0.37667,0.21939) -- (0.37833,0.21651) -- (0.37667,0.21362) -- (0.37167,0.21073) -- (0.36833,0.21651) -- (0.37333,0.21939) -- (0.37667,0.21939);
    \draw[white!80!black,line width=0.18pt] (0.30833,0.10104) -- (0.30833,0.10104) -- (0.30833,0.10104) -- (0.30833,0.10104) -- (0.30833,0.10104) -- (0.30833,0.10104) -- (0.30833,0.10104);
    \draw[white!80!black,line width=0.18pt] (0.62667,0.21939) -- (0.63167,0.21651) -- (0.62833,0.21073) -- (0.62333,0.21362) -- (0.62167,0.21651) -- (0.62333,0.21939) -- (0.62667,0.21939);
    \draw[white!80!black,line width=0.18pt] (0.75833,0.21651) -- (0.75833,0.21651) -- (0.75833,0.21651) -- (0.75833,0.21651) -- (0.75833,0.21651) -- (0.75833,0.21651) -- (0.75833,0.21651);
    \draw[white!80!black,line width=0.18pt] (0.69167,0.10104) -- (0.69167,0.10104) -- (0.69167,0.10104) -- (0.69167,0.10104) -- (0.69167,0.10104) -- (0.69167,0.10104) -- (0.69167,0.10104);
    \draw[white!80!black,line width=0.18pt] (0.49643,0.68663) -- (0.50357,0.68663) -- (0.51310,0.68663) -- (0.51786,0.67839) -- (0.51310,0.67014) -- (0.51310,0.66395) -- (0.50655,0.65261) -- (0.49345,0.65261) -- (0.48690,0.66395) -- (0.48690,0.67014) -- (0.48214,0.67839) -- (0.48690,0.68663) -- (0.49643,0.68663);
    \draw[white!80!black,line width=0.18pt] (0.43036,0.57220) -- (0.43631,0.57220) -- (0.44702,0.57220) -- (0.45238,0.56292) -- (0.44702,0.55364) -- (0.44702,0.54848) -- (0.44018,0.53663) -- (0.42649,0.53663) -- (0.41964,0.54848) -- (0.41964,0.55364) -- (0.41429,0.56292) -- (0.41964,0.57220) -- (0.43036,0.57220);
    \draw[white!80!black,line width=0.18pt] (0.36429,0.45776) -- (0.36905,0.45776) -- (0.38095,0.45776) -- (0.38690,0.44745) -- (0.38095,0.43714) -- (0.37976,0.43301) -- (0.37321,0.42167) -- (0.36012,0.42167) -- (0.35357,0.43301) -- (0.35238,0.43714) -- (0.34643,0.44745) -- (0.35238,0.45776) -- (0.36429,0.45776);
    \draw[white!80!black,line width=0.18pt] (0.29762,0.34229) -- (0.30179,0.34332) -- (0.31488,0.34332) -- (0.32143,0.33198) -- (0.31488,0.32064) -- (0.31190,0.31754) -- (0.30595,0.30723) -- (0.29405,0.30723) -- (0.28810,0.31754) -- (0.28571,0.32167) -- (0.27976,0.33198) -- (0.28571,0.34229) -- (0.29762,0.34229);
    \draw[white!80!black,line width=0.18pt] (0.23036,0.22579) -- (0.23482,0.22836) -- (0.24851,0.22836) -- (0.25536,0.21651) -- (0.24851,0.20465) -- (0.24405,0.20207) -- (0.23869,0.19279) -- (0.22798,0.19279) -- (0.22262,0.20207) -- (0.21964,0.20723) -- (0.21429,0.21651) -- (0.21964,0.22579) -- (0.23036,0.22579);
    \draw[white!80!black,line width=0.18pt] (0.16310,0.10928) -- (0.16845,0.11238) -- (0.18155,0.11238) -- (0.18810,0.10104) -- (0.18155,0.08970) -- (0.17619,0.08660) -- (0.17143,0.07835) -- (0.16190,0.07835) -- (0.15714,0.08660) -- (0.15357,0.09279) -- (0.14881,0.10104) -- (0.15357,0.10928) -- (0.16310,0.10928);
    \draw[white!80!black,line width=0.18pt] (0.56369,0.57220) -- (0.56964,0.57220) -- (0.58036,0.57220) -- (0.58571,0.56292) -- (0.58036,0.55364) -- (0.58036,0.54848) -- (0.57351,0.53663) -- (0.55982,0.53663) -- (0.55298,0.54848) -- (0.55298,0.55364) -- (0.54762,0.56292) -- (0.55298,0.57220) -- (0.56369,0.57220);
    \draw[white!80!black,line width=0.18pt] (0.49762,0.45776) -- (0.50238,0.45776) -- (0.51429,0.45776) -- (0.52024,0.44745) -- (0.51429,0.43714) -- (0.51429,0.43301) -- (0.50714,0.42064) -- (0.49286,0.42064) -- (0.48571,0.43301) -- (0.48571,0.43714) -- (0.47976,0.44745) -- (0.48571,0.45776) -- (0.49762,0.45776);
    \draw[white!80!black,line width=0.18pt] (0.43155,0.34332) -- (0.43512,0.34332) -- (0.44821,0.34332) -- (0.45476,0.33198) -- (0.44821,0.32064) -- (0.44643,0.31754) -- (0.43988,0.30620) -- (0.42679,0.30620) -- (0.42024,0.31754) -- (0.41845,0.32064) -- (0.41190,0.33198) -- (0.41845,0.34332) -- (0.43155,0.34332);
    \draw[white!80!black,line width=0.18pt] (0.36429,0.22682) -- (0.36786,0.22888) -- (0.38214,0.22888) -- (0.38929,0.21651) -- (0.38214,0.20413) -- (0.37857,0.20207) -- (0.37262,0.19176) -- (0.36071,0.19176) -- (0.35476,0.20207) -- (0.35238,0.20620) -- (0.34643,0.21651) -- (0.35238,0.22682) -- (0.36429,0.22682);
    \draw[white!80!black,line width=0.18pt] (0.29702,0.11032) -- (0.30149,0.11289) -- (0.31518,0.11289) -- (0.32202,0.10104) -- (0.31518,0.08918) -- (0.31071,0.08660) -- (0.30536,0.07732) -- (0.29464,0.07732) -- (0.28929,0.08660) -- (0.28631,0.09176) -- (0.28095,0.10104) -- (0.28631,0.11032) -- (0.29702,0.11032);
    \draw[white!80!black,line width=0.18pt] (0.63095,0.45776) -- (0.63571,0.45776) -- (0.64762,0.45776) -- (0.65357,0.44745) -- (0.64762,0.43714) -- (0.64643,0.43301) -- (0.63988,0.42167) -- (0.62679,0.42167) -- (0.62024,0.43301) -- (0.61905,0.43714) -- (0.61310,0.44745) -- (0.61905,0.45776) -- (0.63095,0.45776);
    \draw[white!80!black,line width=0.18pt] (0.56488,0.34332) -- (0.56845,0.34332) -- (0.58155,0.34332) -- (0.58810,0.33198) -- (0.58155,0.32064) -- (0.57976,0.31754) -- (0.57321,0.30620) -- (0.56012,0.30620) -- (0.55357,0.31754) -- (0.55179,0.32064) -- (0.54524,0.33198) -- (0.55179,0.34332) -- (0.56488,0.34332);
    \draw[white!80!black,line width=0.18pt] (0.49821,0.22785) -- (0.50179,0.22785) -- (0.51488,0.22785) -- (0.52143,0.21651) -- (0.51488,0.20517) -- (0.51310,0.20207) -- (0.50655,0.19073) -- (0.49345,0.19073) -- (0.48690,0.20207) -- (0.48512,0.20517) -- (0.47857,0.21651) -- (0.48512,0.22785) -- (0.49821,0.22785);
    \draw[white!80!black,line width=0.18pt] (0.43095,0.11135) -- (0.43512,0.11238) -- (0.44821,0.11238) -- (0.45476,0.10104) -- (0.44821,0.08970) -- (0.44524,0.08660) -- (0.43929,0.07629) -- (0.42738,0.07629) -- (0.42143,0.08660) -- (0.41905,0.09073) -- (0.41310,0.10104) -- (0.41905,0.11135) -- (0.43095,0.11135);
    \draw[white!80!black,line width=0.18pt] (0.69821,0.34332) -- (0.70238,0.34229) -- (0.71429,0.34229) -- (0.72024,0.33198) -- (0.71429,0.32167) -- (0.71190,0.31754) -- (0.70595,0.30723) -- (0.69405,0.30723) -- (0.68810,0.31754) -- (0.68512,0.32064) -- (0.67857,0.33198) -- (0.68512,0.34332) -- (0.69821,0.34332);
    \draw[white!80!black,line width=0.18pt] (0.63214,0.22888) -- (0.63571,0.22682) -- (0.64762,0.22682) -- (0.65357,0.21651) -- (0.64762,0.20620) -- (0.64524,0.20207) -- (0.63929,0.19176) -- (0.62738,0.19176) -- (0.62143,0.20207) -- (0.61786,0.20413) -- (0.61071,0.21651) -- (0.61786,0.22888) -- (0.63214,0.22888);
    \draw[white!80!black,line width=0.18pt] (0.56488,0.11238) -- (0.56905,0.11135) -- (0.58095,0.11135) -- (0.58690,0.10104) -- (0.58095,0.09073) -- (0.57857,0.08660) -- (0.57262,0.07629) -- (0.56071,0.07629) -- (0.55476,0.08660) -- (0.55179,0.08970) -- (0.54524,0.10104) -- (0.55179,0.11238) -- (0.56488,0.11238);
    \draw[white!80!black,line width=0.18pt] (0.76518,0.22836) -- (0.76964,0.22579) -- (0.78036,0.22579) -- (0.78571,0.21651) -- (0.78036,0.20723) -- (0.77738,0.20207) -- (0.77202,0.19279) -- (0.76131,0.19279) -- (0.75595,0.20207) -- (0.75149,0.20465) -- (0.74464,0.21651) -- (0.75149,0.22836) -- (0.76518,0.22836);
    \draw[white!80!black,line width=0.18pt] (0.69851,0.11289) -- (0.70298,0.11032) -- (0.71369,0.11032) -- (0.71905,0.10104) -- (0.71369,0.09176) -- (0.71071,0.08660) -- (0.70536,0.07732) -- (0.69464,0.07732) -- (0.68929,0.08660) -- (0.68482,0.08918) -- (0.67798,0.10104) -- (0.68482,0.11289) -- (0.69851,0.11289);
    \draw[white!80!black,line width=0.18pt] (0.83155,0.11238) -- (0.83690,0.10928) -- (0.84643,0.10928) -- (0.85119,0.10104) -- (0.84643,0.09279) -- (0.84286,0.08660) -- (0.83810,0.07835) -- (0.82857,0.07835) -- (0.82381,0.08660) -- (0.81845,0.08970) -- (0.81190,0.10104) -- (0.81845,0.11238) -- (0.83155,0.11238);
    \draw[white!80!black,line width=0.18pt] (0.46286,0.71509) -- (0.47048,0.71509) -- (0.47952,0.71509) -- (0.48714,0.71509) -- (0.49619,0.71509) -- (0.50381,0.71509) -- (0.51286,0.71509) -- (0.52048,0.71509) -- (0.52952,0.71509) -- (0.53714,0.71509) -- (0.54619,0.71509) -- (0.54348,0.70725) -- (0.54257,0.70569) -- (0.53762,0.69282) -- (0.53548,0.68911) -- (0.52929,0.67839) -- (0.52714,0.67468) -- (0.52095,0.66395) -- (0.51881,0.66024) -- (0.51262,0.64952) -- (0.51101,0.64488) -- (0.50536,0.63509) -- (0.50357,0.62890) -- (0.49643,0.62890) -- (0.49464,0.63509) -- (0.48899,0.64488) -- (0.48738,0.64952) -- (0.48119,0.66024) -- (0.47905,0.66395) -- (0.47286,0.67468) -- (0.47071,0.67839) -- (0.46452,0.68911) -- (0.46238,0.69282) -- (0.45743,0.70569) -- (0.45652,0.70725) -- (0.45381,0.71509) -- (0.46286,0.71509);
    \draw[white!80!black,line width=0.18pt] (0.39405,0.59591) -- (0.40595,0.59591) -- (0.41071,0.59591) -- (0.42262,0.59591) -- (0.42738,0.59591) -- (0.43929,0.59591) -- (0.44405,0.59591) -- (0.45595,0.59591) -- (0.46071,0.59591) -- (0.47262,0.59591) -- (0.47738,0.59591) -- (0.47619,0.59178) -- (0.47560,0.59075) -- (0.47095,0.57735) -- (0.46881,0.57364) -- (0.46262,0.56292) -- (0.46048,0.55920) -- (0.45429,0.54848) -- (0.45214,0.54477) -- (0.44595,0.53405) -- (0.44381,0.53034) -- (0.43762,0.51962) -- (0.43619,0.51467) -- (0.42905,0.51219) -- (0.42476,0.51962) -- (0.42071,0.52663) -- (0.41643,0.53405) -- (0.41238,0.54106) -- (0.40810,0.54848) -- (0.40405,0.55549) -- (0.39976,0.56292) -- (0.39571,0.56993) -- (0.39143,0.57735) -- (0.39008,0.58903) -- (0.38849,0.59178) -- (0.38929,0.59591) -- (0.39405,0.59591);
    \draw[white!80!black,line width=0.18pt] (0.32524,0.47673) -- (0.34143,0.47673) -- (0.34190,0.47673) -- (0.35810,0.47673) -- (0.35857,0.47673) -- (0.37476,0.47673) -- (0.37524,0.47673) -- (0.39143,0.47673) -- (0.39190,0.47673) -- (0.40810,0.47673) -- (0.40857,0.47673) -- (0.40849,0.47631) -- (0.40841,0.47618) -- (0.40429,0.46188) -- (0.40214,0.45817) -- (0.39595,0.44745) -- (0.39381,0.44373) -- (0.38762,0.43301) -- (0.38548,0.42930) -- (0.37929,0.41858) -- (0.37714,0.41487) -- (0.37095,0.40415) -- (0.36881,0.40043) -- (0.36024,0.39301) -- (0.35381,0.40415) -- (0.35190,0.40744) -- (0.34548,0.41858) -- (0.34357,0.42188) -- (0.33714,0.43301) -- (0.33524,0.43631) -- (0.32881,0.44745) -- (0.32690,0.45075) -- (0.32048,0.46188) -- (0.32429,0.47508) -- (0.32357,0.47631) -- (0.32476,0.47673) -- (0.32524,0.47673);
    \draw[white!80!black,line width=0.18pt] (0.25071,0.34765) -- (0.26024,0.35754) -- (0.27310,0.35754) -- (0.27690,0.35754) -- (0.28976,0.35754) -- (0.29357,0.35754) -- (0.30643,0.35754) -- (0.31024,0.35754) -- (0.32310,0.35754) -- (0.32690,0.35754) -- (0.33976,0.35754) -- (0.33762,0.34641) -- (0.33548,0.34270) -- (0.32929,0.33198) -- (0.32714,0.32826) -- (0.32095,0.31754) -- (0.31881,0.31383) -- (0.31262,0.30311) -- (0.31048,0.29940) -- (0.30429,0.28868) -- (0.30214,0.28496) -- (0.29183,0.27424) -- (0.29175,0.27410) -- (0.29143,0.27383) -- (0.29119,0.27424) -- (0.28310,0.28826) -- (0.28286,0.28868) -- (0.27476,0.30270) -- (0.27452,0.30311) -- (0.26643,0.31713) -- (0.26619,0.31754) -- (0.25810,0.33156) -- (0.25786,0.33198) -- (0.24976,0.34600) -- (0.24952,0.34641) -- (0.24929,0.34765) -- (0.25071,0.34765);
    \draw[white!80!black,line width=0.18pt] (0.18492,0.23369) -- (0.19571,0.23836) -- (0.20429,0.23836) -- (0.21238,0.23836) -- (0.22095,0.23836) -- (0.22905,0.23836) -- (0.23762,0.23836) -- (0.24571,0.23836) -- (0.25429,0.23836) -- (0.26238,0.23836) -- (0.27095,0.23836) -- (0.27238,0.23094) -- (0.26881,0.22723) -- (0.26262,0.21651) -- (0.26048,0.21279) -- (0.25429,0.20207) -- (0.25214,0.19836) -- (0.24595,0.18764) -- (0.24381,0.18393) -- (0.23762,0.17321) -- (0.23548,0.16949) -- (0.22619,0.15877) -- (0.22560,0.15774) -- (0.22262,0.15465) -- (0.22024,0.15877) -- (0.21429,0.16908) -- (0.21190,0.17321) -- (0.20595,0.18351) -- (0.20357,0.18764) -- (0.19762,0.19795) -- (0.19524,0.20207) -- (0.18929,0.21238) -- (0.18690,0.21651) -- (0.18095,0.22682) -- (0.17857,0.23094) -- (0.18175,0.23369) -- (0.18492,0.23369);
    \draw[white!80!black,line width=0.18pt] (0.11757,0.11704) -- (0.13119,0.11918) -- (0.13548,0.11918) -- (0.14786,0.11918) -- (0.15214,0.11918) -- (0.16452,0.11918) -- (0.16881,0.11918) -- (0.18119,0.11918) -- (0.18601,0.12011) -- (0.19732,0.12011) -- (0.20357,0.12166) -- (0.20714,0.11547) -- (0.20268,0.11083) -- (0.19702,0.10104) -- (0.19381,0.09732) -- (0.18762,0.08660) -- (0.18548,0.08289) -- (0.17929,0.07217) -- (0.17714,0.06846) -- (0.17095,0.05774) -- (0.16881,0.05402) -- (0.16014,0.04330) -- (0.15924,0.04173) -- (0.15381,0.03547) -- (0.14929,0.04330) -- (0.14548,0.04990) -- (0.14095,0.05774) -- (0.13714,0.06433) -- (0.13262,0.07217) -- (0.12881,0.07877) -- (0.12429,0.08660) -- (0.12048,0.09320) -- (0.11595,0.10104) -- (0.11214,0.10763) -- (0.10762,0.11547) -- (0.11576,0.11704) -- (0.11757,0.11704);
    \draw[white!80!black,line width=0.18pt] (0.52738,0.59591) -- (0.53929,0.59591) -- (0.54405,0.59591) -- (0.55595,0.59591) -- (0.56071,0.59591) -- (0.57262,0.59591) -- (0.57738,0.59591) -- (0.58929,0.59591) -- (0.59405,0.59591) -- (0.60595,0.59591) -- (0.61071,0.59591) -- (0.61151,0.59178) -- (0.60992,0.58903) -- (0.60857,0.57735) -- (0.60429,0.56993) -- (0.60024,0.56292) -- (0.59595,0.55549) -- (0.59190,0.54848) -- (0.58762,0.54106) -- (0.58357,0.53405) -- (0.57929,0.52663) -- (0.57524,0.51962) -- (0.57095,0.51219) -- (0.56381,0.51467) -- (0.56238,0.51962) -- (0.55619,0.53034) -- (0.55405,0.53405) -- (0.54786,0.54477) -- (0.54571,0.54848) -- (0.53952,0.55920) -- (0.53738,0.56292) -- (0.53119,0.57364) -- (0.52905,0.57735) -- (0.52440,0.59075) -- (0.52381,0.59178) -- (0.52262,0.59591) -- (0.52738,0.59591);
    \draw[white!80!black,line width=0.18pt] (0.45857,0.47673) -- (0.47476,0.47673) -- (0.47524,0.47673) -- (0.49143,0.47673) -- (0.49190,0.47673) -- (0.50810,0.47673) -- (0.50857,0.47673) -- (0.52476,0.47673) -- (0.52524,0.47673) -- (0.54143,0.47673) -- (0.54190,0.47673) -- (0.54214,0.47631) -- (0.54190,0.47590) -- (0.54190,0.46188) -- (0.53762,0.45446) -- (0.53357,0.44745) -- (0.52929,0.44002) -- (0.52524,0.43301) -- (0.52095,0.42559) -- (0.51690,0.41858) -- (0.51262,0.41116) -- (0.50857,0.40415) -- (0.50429,0.39672) -- (0.49571,0.39672) -- (0.49143,0.40415) -- (0.48738,0.41116) -- (0.48310,0.41858) -- (0.47905,0.42559) -- (0.47476,0.43301) -- (0.47071,0.44002) -- (0.46643,0.44745) -- (0.46238,0.45446) -- (0.45810,0.46188) -- (0.45810,0.47590) -- (0.45786,0.47631) -- (0.45810,0.47673) -- (0.45857,0.47673);
    \draw[white!80!black,line width=0.18pt] (0.31690,0.23135) -- (0.32905,0.23836) -- (0.33762,0.23836) -- (0.34571,0.23836) -- (0.35429,0.23836) -- (0.36238,0.23836) -- (0.37095,0.23836) -- (0.37905,0.23836) -- (0.38762,0.23836) -- (0.39571,0.23836) -- (0.40429,0.23836) -- (0.40857,0.23094) -- (0.40429,0.22352) -- (0.40024,0.21651) -- (0.39595,0.20908) -- (0.39190,0.20207) -- (0.38762,0.19465) -- (0.38357,0.18764) -- (0.37929,0.18022) -- (0.37524,0.17321) -- (0.37095,0.16578) -- (0.35881,0.15877) -- (0.35857,0.15836) -- (0.35810,0.15836) -- (0.35786,0.15877) -- (0.34976,0.17279) -- (0.34952,0.17321) -- (0.34143,0.18723) -- (0.34119,0.18764) -- (0.33310,0.20166) -- (0.33286,0.20207) -- (0.32476,0.21609) -- (0.32452,0.21651) -- (0.31643,0.23053) -- (0.31619,0.23094) -- (0.31643,0.23135) -- (0.31690,0.23135);
    \draw[white!80!black,line width=0.18pt] (0.25060,0.11650) -- (0.26452,0.11918) -- (0.26881,0.11918) -- (0.28119,0.11918) -- (0.28548,0.11918) -- (0.29786,0.11918) -- (0.30214,0.11918) -- (0.31452,0.11918) -- (0.31881,0.11918) -- (0.33119,0.11918) -- (0.33619,0.12042) -- (0.34190,0.11547) -- (0.33762,0.10805) -- (0.33357,0.10104) -- (0.32929,0.09361) -- (0.32524,0.08660) -- (0.32095,0.07918) -- (0.31690,0.07217) -- (0.31262,0.06475) -- (0.30857,0.05774) -- (0.30429,0.05031) -- (0.29484,0.04330) -- (0.29325,0.04055) -- (0.28929,0.03918) -- (0.28690,0.04330) -- (0.28095,0.05361) -- (0.27857,0.05774) -- (0.27262,0.06804) -- (0.27024,0.07217) -- (0.26429,0.08248) -- (0.26190,0.08660) -- (0.25595,0.09691) -- (0.25357,0.10104) -- (0.24762,0.11135) -- (0.24524,0.11547) -- (0.24940,0.11650) -- (0.25060,0.11650);
    \draw[white!80!black,line width=0.18pt] (0.40643,0.35754) -- (0.41024,0.35754) -- (0.42310,0.35754) -- (0.42690,0.35754) -- (0.43976,0.35754) -- (0.44357,0.35754) -- (0.45643,0.35754) -- (0.46024,0.35754) -- (0.47310,0.35754) -- (0.47524,0.34641) -- (0.47095,0.33899) -- (0.46690,0.33198) -- (0.46262,0.32455) -- (0.45857,0.31754) -- (0.45429,0.31012) -- (0.45024,0.30311) -- (0.44595,0.29569) -- (0.44190,0.28868) -- (0.43762,0.28125) -- (0.42690,0.27754) -- (0.42048,0.28868) -- (0.41857,0.29197) -- (0.41214,0.30311) -- (0.41024,0.30641) -- (0.40381,0.31754) -- (0.40190,0.32084) -- (0.39548,0.33198) -- (0.39357,0.33528) -- (0.38714,0.34641) -- (0.39357,0.35754) -- (0.40643,0.35754);
    \draw[white!80!black,line width=0.18pt] (0.59190,0.47673) -- (0.60810,0.47673) -- (0.60857,0.47673) -- (0.62476,0.47673) -- (0.62524,0.47673) -- (0.64143,0.47673) -- (0.64190,0.47673) -- (0.65810,0.47673) -- (0.65857,0.47673) -- (0.67476,0.47673) -- (0.67524,0.47673) -- (0.67643,0.47631) -- (0.67571,0.47508) -- (0.67952,0.46188) -- (0.67310,0.45075) -- (0.67119,0.44745) -- (0.66476,0.43631) -- (0.66286,0.43301) -- (0.65643,0.42188) -- (0.65452,0.41858) -- (0.64810,0.40744) -- (0.64619,0.40415) -- (0.63976,0.39301) -- (0.63119,0.40043) -- (0.62905,0.40415) -- (0.62286,0.41487) -- (0.62071,0.41858) -- (0.61452,0.42930) -- (0.61238,0.43301) -- (0.60619,0.44373) -- (0.60405,0.44745) -- (0.59786,0.45817) -- (0.59571,0.46188) -- (0.59159,0.47618) -- (0.59151,0.47631) -- (0.59143,0.47673) -- (0.59190,0.47673);
    \draw[white!80!black,line width=0.18pt] (0.38341,0.11561) -- (0.39786,0.11918) -- (0.40214,0.11918) -- (0.41452,0.11918) -- (0.41881,0.11918) -- (0.43119,0.11918) -- (0.43548,0.11918) -- (0.44786,0.11918) -- (0.45214,0.11918) -- (0.46452,0.11918) -- (0.46881,0.11918) -- (0.47952,0.11547) -- (0.47310,0.10434) -- (0.47119,0.10104) -- (0.46476,0.08990) -- (0.46286,0.08660) -- (0.45643,0.07547) -- (0.45452,0.07217) -- (0.44810,0.06103) -- (0.44619,0.05774) -- (0.43976,0.04660) -- (0.42643,0.04330) -- (0.42571,0.04206) -- (0.42476,0.04289) -- (0.42452,0.04330) -- (0.41643,0.05732) -- (0.41619,0.05774) -- (0.40810,0.07176) -- (0.40786,0.07217) -- (0.39976,0.08619) -- (0.39952,0.08660) -- (0.39143,0.10062) -- (0.39119,0.10104) -- (0.38310,0.11506) -- (0.38286,0.11547) -- (0.38325,0.11561) -- (0.38341,0.11561);
    \draw[white!80!black,line width=0.18pt] (0.53976,0.35754) -- (0.54357,0.35754) -- (0.55643,0.35754) -- (0.56024,0.35754) -- (0.57310,0.35754) -- (0.57690,0.35754) -- (0.58976,0.35754) -- (0.59357,0.35754) -- (0.60643,0.35754) -- (0.61286,0.34641) -- (0.60643,0.33528) -- (0.60452,0.33198) -- (0.59810,0.32084) -- (0.59619,0.31754) -- (0.58976,0.30641) -- (0.58786,0.30311) -- (0.58143,0.29197) -- (0.57952,0.28868) -- (0.57310,0.27754) -- (0.56238,0.28125) -- (0.55810,0.28868) -- (0.55405,0.29569) -- (0.54976,0.30311) -- (0.54571,0.31012) -- (0.54143,0.31754) -- (0.53738,0.32455) -- (0.53310,0.33198) -- (0.52905,0.33899) -- (0.52476,0.34641) -- (0.52690,0.35754) -- (0.53976,0.35754);
    \draw[white!80!black,line width=0.18pt] (0.47095,0.23836) -- (0.47905,0.23836) -- (0.48762,0.23836) -- (0.49571,0.23836) -- (0.50429,0.23836) -- (0.51238,0.23836) -- (0.52095,0.23836) -- (0.52905,0.23836) -- (0.53762,0.23836) -- (0.54619,0.23094) -- (0.53976,0.21981) -- (0.53786,0.21651) -- (0.53143,0.20537) -- (0.52952,0.20207) -- (0.52310,0.19094) -- (0.52119,0.18764) -- (0.51476,0.17650) -- (0.51286,0.17321) -- (0.50643,0.16207) -- (0.49357,0.16207) -- (0.48714,0.17321) -- (0.48524,0.17650) -- (0.47881,0.18764) -- (0.47690,0.19094) -- (0.47048,0.20207) -- (0.46857,0.20537) -- (0.46214,0.21651) -- (0.46024,0.21981) -- (0.45381,0.23094) -- (0.46238,0.23836) -- (0.47095,0.23836);
    \draw[white!80!black,line width=0.18pt] (0.67310,0.35754) -- (0.67690,0.35754) -- (0.68976,0.35754) -- (0.69357,0.35754) -- (0.70643,0.35754) -- (0.71024,0.35754) -- (0.72310,0.35754) -- (0.72690,0.35754) -- (0.73976,0.35754) -- (0.74929,0.34765) -- (0.75071,0.34765) -- (0.75048,0.34641) -- (0.75024,0.34600) -- (0.74214,0.33198) -- (0.74190,0.33156) -- (0.73381,0.31754) -- (0.73357,0.31713) -- (0.72548,0.30311) -- (0.72524,0.30270) -- (0.71714,0.28868) -- (0.71690,0.28826) -- (0.70881,0.27424) -- (0.70857,0.27383) -- (0.70825,0.27410) -- (0.70817,0.27424) -- (0.69786,0.28496) -- (0.69571,0.28868) -- (0.68952,0.29940) -- (0.68738,0.30311) -- (0.68119,0.31383) -- (0.67905,0.31754) -- (0.67286,0.32826) -- (0.67071,0.33198) -- (0.66452,0.34270) -- (0.66238,0.34641) -- (0.66024,0.35754) -- (0.67310,0.35754);
    \draw[white!80!black,line width=0.18pt] (0.60429,0.23836) -- (0.61238,0.23836) -- (0.62095,0.23836) -- (0.62905,0.23836) -- (0.63762,0.23836) -- (0.64571,0.23836) -- (0.65429,0.23836) -- (0.66238,0.23836) -- (0.67095,0.23836) -- (0.68310,0.23135) -- (0.68357,0.23135) -- (0.68381,0.23094) -- (0.68357,0.23053) -- (0.67548,0.21651) -- (0.67524,0.21609) -- (0.66714,0.20207) -- (0.66690,0.20166) -- (0.65881,0.18764) -- (0.65857,0.18723) -- (0.65048,0.17321) -- (0.65024,0.17279) -- (0.64214,0.15877) -- (0.64190,0.15836) -- (0.64143,0.15836) -- (0.64119,0.15877) -- (0.62905,0.16578) -- (0.62476,0.17321) -- (0.62071,0.18022) -- (0.61643,0.18764) -- (0.61238,0.19465) -- (0.60810,0.20207) -- (0.60405,0.20908) -- (0.59976,0.21651) -- (0.59571,0.22352) -- (0.59143,0.23094) -- (0.59571,0.23836) -- (0.60429,0.23836);
    \draw[white!80!black,line width=0.18pt] (0.53548,0.11918) -- (0.54786,0.11918) -- (0.55214,0.11918) -- (0.56452,0.11918) -- (0.56881,0.11918) -- (0.58119,0.11918) -- (0.58548,0.11918) -- (0.59786,0.11918) -- (0.60214,0.11918) -- (0.61659,0.11561) -- (0.61675,0.11561) -- (0.61714,0.11547) -- (0.61690,0.11506) -- (0.60881,0.10104) -- (0.60857,0.10062) -- (0.60048,0.08660) -- (0.60024,0.08619) -- (0.59214,0.07217) -- (0.59190,0.07176) -- (0.58381,0.05774) -- (0.58357,0.05732) -- (0.57548,0.04330) -- (0.57524,0.04289) -- (0.57429,0.04206) -- (0.57357,0.04330) -- (0.56024,0.04660) -- (0.55381,0.05774) -- (0.55190,0.06103) -- (0.54548,0.07217) -- (0.54357,0.07547) -- (0.53714,0.08660) -- (0.53524,0.08990) -- (0.52881,0.10104) -- (0.52690,0.10434) -- (0.52048,0.11547) -- (0.53119,0.11918) -- (0.53548,0.11918);
    \draw[white!80!black,line width=0.18pt] (0.73762,0.23836) -- (0.74571,0.23836) -- (0.75429,0.23836) -- (0.76238,0.23836) -- (0.77095,0.23836) -- (0.77905,0.23836) -- (0.78762,0.23836) -- (0.79571,0.23836) -- (0.80429,0.23836) -- (0.81508,0.23369) -- (0.81825,0.23369) -- (0.82143,0.23094) -- (0.81905,0.22682) -- (0.81310,0.21651) -- (0.81071,0.21238) -- (0.80476,0.20207) -- (0.80238,0.19795) -- (0.79643,0.18764) -- (0.79405,0.18351) -- (0.78810,0.17321) -- (0.78571,0.16908) -- (0.77976,0.15877) -- (0.77738,0.15465) -- (0.77440,0.15774) -- (0.77381,0.15877) -- (0.76452,0.16949) -- (0.76238,0.17321) -- (0.75619,0.18393) -- (0.75405,0.18764) -- (0.74786,0.19836) -- (0.74571,0.20207) -- (0.73952,0.21279) -- (0.73738,0.21651) -- (0.73119,0.22723) -- (0.72762,0.23094) -- (0.72905,0.23836) -- (0.73762,0.23836);
    \draw[white!80!black,line width=0.18pt] (0.66881,0.11918) -- (0.68119,0.11918) -- (0.68548,0.11918) -- (0.69786,0.11918) -- (0.70214,0.11918) -- (0.71452,0.11918) -- (0.71881,0.11918) -- (0.73119,0.11918) -- (0.73548,0.11918) -- (0.74940,0.11650) -- (0.75060,0.11650) -- (0.75476,0.11547) -- (0.75238,0.11135) -- (0.74643,0.10104) -- (0.74405,0.09691) -- (0.73810,0.08660) -- (0.73571,0.08248) -- (0.72976,0.07217) -- (0.72738,0.06804) -- (0.72143,0.05774) -- (0.71905,0.05361) -- (0.71310,0.04330) -- (0.71071,0.03918) -- (0.70675,0.04055) -- (0.70516,0.04330) -- (0.69571,0.05031) -- (0.69143,0.05774) -- (0.68738,0.06475) -- (0.68310,0.07217) -- (0.67905,0.07918) -- (0.67476,0.08660) -- (0.67071,0.09361) -- (0.66643,0.10104) -- (0.66238,0.10805) -- (0.65810,0.11547) -- (0.66381,0.12042) -- (0.66881,0.11918);
    \draw[white!80!black,line width=0.18pt] (0.80268,0.12011) -- (0.81399,0.12011) -- (0.81881,0.11918) -- (0.83119,0.11918) -- (0.83548,0.11918) -- (0.84786,0.11918) -- (0.85214,0.11918) -- (0.86452,0.11918) -- (0.86881,0.11918) -- (0.88243,0.11704) -- (0.88424,0.11704) -- (0.89238,0.11547) -- (0.88786,0.10763) -- (0.88405,0.10104) -- (0.87952,0.09320) -- (0.87571,0.08660) -- (0.87119,0.07877) -- (0.86738,0.07217) -- (0.86286,0.06433) -- (0.85905,0.05774) -- (0.85452,0.04990) -- (0.85071,0.04330) -- (0.84619,0.03547) -- (0.84076,0.04173) -- (0.83986,0.04330) -- (0.83119,0.05402) -- (0.82905,0.05774) -- (0.82286,0.06846) -- (0.82071,0.07217) -- (0.81452,0.08289) -- (0.81238,0.08660) -- (0.80619,0.09732) -- (0.80298,0.10104) -- (0.79732,0.11083) -- (0.79286,0.11547) -- (0.79643,0.12166) -- (0.80268,0.12011);
    \draw[white!80!black,line width=0.18pt] (0.44595,0.74354) -- (0.45405,0.74354) -- (0.46262,0.74354) -- (0.47071,0.74354) -- (0.47929,0.74354) -- (0.48738,0.74354) -- (0.49595,0.74354) -- (0.50405,0.74354) -- (0.51262,0.74354) -- (0.52071,0.74354) -- (0.52929,0.74354) -- (0.53738,0.74354) -- (0.54595,0.74354) -- (0.55405,0.74354) -- (0.56262,0.74354) -- (0.56119,0.73612) -- (0.55976,0.73365) -- (0.55631,0.72169) -- (0.55315,0.71622) -- (0.55005,0.70725) -- (0.54586,0.70000) -- (0.54310,0.69282) -- (0.53821,0.68437) -- (0.53476,0.67839) -- (0.52988,0.66993) -- (0.52643,0.66395) -- (0.52155,0.65550) -- (0.51810,0.64952) -- (0.51443,0.63895) -- (0.51220,0.63509) -- (0.50813,0.62100) -- (0.49187,0.62100) -- (0.48780,0.63509) -- (0.48557,0.63895) -- (0.48190,0.64952) -- (0.47845,0.65550) -- (0.47357,0.66395) -- (0.47012,0.66993) -- (0.46524,0.67839) -- (0.46179,0.68437) -- (0.45690,0.69282) -- (0.45414,0.70000) -- (0.44995,0.70725) -- (0.44685,0.71622) -- (0.44369,0.72169) -- (0.44024,0.73365) -- (0.43881,0.73612) -- (0.43738,0.74354) -- (0.44595,0.74354);
    \draw[white!80!black,line width=0.18pt] (0.37381,0.61859) -- (0.37560,0.61962) -- (0.39107,0.61962) -- (0.39226,0.61962) -- (0.40774,0.61962) -- (0.40893,0.61962) -- (0.42440,0.61962) -- (0.42560,0.61962) -- (0.44107,0.61962) -- (0.44226,0.61962) -- (0.45774,0.61962) -- (0.45893,0.61962) -- (0.47440,0.61962) -- (0.47560,0.61962) -- (0.49107,0.61962) -- (0.48849,0.60622) -- (0.48591,0.60175) -- (0.48304,0.59178) -- (0.47902,0.58482) -- (0.47643,0.57735) -- (0.47155,0.56890) -- (0.46810,0.56292) -- (0.46321,0.55446) -- (0.45976,0.54848) -- (0.45488,0.54003) -- (0.45143,0.53405) -- (0.44655,0.52559) -- (0.44310,0.51962) -- (0.43984,0.50834) -- (0.43071,0.50518) -- (0.43619,0.49570) -- (0.44714,0.49570) -- (0.45286,0.49570) -- (0.46381,0.49570) -- (0.46952,0.49570) -- (0.48048,0.49570) -- (0.48619,0.49570) -- (0.49714,0.49570) -- (0.50286,0.49570) -- (0.51381,0.49570) -- (0.51952,0.49570) -- (0.53048,0.49570) -- (0.53619,0.49570) -- (0.54714,0.49570) -- (0.55286,0.49570) -- (0.56381,0.49570) -- (0.56929,0.50518) -- (0.56016,0.50834) -- (0.55690,0.51962) -- (0.55345,0.52559) -- (0.54857,0.53405) -- (0.54512,0.54003) -- (0.54024,0.54848) -- (0.53679,0.55446) -- (0.53190,0.56292) -- (0.52845,0.56890) -- (0.52357,0.57735) -- (0.52098,0.58482) -- (0.51696,0.59178) -- (0.51409,0.60175) -- (0.51151,0.60622) -- (0.50893,0.61962) -- (0.52440,0.61962) -- (0.52560,0.61962) -- (0.54107,0.61962) -- (0.54226,0.61962) -- (0.55774,0.61962) -- (0.55893,0.61962) -- (0.57440,0.61962) -- (0.57560,0.61962) -- (0.59107,0.61962) -- (0.59226,0.61962) -- (0.60774,0.61962) -- (0.60893,0.61962) -- (0.62440,0.61962) -- (0.62619,0.61859) -- (0.64048,0.61859) -- (0.63619,0.60622) -- (0.63476,0.60374) -- (0.62786,0.59178) -- (0.62643,0.58931) -- (0.61952,0.57735) -- (0.61810,0.57488) -- (0.61119,0.56292) -- (0.60976,0.56044) -- (0.60286,0.54848) -- (0.60143,0.54601) -- (0.59452,0.53405) -- (0.59310,0.53157) -- (0.58619,0.51962) -- (0.58619,0.51467) -- (0.58071,0.50518) -- (0.58619,0.49570) -- (0.59714,0.49570) -- (0.60286,0.49570) -- (0.61381,0.49570) -- (0.61952,0.49570) -- (0.63048,0.49570) -- (0.63619,0.49570) -- (0.64714,0.49570) -- (0.65286,0.49570) -- (0.66381,0.49570) -- (0.66952,0.49570) -- (0.68048,0.49570) -- (0.68619,0.49570) -- (0.69714,0.49570) -- (0.70286,0.49570) -- (0.70857,0.49075) -- (0.70429,0.48332) -- (0.70429,0.47631) -- (0.69798,0.46539) -- (0.69595,0.46188) -- (0.68964,0.45095) -- (0.68762,0.44745) -- (0.68131,0.43652) -- (0.67929,0.43301) -- (0.67298,0.42208) -- (0.67095,0.41858) -- (0.66464,0.40765) -- (0.66262,0.40415) -- (0.65631,0.39322) -- (0.65429,0.38971) -- (0.64798,0.37878) -- (0.63536,0.37878) -- (0.63536,0.38971) -- (0.62845,0.39569) -- (0.62357,0.40415) -- (0.62012,0.41012) -- (0.61524,0.41858) -- (0.61179,0.42456) -- (0.60690,0.43301) -- (0.60345,0.43899) -- (0.59857,0.44745) -- (0.59512,0.45343) -- (0.59024,0.46188) -- (0.58794,0.46985) -- (0.58421,0.47631) -- (0.58190,0.48827) -- (0.56810,0.48827) -- (0.56119,0.47631) -- (0.55976,0.47384) -- (0.55286,0.46188) -- (0.55143,0.45941) -- (0.54452,0.44745) -- (0.54310,0.44497) -- (0.53619,0.43301) -- (0.53476,0.43054) -- (0.52786,0.41858) -- (0.52643,0.41610) -- (0.51952,0.40415) -- (0.51810,0.40167) -- (0.51119,0.38971) -- (0.51262,0.38229) -- (0.50857,0.37528) -- (0.51262,0.36827) -- (0.51869,0.37177) -- (0.53131,0.37177) -- (0.53536,0.37177) -- (0.54798,0.37177) -- (0.55202,0.37177) -- (0.56464,0.37177) -- (0.56869,0.37177) -- (0.58131,0.37177) -- (0.58536,0.37177) -- (0.59798,0.37177) -- (0.60202,0.37177) -- (0.61464,0.37177) -- (0.61869,0.37177) -- (0.63131,0.37177) -- (0.63762,0.36084) -- (0.63131,0.34992) -- (0.62929,0.34641) -- (0.62298,0.33548) -- (0.62095,0.33198) -- (0.61464,0.32105) -- (0.61262,0.31754) -- (0.60631,0.30661) -- (0.60429,0.30311) -- (0.59798,0.29218) -- (0.59595,0.28868) -- (0.58964,0.27775) -- (0.58762,0.27424) -- (0.58131,0.26331) -- (0.57524,0.25981) -- (0.57929,0.25280) -- (0.58738,0.25280) -- (0.59310,0.24785) -- (0.60690,0.24785) -- (0.60976,0.24785) -- (0.62357,0.24785) -- (0.62643,0.24785) -- (0.64024,0.24785) -- (0.64310,0.24785) -- (0.65690,0.24785) -- (0.65976,0.24785) -- (0.67357,0.24785) -- (0.67643,0.24785) -- (0.69024,0.24785) -- (0.69310,0.24785) -- (0.70690,0.24785) -- (0.71381,0.25981) -- (0.70460,0.26778) -- (0.70087,0.27424) -- (0.69512,0.28022) -- (0.69024,0.28868) -- (0.68679,0.29465) -- (0.68190,0.30311) -- (0.67845,0.30909) -- (0.67357,0.31754) -- (0.67012,0.32352) -- (0.66524,0.33198) -- (0.66179,0.33796) -- (0.65690,0.34641) -- (0.65518,0.35538) -- (0.64571,0.36084) -- (0.65202,0.37177) -- (0.66464,0.37177) -- (0.66869,0.37177) -- (0.68131,0.37177) -- (0.68536,0.37177) -- (0.69798,0.37177) -- (0.70202,0.37177) -- (0.71464,0.37177) -- (0.71869,0.37177) -- (0.73131,0.37177) -- (0.73536,0.37177) -- (0.74798,0.37177) -- (0.75202,0.37177) -- (0.76464,0.37177) -- (0.77071,0.36827) -- (0.77929,0.36827) -- (0.78071,0.36084) -- (0.77786,0.35590) -- (0.77238,0.34641) -- (0.76952,0.34146) -- (0.76405,0.33198) -- (0.76119,0.32703) -- (0.75571,0.31754) -- (0.75286,0.31259) -- (0.74738,0.30311) -- (0.74452,0.29816) -- (0.73905,0.28868) -- (0.73619,0.28373) -- (0.73071,0.27424) -- (0.72786,0.26929) -- (0.72238,0.25981) -- (0.72786,0.25032) -- (0.73881,0.25032) -- (0.74310,0.24785) -- (0.75690,0.24785) -- (0.75976,0.24785) -- (0.77357,0.24785) -- (0.77643,0.24785) -- (0.79024,0.24785) -- (0.79310,0.24785) -- (0.80690,0.24785) -- (0.80976,0.24785) -- (0.82357,0.24785) -- (0.82643,0.24785) -- (0.84024,0.24785) -- (0.84310,0.24785) -- (0.85595,0.24537) -- (0.84881,0.23300) -- (0.84881,0.23094) -- (0.84107,0.21754) -- (0.84048,0.21651) -- (0.83274,0.20310) -- (0.83214,0.20207) -- (0.82440,0.18867) -- (0.82381,0.18764) -- (0.81607,0.17424) -- (0.81548,0.17321) -- (0.80774,0.15980) -- (0.80714,0.15877) -- (0.79940,0.14537) -- (0.79881,0.14434) -- (0.79107,0.13093) -- (0.78075,0.13987) -- (0.77817,0.14434) -- (0.77098,0.15181) -- (0.76696,0.15877) -- (0.76179,0.16475) -- (0.75690,0.17321) -- (0.75345,0.17918) -- (0.74857,0.18764) -- (0.74512,0.19362) -- (0.74024,0.20207) -- (0.73679,0.20805) -- (0.73190,0.21651) -- (0.72845,0.22249) -- (0.72032,0.23094) -- (0.72214,0.24043) -- (0.71119,0.24043) -- (0.70571,0.23094) -- (0.70286,0.22599) -- (0.69738,0.21651) -- (0.69452,0.21156) -- (0.68905,0.20207) -- (0.68619,0.19712) -- (0.68071,0.18764) -- (0.67786,0.18269) -- (0.67238,0.17321) -- (0.66952,0.16826) -- (0.66405,0.15877) -- (0.66119,0.15382) -- (0.65571,0.14434) -- (0.65286,0.13939) -- (0.64738,0.12990) -- (0.65286,0.12042) -- (0.66016,0.12674) -- (0.67155,0.12392) -- (0.67845,0.12392) -- (0.68821,0.12392) -- (0.69512,0.12392) -- (0.70488,0.12392) -- (0.71179,0.12392) -- (0.72155,0.12392) -- (0.72845,0.12392) -- (0.73821,0.12392) -- (0.74598,0.12243) -- (0.75402,0.12243) -- (0.76409,0.11994) -- (0.76925,0.11994) -- (0.78214,0.11547) -- (0.77440,0.10207) -- (0.77381,0.10104) -- (0.76607,0.08763) -- (0.76548,0.08660) -- (0.75774,0.07320) -- (0.75714,0.07217) -- (0.74940,0.05877) -- (0.74881,0.05774) -- (0.74107,0.04433) -- (0.74048,0.04330) -- (0.73274,0.02990) -- (0.73214,0.02887) -- (0.72440,0.01546) -- (0.72262,0.01443) -- (0.71548,0.00206) -- (0.70690,0.01196) -- (0.70548,0.01443) -- (0.69857,0.02639) -- (0.69714,0.02887) -- (0.69024,0.04083) -- (0.68881,0.04330) -- (0.68190,0.05526) -- (0.68048,0.05774) -- (0.67357,0.06969) -- (0.67214,0.07217) -- (0.66524,0.08413) -- (0.66381,0.08660) -- (0.65690,0.09856) -- (0.65262,0.10104) -- (0.64714,0.11052) -- (0.63619,0.11052) -- (0.63071,0.10104) -- (0.62786,0.09609) -- (0.62238,0.08660) -- (0.61952,0.08165) -- (0.61405,0.07217) -- (0.61119,0.06722) -- (0.60571,0.05774) -- (0.60286,0.05279) -- (0.59738,0.04330) -- (0.59452,0.03835) -- (0.58905,0.02887) -- (0.58619,0.02392) -- (0.58071,0.01443) -- (0.57786,0.00949) -- (0.57071,0.00701) -- (0.56643,0.01443) -- (0.56036,0.01794) -- (0.55405,0.02887) -- (0.55202,0.03237) -- (0.54571,0.04330) -- (0.54369,0.04681) -- (0.53738,0.05774) -- (0.53536,0.06124) -- (0.52905,0.07217) -- (0.52702,0.07567) -- (0.52071,0.08660) -- (0.51869,0.09011) -- (0.51238,0.10104) -- (0.51036,0.10454) -- (0.50405,0.11547) -- (0.51036,0.12640) -- (0.51982,0.12093) -- (0.52845,0.12392) -- (0.53821,0.12392) -- (0.54512,0.12392) -- (0.55488,0.12392) -- (0.56179,0.12392) -- (0.57155,0.12392) -- (0.57845,0.12392) -- (0.58821,0.12392) -- (0.59512,0.12392) -- (0.60488,0.12392) -- (0.61294,0.12193) -- (0.62040,0.12193) -- (0.63190,0.11794) -- (0.63881,0.12990) -- (0.63190,0.14186) -- (0.63048,0.14434) -- (0.62357,0.15630) -- (0.62214,0.15877) -- (0.61524,0.17073) -- (0.61381,0.17321) -- (0.60690,0.18516) -- (0.60548,0.18764) -- (0.59857,0.19960) -- (0.59714,0.20207) -- (0.59024,0.21403) -- (0.58881,0.21651) -- (0.58190,0.22847) -- (0.57476,0.23094) -- (0.57071,0.23795) -- (0.56262,0.23795) -- (0.56262,0.23094) -- (0.55631,0.22001) -- (0.55429,0.21651) -- (0.54798,0.20558) -- (0.54595,0.20207) -- (0.53964,0.19114) -- (0.53762,0.18764) -- (0.53131,0.17671) -- (0.52929,0.17321) -- (0.52298,0.16228) -- (0.52095,0.15877) -- (0.51464,0.14784) -- (0.51262,0.14434) -- (0.50631,0.13341) -- (0.49369,0.13341) -- (0.48738,0.14434) -- (0.48536,0.14784) -- (0.47905,0.15877) -- (0.47702,0.16228) -- (0.47071,0.17321) -- (0.46869,0.17671) -- (0.46238,0.18764) -- (0.46036,0.19114) -- (0.45405,0.20207) -- (0.45202,0.20558) -- (0.44571,0.21651) -- (0.44369,0.22001) -- (0.43738,0.23094) -- (0.43738,0.23795) -- (0.42929,0.23795) -- (0.42524,0.23094) -- (0.41810,0.22847) -- (0.41119,0.21651) -- (0.40976,0.21403) -- (0.40286,0.20207) -- (0.40143,0.19960) -- (0.39452,0.18764) -- (0.39310,0.18516) -- (0.38619,0.17321) -- (0.38476,0.17073) -- (0.37786,0.15877) -- (0.37643,0.15630) -- (0.36952,0.14434) -- (0.36810,0.14186) -- (0.36119,0.12990) -- (0.36810,0.11794) -- (0.37960,0.12193) -- (0.38706,0.12193) -- (0.39512,0.12392) -- (0.40488,0.12392) -- (0.41179,0.12392) -- (0.42155,0.12392) -- (0.42845,0.12392) -- (0.43821,0.12392) -- (0.44512,0.12392) -- (0.45488,0.12392) -- (0.46179,0.12392) -- (0.47155,0.12392) -- (0.48018,0.12093) -- (0.48964,0.12640) -- (0.49595,0.11547) -- (0.48964,0.10454) -- (0.48762,0.10104) -- (0.48131,0.09011) -- (0.47929,0.08660) -- (0.47298,0.07567) -- (0.47095,0.07217) -- (0.46464,0.06124) -- (0.46262,0.05774) -- (0.45631,0.04681) -- (0.45429,0.04330) -- (0.44798,0.03237) -- (0.44595,0.02887) -- (0.43964,0.01794) -- (0.43357,0.01443) -- (0.42929,0.00701) -- (0.42214,0.00949) -- (0.41929,0.01443) -- (0.41381,0.02392) -- (0.41095,0.02887) -- (0.40548,0.03835) -- (0.40262,0.04330) -- (0.39714,0.05279) -- (0.39429,0.05774) -- (0.38881,0.06722) -- (0.38595,0.07217) -- (0.38048,0.08165) -- (0.37762,0.08660) -- (0.37214,0.09609) -- (0.36929,0.10104) -- (0.36381,0.11052) -- (0.35286,0.11052) -- (0.34738,0.10104) -- (0.34310,0.09856) -- (0.33619,0.08660) -- (0.33476,0.08413) -- (0.32786,0.07217) -- (0.32643,0.06969) -- (0.31952,0.05774) -- (0.31810,0.05526) -- (0.31119,0.04330) -- (0.30976,0.04083) -- (0.30286,0.02887) -- (0.30143,0.02639) -- (0.29452,0.01443) -- (0.29310,0.01196) -- (0.28452,0.00206) -- (0.27738,0.01443) -- (0.27560,0.01546) -- (0.26786,0.02887) -- (0.26726,0.02990) -- (0.25952,0.04330) -- (0.25893,0.04433) -- (0.25119,0.05774) -- (0.25060,0.05877) -- (0.24286,0.07217) -- (0.24226,0.07320) -- (0.23452,0.08660) -- (0.23393,0.08763) -- (0.22619,0.10104) -- (0.22560,0.10207) -- (0.21786,0.11547) -- (0.23075,0.11994) -- (0.23591,0.11994) -- (0.24598,0.12243) -- (0.25402,0.12243) -- (0.26179,0.12392) -- (0.27155,0.12392) -- (0.27845,0.12392) -- (0.28821,0.12392) -- (0.29512,0.12392) -- (0.30488,0.12392) -- (0.31179,0.12392) -- (0.32155,0.12392) -- (0.32845,0.12392) -- (0.33984,0.12674) -- (0.34714,0.12042) -- (0.35262,0.12990) -- (0.34714,0.13939) -- (0.34429,0.14434) -- (0.33881,0.15382) -- (0.33595,0.15877) -- (0.33048,0.16826) -- (0.32762,0.17321) -- (0.32214,0.18269) -- (0.31929,0.18764) -- (0.31381,0.19712) -- (0.31095,0.20207) -- (0.30548,0.21156) -- (0.30262,0.21651) -- (0.29714,0.22599) -- (0.29429,0.23094) -- (0.28881,0.24043) -- (0.27786,0.24043) -- (0.27968,0.23094) -- (0.27155,0.22249) -- (0.26810,0.21651) -- (0.26321,0.20805) -- (0.25976,0.20207) -- (0.25488,0.19362) -- (0.25143,0.18764) -- (0.24655,0.17918) -- (0.24310,0.17321) -- (0.23821,0.16475) -- (0.23304,0.15877) -- (0.22902,0.15181) -- (0.22183,0.14434) -- (0.21925,0.13987) -- (0.20893,0.13093) -- (0.20119,0.14434) -- (0.20060,0.14537) -- (0.19286,0.15877) -- (0.19226,0.15980) -- (0.18452,0.17321) -- (0.18393,0.17424) -- (0.17619,0.18764) -- (0.17560,0.18867) -- (0.16786,0.20207) -- (0.16726,0.20310) -- (0.15952,0.21651) -- (0.15893,0.21754) -- (0.15119,0.23094) -- (0.15119,0.23300) -- (0.14405,0.24537) -- (0.15690,0.24785) -- (0.15976,0.24785) -- (0.17357,0.24785) -- (0.17643,0.24785) -- (0.19024,0.24785) -- (0.19310,0.24785) -- (0.20690,0.24785) -- (0.20976,0.24785) -- (0.22357,0.24785) -- (0.22643,0.24785) -- (0.24024,0.24785) -- (0.24310,0.24785) -- (0.25690,0.24785) -- (0.26119,0.25032) -- (0.27214,0.25032) -- (0.27762,0.25981) -- (0.27214,0.26929) -- (0.26929,0.27424) -- (0.26381,0.28373) -- (0.26095,0.28868) -- (0.25548,0.29816) -- (0.25262,0.30311) -- (0.24714,0.31259) -- (0.24429,0.31754) -- (0.23881,0.32703) -- (0.23595,0.33198) -- (0.23048,0.34146) -- (0.22762,0.34641) -- (0.22214,0.35590) -- (0.21929,0.36084) -- (0.22071,0.36827) -- (0.22929,0.36827) -- (0.23536,0.37177) -- (0.24798,0.37177) -- (0.25202,0.37177) -- (0.26464,0.37177) -- (0.26869,0.37177) -- (0.28131,0.37177) -- (0.28536,0.37177) -- (0.29798,0.37177) -- (0.30202,0.37177) -- (0.31464,0.37177) -- (0.31869,0.37177) -- (0.33131,0.37177) -- (0.33536,0.37177) -- (0.34798,0.37177) -- (0.35429,0.36084) -- (0.34482,0.35538) -- (0.34310,0.34641) -- (0.33821,0.33796) -- (0.33476,0.33198) -- (0.32988,0.32352) -- (0.32643,0.31754) -- (0.32155,0.30909) -- (0.31810,0.30311) -- (0.31321,0.29465) -- (0.30976,0.28868) -- (0.30488,0.28022) -- (0.29913,0.27424) -- (0.29540,0.26778) -- (0.28619,0.25981) -- (0.29310,0.24785) -- (0.30690,0.24785) -- (0.30976,0.24785) -- (0.32357,0.24785) -- (0.32643,0.24785) -- (0.34024,0.24785) -- (0.34310,0.24785) -- (0.35690,0.24785) -- (0.35976,0.24785) -- (0.37357,0.24785) -- (0.37643,0.24785) -- (0.39024,0.24785) -- (0.39310,0.24785) -- (0.40690,0.24785) -- (0.41262,0.25280) -- (0.42071,0.25280) -- (0.42476,0.25981) -- (0.41869,0.26331) -- (0.41238,0.27424) -- (0.41036,0.27775) -- (0.40405,0.28868) -- (0.40202,0.29218) -- (0.39571,0.30311) -- (0.39369,0.30661) -- (0.38738,0.31754) -- (0.38536,0.32105) -- (0.37905,0.33198) -- (0.37702,0.33548) -- (0.37071,0.34641) -- (0.36869,0.34992) -- (0.36238,0.36084) -- (0.36869,0.37177) -- (0.38131,0.37177) -- (0.38536,0.37177) -- (0.39798,0.37177) -- (0.40202,0.37177) -- (0.41464,0.37177) -- (0.41869,0.37177) -- (0.43131,0.37177) -- (0.43536,0.37177) -- (0.44798,0.37177) -- (0.45202,0.37177) -- (0.46464,0.37177) -- (0.46869,0.37177) -- (0.48131,0.37177) -- (0.48738,0.36827) -- (0.49143,0.37528) -- (0.48738,0.38229) -- (0.48881,0.38971) -- (0.48190,0.40167) -- (0.48048,0.40415) -- (0.47357,0.41610) -- (0.47214,0.41858) -- (0.46524,0.43054) -- (0.46381,0.43301) -- (0.45690,0.44497) -- (0.45548,0.44745) -- (0.44857,0.45941) -- (0.44714,0.46188) -- (0.44024,0.47384) -- (0.43881,0.47631) -- (0.43190,0.48827) -- (0.41810,0.48827) -- (0.41579,0.47631) -- (0.41206,0.46985) -- (0.40976,0.46188) -- (0.40488,0.45343) -- (0.40143,0.44745) -- (0.39655,0.43899) -- (0.39310,0.43301) -- (0.38821,0.42456) -- (0.38476,0.41858) -- (0.37988,0.41012) -- (0.37643,0.40415) -- (0.37155,0.39569) -- (0.36464,0.38971) -- (0.36464,0.37878) -- (0.35202,0.37878) -- (0.34571,0.38971) -- (0.34369,0.39322) -- (0.33738,0.40415) -- (0.33536,0.40765) -- (0.32905,0.41858) -- (0.32702,0.42208) -- (0.32071,0.43301) -- (0.31869,0.43652) -- (0.31238,0.44745) -- (0.31036,0.45095) -- (0.30405,0.46188) -- (0.30202,0.46539) -- (0.29571,0.47631) -- (0.29571,0.48332) -- (0.29143,0.49075) -- (0.29714,0.49570) -- (0.30286,0.49570) -- (0.31381,0.49570) -- (0.31952,0.49570) -- (0.33048,0.49570) -- (0.33619,0.49570) -- (0.34714,0.49570) -- (0.35286,0.49570) -- (0.36381,0.49570) -- (0.36952,0.49570) -- (0.38048,0.49570) -- (0.38619,0.49570) -- (0.39714,0.49570) -- (0.40286,0.49570) -- (0.41381,0.49570) -- (0.41929,0.50518) -- (0.41381,0.51467) -- (0.41381,0.51962) -- (0.40690,0.53157) -- (0.40548,0.53405) -- (0.39857,0.54601) -- (0.39714,0.54848) -- (0.39024,0.56044) -- (0.38881,0.56292) -- (0.38190,0.57488) -- (0.38048,0.57735) -- (0.37357,0.58931) -- (0.37214,0.59178) -- (0.36524,0.60374) -- (0.36381,0.60622) -- (0.35952,0.61859) -- (0.37381,0.61859);
    \draw[white!80!black,line width=0.18pt] (0.08476,0.11794) -- (0.09685,0.12093) -- (0.10315,0.12093) -- (0.11248,0.12273) -- (0.12086,0.12273) -- (0.12845,0.12392) -- (0.13821,0.12392) -- (0.14512,0.12392) -- (0.15488,0.12392) -- (0.16179,0.12392) -- (0.17155,0.12392) -- (0.17845,0.12392) -- (0.18943,0.12604) -- (0.19390,0.12604) -- (0.20813,0.12956) -- (0.21627,0.11547) -- (0.20610,0.10490) -- (0.20387,0.10104) -- (0.19655,0.09258) -- (0.19310,0.08660) -- (0.18821,0.07815) -- (0.18476,0.07217) -- (0.17988,0.06371) -- (0.17643,0.05774) -- (0.17155,0.04928) -- (0.16671,0.04330) -- (0.16252,0.03604) -- (0.15631,0.02887) -- (0.15315,0.02340) -- (0.14452,0.01443) -- (0.14310,0.01196) -- (0.13738,0.00701) -- (0.13310,0.01443) -- (0.12905,0.02144) -- (0.12476,0.02887) -- (0.12071,0.03588) -- (0.11643,0.04330) -- (0.11238,0.05031) -- (0.10810,0.05774) -- (0.10405,0.06475) -- (0.09976,0.07217) -- (0.09571,0.07918) -- (0.09143,0.08660) -- (0.08738,0.09361) -- (0.08310,0.10104) -- (0.07905,0.10805) -- (0.07476,0.11547) -- (0.08190,0.11794) -- (0.08476,0.11794);
    \draw[white!80!black,line width=0.18pt] (0.49310,0.35837) -- (0.48619,0.34641) -- (0.48476,0.34394) -- (0.47786,0.33198) -- (0.47643,0.32950) -- (0.46952,0.31754) -- (0.46810,0.31507) -- (0.46119,0.30311) -- (0.45976,0.30063) -- (0.45286,0.28868) -- (0.45143,0.28620) -- (0.44452,0.27424) -- (0.44310,0.27177) -- (0.43619,0.25981) -- (0.44310,0.24785) -- (0.45690,0.24785) -- (0.45976,0.24785) -- (0.47357,0.24785) -- (0.47643,0.24785) -- (0.49024,0.24785) -- (0.49310,0.24785) -- (0.50690,0.24785) -- (0.50976,0.24785) -- (0.52357,0.24785) -- (0.52643,0.24785) -- (0.54024,0.24785) -- (0.54310,0.24785) -- (0.55690,0.24785) -- (0.56381,0.25981) -- (0.55690,0.27177) -- (0.55548,0.27424) -- (0.54857,0.28620) -- (0.54714,0.28868) -- (0.54024,0.30063) -- (0.53881,0.30311) -- (0.53190,0.31507) -- (0.53048,0.31754) -- (0.52357,0.32950) -- (0.52214,0.33198) -- (0.51524,0.34394) -- (0.51381,0.34641) -- (0.50690,0.35837) -- (0.49310,0.35837);
    \draw[white!80!black,line width=0.18pt] (0.80610,0.12604) -- (0.81057,0.12604) -- (0.82155,0.12392) -- (0.82845,0.12392) -- (0.83821,0.12392) -- (0.84512,0.12392) -- (0.85488,0.12392) -- (0.86179,0.12392) -- (0.87155,0.12392) -- (0.87914,0.12273) -- (0.88752,0.12273) -- (0.89685,0.12093) -- (0.90315,0.12093) -- (0.91524,0.11794) -- (0.91810,0.11794) -- (0.92524,0.11547) -- (0.92095,0.10805) -- (0.91690,0.10104) -- (0.91262,0.09361) -- (0.90857,0.08660) -- (0.90429,0.07918) -- (0.90024,0.07217) -- (0.89595,0.06475) -- (0.89190,0.05774) -- (0.88762,0.05031) -- (0.88357,0.04330) -- (0.87929,0.03588) -- (0.87524,0.02887) -- (0.87095,0.02144) -- (0.86690,0.01443) -- (0.86262,0.00701) -- (0.85690,0.01196) -- (0.85548,0.01443) -- (0.84685,0.02340) -- (0.84369,0.02887) -- (0.83748,0.03604) -- (0.83329,0.04330) -- (0.82845,0.04928) -- (0.82357,0.05774) -- (0.82012,0.06371) -- (0.81524,0.07217) -- (0.81179,0.07815) -- (0.80690,0.08660) -- (0.80345,0.09258) -- (0.79613,0.10104) -- (0.79390,0.10490) -- (0.78373,0.11547) -- (0.79187,0.12956) -- (0.80610,0.12604);
    \draw[white!80!black,line width=0.18pt] (0.44571,0.77200) -- (0.45429,0.77200) -- (0.46238,0.77200) -- (0.47095,0.77200) -- (0.47905,0.77200) -- (0.48762,0.77200) -- (0.49571,0.77200) -- (0.50429,0.77200) -- (0.51238,0.77200) -- (0.52095,0.77200) -- (0.52905,0.77200) -- (0.53762,0.77200) -- (0.54571,0.77200) -- (0.55429,0.77200);
    \draw[white!80!black,line width=0.18pt] (0.37143,0.64333) -- (0.37857,0.64333) -- (0.38810,0.64333) -- (0.39524,0.64333) -- (0.40476,0.64333) -- (0.41190,0.64333) -- (0.42143,0.64333) -- (0.42857,0.64333) -- (0.43810,0.64333) -- (0.44524,0.64333) -- (0.45476,0.64333) -- (0.46190,0.64333) -- (0.47143,0.64333) -- (0.47857,0.64333) -- (0.47643,0.64952) -- (0.47571,0.65076) -- (0.46810,0.66395) -- (0.46738,0.66519) -- (0.45976,0.67839) -- (0.45905,0.67962) -- (0.45143,0.69282) -- (0.45086,0.69430) -- (0.44338,0.70725) -- (0.44274,0.70911) -- (0.43548,0.72169) -- (0.43476,0.72416) -- (0.42786,0.73612) -- (0.42714,0.73983);
    \draw[white!80!black,line width=0.18pt] (0.29714,0.51467) -- (0.30286,0.51467) -- (0.31381,0.51467) -- (0.31952,0.51467) -- (0.33048,0.51467) -- (0.33619,0.51467) -- (0.34714,0.51467) -- (0.35286,0.51467) -- (0.36381,0.51467) -- (0.36952,0.51467) -- (0.38048,0.51467) -- (0.38619,0.51467) -- (0.39714,0.51467) -- (0.40286,0.51467) -- (0.40286,0.51962) -- (0.40143,0.52209) -- (0.39452,0.53405) -- (0.39310,0.53652) -- (0.38619,0.54848) -- (0.38476,0.55096) -- (0.37786,0.56292) -- (0.37643,0.56539) -- (0.36952,0.57735) -- (0.36810,0.57982) -- (0.36119,0.59178) -- (0.35976,0.59426) -- (0.35286,0.60622) -- (0.35179,0.60931);
    \draw[white!80!black,line width=0.18pt] (0.22286,0.38600) -- (0.22714,0.38600) -- (0.23952,0.38600) -- (0.24381,0.38600) -- (0.25619,0.38600) -- (0.26048,0.38600) -- (0.27286,0.38600) -- (0.27714,0.38600) -- (0.28952,0.38600) -- (0.29381,0.38600) -- (0.30619,0.38600) -- (0.31048,0.38600) -- (0.32286,0.38600) -- (0.32714,0.38600) -- (0.32929,0.38971) -- (0.32714,0.39342) -- (0.32095,0.40415) -- (0.31881,0.40786) -- (0.31262,0.41858) -- (0.31048,0.42229) -- (0.30429,0.43301) -- (0.30214,0.43672) -- (0.29595,0.44745) -- (0.29381,0.45116) -- (0.28762,0.46188) -- (0.28548,0.46559) -- (0.27929,0.47631) -- (0.27714,0.48003);
    \draw[white!80!black,line width=0.18pt] (0.14821,0.25671) -- (0.15143,0.25733) -- (0.16524,0.25733) -- (0.16810,0.25733) -- (0.18190,0.25733) -- (0.18476,0.25733) -- (0.19857,0.25733) -- (0.20143,0.25733) -- (0.21524,0.25733) -- (0.21810,0.25733) -- (0.23190,0.25733) -- (0.23476,0.25733) -- (0.24857,0.25733) -- (0.25143,0.25733) -- (0.25571,0.25981) -- (0.25286,0.26476) -- (0.24738,0.27424) -- (0.24452,0.27919) -- (0.23905,0.28868) -- (0.23619,0.29362) -- (0.23071,0.30311) -- (0.22786,0.30806) -- (0.22238,0.31754) -- (0.21952,0.32249) -- (0.21405,0.33198) -- (0.21119,0.33693) -- (0.20571,0.34641) -- (0.20286,0.35136);
    \draw[white!80!black,line width=0.18pt] (0.07286,0.12619) -- (0.07643,0.12743) -- (0.09024,0.12743) -- (0.09274,0.12805) -- (0.10726,0.12805) -- (0.10919,0.12842) -- (0.12414,0.12842) -- (0.12571,0.12867) -- (0.14095,0.12867) -- (0.14238,0.12867) -- (0.15762,0.12867) -- (0.15905,0.12867) -- (0.17429,0.12867) -- (0.17571,0.12867) -- (0.18214,0.12990) -- (0.17857,0.13609) -- (0.17381,0.14434) -- (0.17024,0.15052) -- (0.16548,0.15877) -- (0.16190,0.16496) -- (0.15714,0.17321) -- (0.15357,0.17939) -- (0.14881,0.18764) -- (0.14524,0.19382) -- (0.14048,0.20207) -- (0.13690,0.20826) -- (0.13214,0.21651) -- (0.12857,0.22269);
    \draw[white!80!black,line width=0.18pt] (0.10857,0.00000) -- (0.10429,0.00742) -- (0.10024,0.01443) -- (0.09595,0.02186) -- (0.09190,0.02887) -- (0.08762,0.03629) -- (0.08357,0.04330) -- (0.07929,0.05072) -- (0.07524,0.05774) -- (0.07095,0.06516) -- (0.06690,0.07217) -- (0.06262,0.07959) -- (0.05857,0.08660) -- (0.05429,0.09403);
    \draw[white!80!black,line width=0.18pt] (0.25714,0.00000) -- (0.25357,0.00619) -- (0.24881,0.01443) -- (0.24524,0.02062) -- (0.24048,0.02887) -- (0.23690,0.03505) -- (0.23214,0.04330) -- (0.22857,0.04949) -- (0.22381,0.05774) -- (0.22024,0.06392) -- (0.21548,0.07217) -- (0.21190,0.07835) -- (0.20714,0.08660) -- (0.20357,0.09279) -- (0.19929,0.08784) -- (0.19857,0.08660) -- (0.19095,0.07341) -- (0.19024,0.07217) -- (0.18262,0.05897) -- (0.18190,0.05774) -- (0.17429,0.04454) -- (0.17329,0.04330) -- (0.16581,0.03035) -- (0.16452,0.02887) -- (0.15726,0.01629) -- (0.15548,0.01443) -- (0.14857,0.00247) -- (0.14571,0.00000);
    \draw[white!80!black,line width=0.18pt] (0.40571,-0.00000) -- (0.40286,0.00495) -- (0.39738,0.01443) -- (0.39452,0.01938) -- (0.38905,0.02887) -- (0.38619,0.03382) -- (0.38071,0.04330) -- (0.37786,0.04825) -- (0.37238,0.05774) -- (0.36952,0.06268) -- (0.36405,0.07217) -- (0.36119,0.07712) -- (0.35571,0.08660) -- (0.35286,0.09155) -- (0.34857,0.08908) -- (0.34714,0.08660) -- (0.34024,0.07464) -- (0.33881,0.07217) -- (0.33190,0.06021) -- (0.33048,0.05774) -- (0.32357,0.04578) -- (0.32214,0.04330) -- (0.31524,0.03134) -- (0.31381,0.02887) -- (0.30690,0.01691) -- (0.30548,0.01443) -- (0.29857,0.00247) -- (0.29643,0.00000);
    \draw[white!80!black,line width=0.18pt] (0.55429,-0.00000) -- (0.55214,0.00371) -- (0.54595,0.01443) -- (0.54381,0.01815) -- (0.53762,0.02887) -- (0.53548,0.03258) -- (0.52929,0.04330) -- (0.52714,0.04701) -- (0.52095,0.05774) -- (0.51881,0.06145) -- (0.51262,0.07217) -- (0.51048,0.07588) -- (0.50429,0.08660) -- (0.50214,0.09031) -- (0.49786,0.09031) -- (0.49571,0.08660) -- (0.48952,0.07588) -- (0.48738,0.07217) -- (0.48119,0.06145) -- (0.47905,0.05774) -- (0.47286,0.04701) -- (0.47071,0.04330) -- (0.46452,0.03258) -- (0.46238,0.02887) -- (0.45619,0.01815) -- (0.45405,0.01443) -- (0.44786,0.00371) -- (0.44571,0.00000);
    \draw[white!80!black,line width=0.18pt] (0.70357,0.00000) -- (0.70143,0.00247) -- (0.69452,0.01443) -- (0.69310,0.01691) -- (0.68619,0.02887) -- (0.68476,0.03134) -- (0.67786,0.04330) -- (0.67643,0.04578) -- (0.66952,0.05774) -- (0.66810,0.06021) -- (0.66119,0.07217) -- (0.65976,0.07464) -- (0.65286,0.08660) -- (0.65143,0.08908) -- (0.64714,0.09155) -- (0.64429,0.08660) -- (0.63881,0.07712) -- (0.63595,0.07217) -- (0.63048,0.06268) -- (0.62762,0.05774) -- (0.62214,0.04825) -- (0.61929,0.04330) -- (0.61381,0.03382) -- (0.61095,0.02887) -- (0.60548,0.01938) -- (0.60262,0.01443) -- (0.59714,0.00495) -- (0.59429,-0.00000);
    \draw[white!80!black,line width=0.18pt] (0.85429,0.00000) -- (0.85143,0.00247) -- (0.84452,0.01443) -- (0.84274,0.01629) -- (0.83548,0.02887) -- (0.83419,0.03035) -- (0.82671,0.04330) -- (0.82571,0.04454) -- (0.81810,0.05774) -- (0.81738,0.05897) -- (0.80976,0.07217) -- (0.80905,0.07341) -- (0.80143,0.08660) -- (0.80071,0.08784) -- (0.79643,0.09279) -- (0.79286,0.08660) -- (0.78810,0.07835) -- (0.78452,0.07217) -- (0.77976,0.06392) -- (0.77619,0.05774) -- (0.77143,0.04949) -- (0.76786,0.04330) -- (0.76310,0.03505) -- (0.75952,0.02887) -- (0.75476,0.02062) -- (0.75119,0.01443) -- (0.74643,0.00619) -- (0.74286,0.00000);
    \draw[white!80!black,line width=0.18pt] (0.94571,0.09403) -- (0.94143,0.08660) -- (0.93738,0.07959) -- (0.93310,0.07217) -- (0.92905,0.06516) -- (0.92476,0.05774) -- (0.92071,0.05072) -- (0.91643,0.04330) -- (0.91238,0.03629) -- (0.90810,0.02887) -- (0.90405,0.02186) -- (0.89976,0.01443) -- (0.89571,0.00742) -- (0.89143,0.00000);
    \draw[white!80!black,line width=0.18pt] (0.87143,0.22269) -- (0.86786,0.21651) -- (0.86310,0.20826) -- (0.85952,0.20207) -- (0.85476,0.19382) -- (0.85119,0.18764) -- (0.84643,0.17939) -- (0.84286,0.17321) -- (0.83810,0.16496) -- (0.83452,0.15877) -- (0.82976,0.15052) -- (0.82619,0.14434) -- (0.82143,0.13609) -- (0.81786,0.12990) -- (0.82429,0.12867) -- (0.82571,0.12867) -- (0.84095,0.12867) -- (0.84238,0.12867) -- (0.85762,0.12867) -- (0.85905,0.12867) -- (0.87429,0.12867) -- (0.87586,0.12842) -- (0.89081,0.12842) -- (0.89274,0.12805) -- (0.90726,0.12805) -- (0.90976,0.12743) -- (0.92357,0.12743) -- (0.92714,0.12619);
    \draw[white!80!black,line width=0.18pt] (0.79714,0.35136) -- (0.79429,0.34641) -- (0.78881,0.33693) -- (0.78595,0.33198) -- (0.78048,0.32249) -- (0.77762,0.31754) -- (0.77214,0.30806) -- (0.76929,0.30311) -- (0.76381,0.29362) -- (0.76095,0.28868) -- (0.75548,0.27919) -- (0.75262,0.27424) -- (0.74714,0.26476) -- (0.74429,0.25981) -- (0.74857,0.25733) -- (0.75143,0.25733) -- (0.76524,0.25733) -- (0.76810,0.25733) -- (0.78190,0.25733) -- (0.78476,0.25733) -- (0.79857,0.25733) -- (0.80143,0.25733) -- (0.81524,0.25733) -- (0.81810,0.25733) -- (0.83190,0.25733) -- (0.83476,0.25733) -- (0.84857,0.25733) -- (0.85179,0.25671);
    \draw[white!80!black,line width=0.18pt] (0.72286,0.48003) -- (0.72071,0.47631) -- (0.71452,0.46559) -- (0.71238,0.46188) -- (0.70619,0.45116) -- (0.70405,0.44745) -- (0.69786,0.43672) -- (0.69571,0.43301) -- (0.68952,0.42229) -- (0.68738,0.41858) -- (0.68119,0.40786) -- (0.67905,0.40415) -- (0.67286,0.39342) -- (0.67071,0.38971) -- (0.67286,0.38600) -- (0.67714,0.38600) -- (0.68952,0.38600) -- (0.69381,0.38600) -- (0.70619,0.38600) -- (0.71048,0.38600) -- (0.72286,0.38600) -- (0.72714,0.38600) -- (0.73952,0.38600) -- (0.74381,0.38600) -- (0.75619,0.38600) -- (0.76048,0.38600) -- (0.77286,0.38600) -- (0.77714,0.38600);
    \draw[white!80!black,line width=0.18pt] (0.64821,0.60931) -- (0.64714,0.60622) -- (0.64024,0.59426) -- (0.63881,0.59178) -- (0.63190,0.57982) -- (0.63048,0.57735) -- (0.62357,0.56539) -- (0.62214,0.56292) -- (0.61524,0.55096) -- (0.61381,0.54848) -- (0.60690,0.53652) -- (0.60548,0.53405) -- (0.59857,0.52209) -- (0.59714,0.51962) -- (0.59714,0.51467) -- (0.60286,0.51467) -- (0.61381,0.51467) -- (0.61952,0.51467) -- (0.63048,0.51467) -- (0.63619,0.51467) -- (0.64714,0.51467) -- (0.65286,0.51467) -- (0.66381,0.51467) -- (0.66952,0.51467) -- (0.68048,0.51467) -- (0.68619,0.51467) -- (0.69714,0.51467) -- (0.70286,0.51467);
    \draw[white!80!black,line width=0.18pt] (0.57286,0.73983) -- (0.57214,0.73612) -- (0.56524,0.72416) -- (0.56452,0.72169) -- (0.55726,0.70911) -- (0.55662,0.70725) -- (0.54914,0.69430) -- (0.54857,0.69282) -- (0.54095,0.67962) -- (0.54024,0.67839) -- (0.53262,0.66519) -- (0.53190,0.66395) -- (0.52429,0.65076) -- (0.52357,0.64952) -- (0.52143,0.64333) -- (0.52857,0.64333) -- (0.53810,0.64333) -- (0.54524,0.64333) -- (0.55476,0.64333) -- (0.56190,0.64333) -- (0.57143,0.64333) -- (0.57857,0.64333) -- (0.58810,0.64333) -- (0.59524,0.64333) -- (0.60476,0.64333) -- (0.61190,0.64333) -- (0.62143,0.64333) -- (0.62857,0.64333);
    \draw[white!80!black,line width=0.18pt] (0.49821,0.60931) -- (0.49762,0.60622) -- (0.49048,0.59385) -- (0.48988,0.59178) -- (0.48244,0.57890) -- (0.48190,0.57735) -- (0.47429,0.56415) -- (0.47357,0.56292) -- (0.46595,0.54972) -- (0.46524,0.54848) -- (0.45762,0.53529) -- (0.45690,0.53405) -- (0.44929,0.52085) -- (0.44857,0.51962) -- (0.44714,0.51467) -- (0.45286,0.51467) -- (0.46381,0.51467) -- (0.46952,0.51467) -- (0.48048,0.51467) -- (0.48619,0.51467) -- (0.49714,0.51467) -- (0.50286,0.51467) -- (0.51381,0.51467) -- (0.51952,0.51467) -- (0.53048,0.51467) -- (0.53619,0.51467) -- (0.54714,0.51467) -- (0.55286,0.51467) -- (0.55143,0.51962) -- (0.55071,0.52085) -- (0.54310,0.53405) -- (0.54238,0.53529) -- (0.53476,0.54848) -- (0.53405,0.54972) -- (0.52643,0.56292) -- (0.52571,0.56415) -- (0.51810,0.57735) -- (0.51756,0.57890) -- (0.51012,0.59178) -- (0.50952,0.59385) -- (0.50238,0.60622) -- (0.50179,0.60931) -- (0.49821,0.60931);
    \draw[white!80!black,line width=0.18pt] (0.42357,0.47879) -- (0.42310,0.47631) -- (0.41571,0.46353) -- (0.41524,0.46188) -- (0.40762,0.44868) -- (0.40690,0.44745) -- (0.39929,0.43425) -- (0.39857,0.43301) -- (0.39095,0.41982) -- (0.39024,0.41858) -- (0.38262,0.40538) -- (0.38190,0.40415) -- (0.37429,0.39095) -- (0.37286,0.38971) -- (0.37286,0.38600) -- (0.37714,0.38600) -- (0.38952,0.38600) -- (0.39381,0.38600) -- (0.40619,0.38600) -- (0.41048,0.38600) -- (0.42286,0.38600) -- (0.42714,0.38600) -- (0.43952,0.38600) -- (0.44381,0.38600) -- (0.45619,0.38600) -- (0.46048,0.38600) -- (0.47286,0.38600) -- (0.47714,0.38600) -- (0.47786,0.38971) -- (0.47643,0.39219) -- (0.46952,0.40415) -- (0.46810,0.40662) -- (0.46119,0.41858) -- (0.45976,0.42105) -- (0.45286,0.43301) -- (0.45143,0.43549) -- (0.44452,0.44745) -- (0.44310,0.44992) -- (0.43619,0.46188) -- (0.43476,0.46435) -- (0.42786,0.47631) -- (0.42643,0.47879) -- (0.42357,0.47879);
    \draw[white!80!black,line width=0.18pt] (0.34893,0.34827) -- (0.34857,0.34641) -- (0.34095,0.33321) -- (0.34024,0.33198) -- (0.33262,0.31878) -- (0.33190,0.31754) -- (0.32429,0.30435) -- (0.32357,0.30311) -- (0.31595,0.28991) -- (0.31524,0.28868) -- (0.30762,0.27548) -- (0.30643,0.27424) -- (0.29905,0.26146) -- (0.29714,0.25981) -- (0.29857,0.25733) -- (0.30143,0.25733) -- (0.31524,0.25733) -- (0.31810,0.25733) -- (0.33190,0.25733) -- (0.33476,0.25733) -- (0.34857,0.25733) -- (0.35143,0.25733) -- (0.36524,0.25733) -- (0.36810,0.25733) -- (0.38190,0.25733) -- (0.38476,0.25733) -- (0.39857,0.25733) -- (0.40143,0.25733) -- (0.40429,0.25981) -- (0.40214,0.26352) -- (0.39595,0.27424) -- (0.39381,0.27795) -- (0.38762,0.28868) -- (0.38548,0.29239) -- (0.37929,0.30311) -- (0.37714,0.30682) -- (0.37095,0.31754) -- (0.36881,0.32125) -- (0.36262,0.33198) -- (0.36048,0.33569) -- (0.35429,0.34641) -- (0.35214,0.35012) -- (0.34893,0.34827);
    \draw[white!80!black,line width=0.18pt] (0.27429,0.21774) -- (0.27357,0.21651) -- (0.26595,0.20331) -- (0.26524,0.20207) -- (0.25762,0.18888) -- (0.25690,0.18764) -- (0.24929,0.17444) -- (0.24857,0.17321) -- (0.24095,0.16001) -- (0.23988,0.15877) -- (0.23244,0.14588) -- (0.23095,0.14434) -- (0.22381,0.13197) -- (0.22143,0.12990) -- (0.22321,0.12681) -- (0.22619,0.12784) -- (0.24048,0.12784) -- (0.24256,0.12836) -- (0.25744,0.12836) -- (0.25905,0.12867) -- (0.27429,0.12867) -- (0.27571,0.12867) -- (0.29095,0.12867) -- (0.29238,0.12867) -- (0.30762,0.12867) -- (0.30905,0.12867) -- (0.32429,0.12867) -- (0.32571,0.12867) -- (0.33071,0.12990) -- (0.32786,0.13485) -- (0.32238,0.14434) -- (0.31952,0.14929) -- (0.31405,0.15877) -- (0.31119,0.16372) -- (0.30571,0.17321) -- (0.30286,0.17815) -- (0.29738,0.18764) -- (0.29452,0.19259) -- (0.28905,0.20207) -- (0.28619,0.20702) -- (0.28071,0.21651) -- (0.27786,0.22146) -- (0.27429,0.21774);
    \draw[white!80!black,line width=0.18pt] (0.57357,0.47879) -- (0.57214,0.47631) -- (0.56524,0.46435) -- (0.56381,0.46188) -- (0.55690,0.44992) -- (0.55548,0.44745) -- (0.54857,0.43549) -- (0.54714,0.43301) -- (0.54024,0.42105) -- (0.53881,0.41858) -- (0.53190,0.40662) -- (0.53048,0.40415) -- (0.52357,0.39219) -- (0.52214,0.38971) -- (0.52286,0.38600) -- (0.52714,0.38600) -- (0.53952,0.38600) -- (0.54381,0.38600) -- (0.55619,0.38600) -- (0.56048,0.38600) -- (0.57286,0.38600) -- (0.57714,0.38600) -- (0.58952,0.38600) -- (0.59381,0.38600) -- (0.60619,0.38600) -- (0.61048,0.38600) -- (0.62286,0.38600) -- (0.62714,0.38600) -- (0.62714,0.38971) -- (0.62571,0.39095) -- (0.61810,0.40415) -- (0.61738,0.40538) -- (0.60976,0.41858) -- (0.60905,0.41982) -- (0.60143,0.43301) -- (0.60071,0.43425) -- (0.59310,0.44745) -- (0.59238,0.44868) -- (0.58476,0.46188) -- (0.58429,0.46353) -- (0.57690,0.47631) -- (0.57643,0.47879) -- (0.57357,0.47879);
    \draw[white!80!black,line width=0.18pt] (0.49857,0.34888) -- (0.49714,0.34641) -- (0.49024,0.33445) -- (0.48881,0.33198) -- (0.48190,0.32002) -- (0.48048,0.31754) -- (0.47357,0.30558) -- (0.47214,0.30311) -- (0.46524,0.29115) -- (0.46381,0.28868) -- (0.45690,0.27672) -- (0.45548,0.27424) -- (0.44857,0.26228) -- (0.44714,0.25981) -- (0.44857,0.25733) -- (0.45143,0.25733) -- (0.46524,0.25733) -- (0.46810,0.25733) -- (0.48190,0.25733) -- (0.48476,0.25733) -- (0.49857,0.25733) -- (0.50143,0.25733) -- (0.51524,0.25733) -- (0.51810,0.25733) -- (0.53190,0.25733) -- (0.53476,0.25733) -- (0.54857,0.25733) -- (0.55143,0.25733) -- (0.55286,0.25981) -- (0.55143,0.26228) -- (0.54452,0.27424) -- (0.54310,0.27672) -- (0.53619,0.28868) -- (0.53476,0.29115) -- (0.52786,0.30311) -- (0.52643,0.30558) -- (0.51952,0.31754) -- (0.51810,0.32002) -- (0.51119,0.33198) -- (0.50976,0.33445) -- (0.50286,0.34641) -- (0.50143,0.34888) -- (0.49857,0.34888);
    \draw[white!80!black,line width=0.18pt] (0.42357,0.21898) -- (0.42214,0.21651) -- (0.41524,0.20455) -- (0.41381,0.20207) -- (0.40690,0.19011) -- (0.40548,0.18764) -- (0.39857,0.17568) -- (0.39714,0.17321) -- (0.39024,0.16125) -- (0.38881,0.15877) -- (0.38190,0.14681) -- (0.38048,0.14434) -- (0.37357,0.13238) -- (0.37214,0.12990) -- (0.37357,0.12743) -- (0.37595,0.12825) -- (0.39071,0.12825) -- (0.39238,0.12867) -- (0.40762,0.12867) -- (0.40905,0.12867) -- (0.42429,0.12867) -- (0.42571,0.12867) -- (0.44095,0.12867) -- (0.44238,0.12867) -- (0.45762,0.12867) -- (0.45905,0.12867) -- (0.47429,0.12867) -- (0.47607,0.12805) -- (0.47929,0.12990) -- (0.47714,0.13362) -- (0.47095,0.14434) -- (0.46881,0.14805) -- (0.46262,0.15877) -- (0.46048,0.16248) -- (0.45429,0.17321) -- (0.45214,0.17692) -- (0.44595,0.18764) -- (0.44381,0.19135) -- (0.43762,0.20207) -- (0.43548,0.20578) -- (0.42929,0.21651) -- (0.42714,0.22022) -- (0.42357,0.21898);
    \draw[white!80!black,line width=0.18pt] (0.64786,0.35012) -- (0.64571,0.34641) -- (0.63952,0.33569) -- (0.63738,0.33198) -- (0.63119,0.32125) -- (0.62905,0.31754) -- (0.62286,0.30682) -- (0.62071,0.30311) -- (0.61452,0.29239) -- (0.61238,0.28868) -- (0.60619,0.27795) -- (0.60405,0.27424) -- (0.59786,0.26352) -- (0.59571,0.25981) -- (0.59857,0.25733) -- (0.60143,0.25733) -- (0.61524,0.25733) -- (0.61810,0.25733) -- (0.63190,0.25733) -- (0.63476,0.25733) -- (0.64857,0.25733) -- (0.65143,0.25733) -- (0.66524,0.25733) -- (0.66810,0.25733) -- (0.68190,0.25733) -- (0.68476,0.25733) -- (0.69857,0.25733) -- (0.70143,0.25733) -- (0.70286,0.25981) -- (0.70095,0.26146) -- (0.69357,0.27424) -- (0.69238,0.27548) -- (0.68476,0.28868) -- (0.68405,0.28991) -- (0.67643,0.30311) -- (0.67571,0.30435) -- (0.66810,0.31754) -- (0.66738,0.31878) -- (0.65976,0.33198) -- (0.65905,0.33321) -- (0.65143,0.34641) -- (0.65107,0.34827) -- (0.64786,0.35012);
    \draw[white!80!black,line width=0.18pt] (0.57286,0.22022) -- (0.57071,0.21651) -- (0.56452,0.20578) -- (0.56238,0.20207) -- (0.55619,0.19135) -- (0.55405,0.18764) -- (0.54786,0.17692) -- (0.54571,0.17321) -- (0.53952,0.16248) -- (0.53738,0.15877) -- (0.53119,0.14805) -- (0.52905,0.14434) -- (0.52286,0.13362) -- (0.52071,0.12990) -- (0.52393,0.12805) -- (0.52571,0.12867) -- (0.54095,0.12867) -- (0.54238,0.12867) -- (0.55762,0.12867) -- (0.55905,0.12867) -- (0.57429,0.12867) -- (0.57571,0.12867) -- (0.59095,0.12867) -- (0.59238,0.12867) -- (0.60762,0.12867) -- (0.60929,0.12825) -- (0.62405,0.12825) -- (0.62643,0.12743) -- (0.62786,0.12990) -- (0.62643,0.13238) -- (0.61952,0.14434) -- (0.61810,0.14681) -- (0.61119,0.15877) -- (0.60976,0.16125) -- (0.60286,0.17321) -- (0.60143,0.17568) -- (0.59452,0.18764) -- (0.59310,0.19011) -- (0.58619,0.20207) -- (0.58476,0.20455) -- (0.57786,0.21651) -- (0.57643,0.21898) -- (0.57286,0.22022);
    \draw[white!80!black,line width=0.18pt] (0.72214,0.22146) -- (0.71929,0.21651) -- (0.71381,0.20702) -- (0.71095,0.20207) -- (0.70548,0.19259) -- (0.70262,0.18764) -- (0.69714,0.17815) -- (0.69429,0.17321) -- (0.68881,0.16372) -- (0.68595,0.15877) -- (0.68048,0.14929) -- (0.67762,0.14434) -- (0.67214,0.13485) -- (0.66929,0.12990) -- (0.67429,0.12867) -- (0.67571,0.12867) -- (0.69095,0.12867) -- (0.69238,0.12867) -- (0.70762,0.12867) -- (0.70905,0.12867) -- (0.72429,0.12867) -- (0.72571,0.12867) -- (0.74095,0.12867) -- (0.74256,0.12836) -- (0.75744,0.12836) -- (0.75952,0.12784) -- (0.77381,0.12784) -- (0.77679,0.12681) -- (0.77857,0.12990) -- (0.77619,0.13197) -- (0.76905,0.14434) -- (0.76756,0.14588) -- (0.76012,0.15877) -- (0.75905,0.16001) -- (0.75143,0.17321) -- (0.75071,0.17444) -- (0.74310,0.18764) -- (0.74238,0.18888) -- (0.73476,0.20207) -- (0.73405,0.20331) -- (0.72643,0.21651) -- (0.72571,0.21774) -- (0.72214,0.22146);
    \draw[white!80!black,line width=0.18pt] (0.46214,0.80045) -- (0.47119,0.80045) -- (0.47881,0.80045) -- (0.48786,0.80045) -- (0.49548,0.80045) -- (0.50452,0.80045) -- (0.51214,0.80045) -- (0.52119,0.80045) -- (0.52881,0.80045) -- (0.53786,0.80045);
    \draw[white!80!black,line width=0.18pt] (0.38512,0.66705) -- (0.39821,0.66705) -- (0.40179,0.66705) -- (0.41488,0.66705) -- (0.41845,0.66705) -- (0.43155,0.66705) -- (0.43512,0.66705) -- (0.44821,0.66705) -- (0.44821,0.67839) -- (0.44494,0.68406) -- (0.44325,0.69282) -- (0.43829,0.70141) -- (0.43661,0.70725) -- (0.43080,0.71731) -- (0.42929,0.72169) -- (0.42298,0.73262);
    \draw[white!80!black,line width=0.18pt] (0.30810,0.53364) -- (0.30857,0.53364) -- (0.32476,0.53364) -- (0.32524,0.53364) -- (0.34143,0.53364) -- (0.34190,0.53364) -- (0.35810,0.53364) -- (0.35857,0.53364) -- (0.37476,0.53364) -- (0.37524,0.53364) -- (0.37548,0.53405) -- (0.37524,0.53446) -- (0.37524,0.54848) -- (0.37095,0.55591) -- (0.36690,0.56292) -- (0.36262,0.57034) -- (0.35857,0.57735) -- (0.35429,0.58477) -- (0.35024,0.59178) -- (0.34595,0.59921);
    \draw[white!80!black,line width=0.18pt] (0.23107,0.40023) -- (0.23560,0.40023) -- (0.24774,0.40023) -- (0.25226,0.40023) -- (0.26440,0.40023) -- (0.26893,0.40023) -- (0.28107,0.40023) -- (0.28560,0.40023) -- (0.29774,0.40023) -- (0.30226,0.40023) -- (0.30452,0.40415) -- (0.30226,0.40806) -- (0.29619,0.41858) -- (0.29393,0.42250) -- (0.28786,0.43301) -- (0.28560,0.43693) -- (0.27952,0.44745) -- (0.27726,0.45136) -- (0.27119,0.46188) -- (0.26893,0.46580);
    \draw[white!80!black,line width=0.18pt] (0.15405,0.26682) -- (0.16262,0.26682) -- (0.17071,0.26682) -- (0.17929,0.26682) -- (0.18738,0.26682) -- (0.19595,0.26682) -- (0.20405,0.26682) -- (0.21262,0.26682) -- (0.22476,0.27383) -- (0.22524,0.27383) -- (0.22548,0.27424) -- (0.22524,0.27465) -- (0.21714,0.28868) -- (0.21690,0.28909) -- (0.20881,0.30311) -- (0.20857,0.30352) -- (0.20048,0.31754) -- (0.20024,0.31796) -- (0.19214,0.33198) -- (0.19190,0.33239);
    \draw[white!80!black,line width=0.18pt] (0.07702,0.13341) -- (0.08964,0.13341) -- (0.09420,0.13429) -- (0.10580,0.13429) -- (0.11171,0.13575) -- (0.12163,0.13575) -- (0.13006,0.13867) -- (0.13661,0.13867) -- (0.14643,0.14434) -- (0.13988,0.15568) -- (0.13810,0.15877) -- (0.13155,0.17011) -- (0.12976,0.17321) -- (0.12321,0.18455) -- (0.12143,0.18764) -- (0.11488,0.19898);
    \draw[white!80!black,line width=0.18pt] (0.07571,0.00000) -- (0.07119,0.00784) -- (0.06738,0.01443) -- (0.06286,0.02227) -- (0.05905,0.02887) -- (0.05452,0.03670) -- (0.05071,0.04330) -- (0.04619,0.05114) -- (0.04238,0.05774) -- (0.03786,0.06557);
    \draw[white!80!black,line width=0.18pt] (0.22976,-0.00000) -- (0.22321,0.01134) -- (0.22143,0.01443) -- (0.21488,0.02577) -- (0.21310,0.02887) -- (0.20655,0.04021) -- (0.20476,0.04330) -- (0.19821,0.05464) -- (0.18839,0.04897) -- (0.18512,0.04330) -- (0.17837,0.03746) -- (0.17341,0.02887) -- (0.16920,0.02449) -- (0.16339,0.01443) -- (0.16036,0.01093) -- (0.15405,0.00000);
    \draw[white!80!black,line width=0.18pt] (0.38381,0.00000) -- (0.38357,0.00041) -- (0.37548,0.01443) -- (0.37524,0.01485) -- (0.36714,0.02887) -- (0.36690,0.02928) -- (0.35881,0.04330) -- (0.35857,0.04371) -- (0.35048,0.05774) -- (0.35024,0.05815) -- (0.34976,0.05815) -- (0.34952,0.05774) -- (0.33738,0.05072) -- (0.33310,0.04330) -- (0.32905,0.03629) -- (0.32476,0.02887) -- (0.32071,0.02186) -- (0.31643,0.01443) -- (0.31238,0.00742) -- (0.30810,0.00000);
    \draw[white!80!black,line width=0.18pt] (0.53786,-0.00000) -- (0.53560,0.00392) -- (0.52952,0.01443) -- (0.52726,0.01835) -- (0.52119,0.02887) -- (0.51893,0.03279) -- (0.51286,0.04330) -- (0.51060,0.04722) -- (0.50452,0.05774) -- (0.50226,0.06165) -- (0.49774,0.06165) -- (0.49548,0.05774) -- (0.48940,0.04722) -- (0.48714,0.04330) -- (0.48107,0.03279) -- (0.47881,0.02887) -- (0.47274,0.01835) -- (0.47048,0.01443) -- (0.46440,0.00392) -- (0.46214,0.00000);
    \draw[white!80!black,line width=0.18pt] (0.69190,0.00000) -- (0.68762,0.00742) -- (0.68357,0.01443) -- (0.67929,0.02186) -- (0.67524,0.02887) -- (0.67095,0.03629) -- (0.66690,0.04330) -- (0.66262,0.05072) -- (0.65048,0.05774) -- (0.65024,0.05815) -- (0.64976,0.05815) -- (0.64952,0.05774) -- (0.64143,0.04371) -- (0.64119,0.04330) -- (0.63310,0.02928) -- (0.63286,0.02887) -- (0.62476,0.01485) -- (0.62452,0.01443) -- (0.61643,0.00041) -- (0.61619,-0.00000);
    \draw[white!80!black,line width=0.18pt] (0.84595,0.00000) -- (0.83964,0.01093) -- (0.83661,0.01443) -- (0.83080,0.02449) -- (0.82659,0.02887) -- (0.82163,0.03746) -- (0.81488,0.04330) -- (0.81161,0.04897) -- (0.80179,0.05464) -- (0.79524,0.04330) -- (0.79345,0.04021) -- (0.78690,0.02887) -- (0.78512,0.02577) -- (0.77857,0.01443) -- (0.77679,0.01134) -- (0.77024,-0.00000);
    \draw[white!80!black,line width=0.18pt] (0.96214,0.06557) -- (0.95762,0.05774) -- (0.95381,0.05114) -- (0.94929,0.04330) -- (0.94548,0.03670) -- (0.94095,0.02887) -- (0.93714,0.02227) -- (0.93262,0.01443) -- (0.92881,0.00784) -- (0.92429,0.00000);
    \draw[white!80!black,line width=0.18pt] (0.88512,0.19898) -- (0.87857,0.18764) -- (0.87679,0.18455) -- (0.87024,0.17321) -- (0.86845,0.17011) -- (0.86190,0.15877) -- (0.86012,0.15568) -- (0.85357,0.14434) -- (0.86339,0.13867) -- (0.86994,0.13867) -- (0.87837,0.13575) -- (0.88829,0.13575) -- (0.89420,0.13429) -- (0.90580,0.13429) -- (0.91036,0.13341) -- (0.92298,0.13341);
    \draw[white!80!black,line width=0.18pt] (0.80810,0.33239) -- (0.80786,0.33198) -- (0.79976,0.31796) -- (0.79952,0.31754) -- (0.79143,0.30352) -- (0.79119,0.30311) -- (0.78310,0.28909) -- (0.78286,0.28868) -- (0.77476,0.27465) -- (0.77452,0.27424) -- (0.77476,0.27383) -- (0.77524,0.27383) -- (0.78738,0.26682) -- (0.79595,0.26682) -- (0.80405,0.26682) -- (0.81262,0.26682) -- (0.82071,0.26682) -- (0.82929,0.26682) -- (0.83738,0.26682) -- (0.84595,0.26682);
    \draw[white!80!black,line width=0.18pt] (0.73107,0.46580) -- (0.72881,0.46188) -- (0.72274,0.45136) -- (0.72048,0.44745) -- (0.71440,0.43693) -- (0.71214,0.43301) -- (0.70607,0.42250) -- (0.70381,0.41858) -- (0.69774,0.40806) -- (0.69548,0.40415) -- (0.69774,0.40023) -- (0.70226,0.40023) -- (0.71440,0.40023) -- (0.71893,0.40023) -- (0.73107,0.40023) -- (0.73560,0.40023) -- (0.74774,0.40023) -- (0.75226,0.40023) -- (0.76440,0.40023) -- (0.76893,0.40023);
    \draw[white!80!black,line width=0.18pt] (0.65405,0.59921) -- (0.64976,0.59178) -- (0.64571,0.58477) -- (0.64143,0.57735) -- (0.63738,0.57034) -- (0.63310,0.56292) -- (0.62905,0.55591) -- (0.62476,0.54848) -- (0.62476,0.53446) -- (0.62452,0.53405) -- (0.62476,0.53364) -- (0.62524,0.53364) -- (0.64143,0.53364) -- (0.64190,0.53364) -- (0.65810,0.53364) -- (0.65857,0.53364) -- (0.67476,0.53364) -- (0.67524,0.53364) -- (0.69143,0.53364) -- (0.69190,0.53364);
    \draw[white!80!black,line width=0.18pt] (0.57702,0.73262) -- (0.57071,0.72169) -- (0.56920,0.71731) -- (0.56339,0.70725) -- (0.56171,0.70141) -- (0.55675,0.69282) -- (0.55506,0.68406) -- (0.55179,0.67839) -- (0.55179,0.66705) -- (0.56488,0.66705) -- (0.56845,0.66705) -- (0.58155,0.66705) -- (0.58512,0.66705) -- (0.59821,0.66705) -- (0.60179,0.66705) -- (0.61488,0.66705);
    \draw[white!80!black,line width=0.18pt] (0.49369,0.58828) -- (0.48738,0.57735) -- (0.48603,0.57268) -- (0.48040,0.56292) -- (0.47905,0.55591) -- (0.47476,0.54848) -- (0.47476,0.53446) -- (0.47452,0.53405) -- (0.47476,0.53364) -- (0.47524,0.53364) -- (0.49143,0.53364) -- (0.49190,0.53364) -- (0.50810,0.53364) -- (0.50857,0.53364) -- (0.52476,0.53364) -- (0.52524,0.53364) -- (0.52548,0.53405) -- (0.52524,0.53446) -- (0.52524,0.54848) -- (0.52095,0.55591) -- (0.51960,0.56292) -- (0.51397,0.57268) -- (0.51262,0.57735) -- (0.50631,0.58828) -- (0.49369,0.58828);
    \draw[white!80!black,line width=0.18pt] (0.42071,0.45487) -- (0.41643,0.44745) -- (0.41036,0.44394) -- (0.40405,0.43301) -- (0.40304,0.42775) -- (0.39774,0.41858) -- (0.39774,0.40806) -- (0.39548,0.40415) -- (0.39774,0.40023) -- (0.40226,0.40023) -- (0.41440,0.40023) -- (0.41893,0.40023) -- (0.43107,0.40023) -- (0.43560,0.40023) -- (0.44774,0.40023) -- (0.45226,0.40023) -- (0.45452,0.40415) -- (0.45226,0.40806) -- (0.45024,0.41858) -- (0.44595,0.42600) -- (0.44190,0.43301) -- (0.43762,0.44044) -- (0.43357,0.44745) -- (0.42929,0.45487) -- (0.42071,0.45487);
    \draw[white!80!black,line width=0.18pt] (0.34774,0.32146) -- (0.34548,0.31754) -- (0.33637,0.31228) -- (0.33107,0.30311) -- (0.32702,0.29960) -- (0.32071,0.28868) -- (0.32071,0.28166) -- (0.31643,0.27424) -- (0.32071,0.26682) -- (0.32929,0.26682) -- (0.33738,0.26682) -- (0.34595,0.26682) -- (0.35405,0.26682) -- (0.36262,0.26682) -- (0.37274,0.27032) -- (0.37726,0.27032) -- (0.37952,0.27424) -- (0.37726,0.27816) -- (0.37119,0.28868) -- (0.36893,0.29259) -- (0.36286,0.30311) -- (0.36060,0.30703) -- (0.35452,0.31754) -- (0.35226,0.32146) -- (0.34774,0.32146);
    \draw[white!80!black,line width=0.18pt] (0.27476,0.18805) -- (0.27452,0.18764) -- (0.26238,0.18063) -- (0.25810,0.17321) -- (0.25270,0.16853) -- (0.24706,0.15877) -- (0.24369,0.15527) -- (0.23738,0.14434) -- (0.24369,0.13341) -- (0.25631,0.13341) -- (0.26103,0.13458) -- (0.27230,0.13458) -- (0.27905,0.13691) -- (0.28762,0.13691) -- (0.29976,0.14393) -- (0.30024,0.14393) -- (0.30048,0.14434) -- (0.30024,0.14475) -- (0.29214,0.15877) -- (0.29190,0.15918) -- (0.28381,0.17321) -- (0.28357,0.17362) -- (0.27548,0.18764) -- (0.27524,0.18805) -- (0.27476,0.18805);
    \draw[white!80!black,line width=0.18pt] (0.57071,0.45487) -- (0.56643,0.44745) -- (0.56238,0.44044) -- (0.55810,0.43301) -- (0.55405,0.42600) -- (0.54976,0.41858) -- (0.54774,0.40806) -- (0.54548,0.40415) -- (0.54774,0.40023) -- (0.55226,0.40023) -- (0.56440,0.40023) -- (0.56893,0.40023) -- (0.58107,0.40023) -- (0.58560,0.40023) -- (0.59774,0.40023) -- (0.60226,0.40023) -- (0.60452,0.40415) -- (0.60226,0.40806) -- (0.60226,0.41858) -- (0.59696,0.42775) -- (0.59595,0.43301) -- (0.58964,0.44394) -- (0.58357,0.44745) -- (0.57929,0.45487) -- (0.57071,0.45487);
    \draw[white!80!black,line width=0.18pt] (0.49571,0.32497) -- (0.49143,0.31754) -- (0.48738,0.31053) -- (0.48310,0.30311) -- (0.47905,0.29610) -- (0.47476,0.28868) -- (0.47071,0.28166) -- (0.46643,0.27424) -- (0.47071,0.26682) -- (0.47929,0.26682) -- (0.48738,0.26682) -- (0.49595,0.26682) -- (0.50405,0.26682) -- (0.51262,0.26682) -- (0.52071,0.26682) -- (0.52929,0.26682) -- (0.53357,0.27424) -- (0.52929,0.28166) -- (0.52524,0.28868) -- (0.52095,0.29610) -- (0.51690,0.30311) -- (0.51262,0.31053) -- (0.50857,0.31754) -- (0.50429,0.32497) -- (0.49571,0.32497);
    \draw[white!80!black,line width=0.18pt] (0.42274,0.19156) -- (0.42048,0.18764) -- (0.41238,0.18063) -- (0.40810,0.17321) -- (0.40405,0.16619) -- (0.39976,0.15877) -- (0.39571,0.15176) -- (0.39143,0.14434) -- (0.39571,0.13691) -- (0.40429,0.13691) -- (0.41036,0.13341) -- (0.42298,0.13341) -- (0.42804,0.13516) -- (0.43863,0.13516) -- (0.44774,0.14042) -- (0.45226,0.14042) -- (0.45452,0.14434) -- (0.45226,0.14826) -- (0.44619,0.15877) -- (0.44393,0.16269) -- (0.43786,0.17321) -- (0.43560,0.17712) -- (0.42952,0.18764) -- (0.42726,0.19156) -- (0.42274,0.19156);
    \draw[white!80!black,line width=0.18pt] (0.64774,0.32146) -- (0.64548,0.31754) -- (0.63940,0.30703) -- (0.63714,0.30311) -- (0.63107,0.29259) -- (0.62881,0.28868) -- (0.62274,0.27816) -- (0.62048,0.27424) -- (0.62274,0.27032) -- (0.62726,0.27032) -- (0.63738,0.26682) -- (0.64595,0.26682) -- (0.65405,0.26682) -- (0.66262,0.26682) -- (0.67071,0.26682) -- (0.67929,0.26682) -- (0.68357,0.27424) -- (0.67929,0.28166) -- (0.67929,0.28868) -- (0.67298,0.29960) -- (0.66893,0.30311) -- (0.66363,0.31228) -- (0.65452,0.31754) -- (0.65226,0.32146) -- (0.64774,0.32146);
    \draw[white!80!black,line width=0.18pt] (0.57274,0.19156) -- (0.57048,0.18764) -- (0.56440,0.17712) -- (0.56214,0.17321) -- (0.55607,0.16269) -- (0.55381,0.15877) -- (0.54774,0.14826) -- (0.54548,0.14434) -- (0.54774,0.14042) -- (0.55226,0.14042) -- (0.56137,0.13516) -- (0.57196,0.13516) -- (0.57702,0.13341) -- (0.58964,0.13341) -- (0.59571,0.13691) -- (0.60429,0.13691) -- (0.60857,0.14434) -- (0.60429,0.15176) -- (0.60024,0.15877) -- (0.59595,0.16619) -- (0.59190,0.17321) -- (0.58762,0.18063) -- (0.57952,0.18764) -- (0.57726,0.19156) -- (0.57274,0.19156);
    \draw[white!80!black,line width=0.18pt] (0.72476,0.18805) -- (0.72452,0.18764) -- (0.71643,0.17362) -- (0.71619,0.17321) -- (0.70810,0.15918) -- (0.70786,0.15877) -- (0.69976,0.14475) -- (0.69952,0.14434) -- (0.69976,0.14393) -- (0.70024,0.14393) -- (0.71238,0.13691) -- (0.72095,0.13691) -- (0.72770,0.13458) -- (0.73897,0.13458) -- (0.74369,0.13341) -- (0.75631,0.13341) -- (0.76262,0.14434) -- (0.75631,0.15527) -- (0.75294,0.15877) -- (0.74730,0.16853) -- (0.74190,0.17321) -- (0.73762,0.18063) -- (0.72548,0.18764) -- (0.72524,0.18805) -- (0.72476,0.18805);
    \draw[white!80!black,line width=0.18pt] (0.47857,0.82891) -- (0.48810,0.82891) -- (0.49524,0.82891) -- (0.50476,0.82891) -- (0.51190,0.82891) -- (0.52143,0.82891);
    \draw[white!80!black,line width=0.18pt] (0.39881,0.69076) -- (0.40119,0.69076) -- (0.41548,0.69076) -- (0.41786,0.69076) -- (0.43214,0.69076) -- (0.43452,0.69076) -- (0.43413,0.69282) -- (0.43373,0.69351) -- (0.42976,0.70725) -- (0.42738,0.71138) -- (0.42381,0.72169) -- (0.42024,0.72787);
    \draw[white!80!black,line width=0.18pt] (0.31905,0.55261) -- (0.33095,0.55261) -- (0.33571,0.55261) -- (0.34762,0.55261) -- (0.35357,0.56292) -- (0.34762,0.57323) -- (0.34762,0.57735) -- (0.34048,0.58972);
    \draw[white!80!black,line width=0.18pt] (0.23929,0.41446) -- (0.24405,0.41446) -- (0.25595,0.41446) -- (0.26071,0.41446) -- (0.27262,0.41446) -- (0.27738,0.41446) -- (0.27976,0.41858) -- (0.27738,0.42270) -- (0.27143,0.43301) -- (0.26905,0.43714) -- (0.26310,0.44745) -- (0.26071,0.45157);
    \draw[white!80!black,line width=0.18pt] (0.15952,0.27630) -- (0.17381,0.27630) -- (0.17738,0.27837) -- (0.18929,0.27837) -- (0.19524,0.28868) -- (0.18929,0.29898) -- (0.18690,0.30311) -- (0.18095,0.31342);
    \draw[white!80!black,line width=0.18pt] (0.07976,0.13815) -- (0.08690,0.13815) -- (0.09762,0.14021) -- (0.10238,0.14021) -- (0.11627,0.14365) -- (0.11706,0.14365) -- (0.11905,0.14434) -- (0.11786,0.14640) -- (0.11071,0.15877) -- (0.10952,0.16083) -- (0.10238,0.17321) -- (0.10119,0.17527);
    \draw[white!80!black,line width=0.18pt] (0.04286,0.00000) -- (0.03810,0.00825) -- (0.03452,0.01443) -- (0.02976,0.02268) -- (0.02619,0.02887) -- (0.02143,0.03712);
    \draw[white!80!black,line width=0.18pt] (0.20238,0.00000) -- (0.20119,0.00206) -- (0.19405,0.01443) -- (0.19286,0.01650) -- (0.18571,0.02887) -- (0.18452,0.03093) -- (0.18294,0.02955) -- (0.18254,0.02887) -- (0.17262,0.01856) -- (0.17024,0.01443) -- (0.16310,0.00619) -- (0.15952,0.00000);
    \draw[white!80!black,line width=0.18pt] (0.36190,0.00000) -- (0.35595,0.01031) -- (0.35357,0.01443) -- (0.34762,0.02474) -- (0.33571,0.02474) -- (0.32976,0.01443) -- (0.32619,0.01237) -- (0.31905,0.00000);
    \draw[white!80!black,line width=0.18pt] (0.52143,-0.00000) -- (0.51905,0.00412) -- (0.51310,0.01443) -- (0.51071,0.01856) -- (0.50476,0.02887) -- (0.50238,0.03299) -- (0.49762,0.03299) -- (0.49524,0.02887) -- (0.48929,0.01856) -- (0.48690,0.01443) -- (0.48095,0.00412) -- (0.47857,-0.00000);
    \draw[white!80!black,line width=0.18pt] (0.68095,0.00000) -- (0.67381,0.01237) -- (0.67024,0.01443) -- (0.66429,0.02474) -- (0.65238,0.02474) -- (0.64643,0.01443) -- (0.64405,0.01031) -- (0.63810,0.00000);
    \draw[white!80!black,line width=0.18pt] (0.84048,-0.00000) -- (0.83690,0.00619) -- (0.82976,0.01443) -- (0.82738,0.01856) -- (0.81746,0.02887) -- (0.81706,0.02955) -- (0.81548,0.03093) -- (0.81429,0.02887) -- (0.80714,0.01650) -- (0.80595,0.01443) -- (0.79881,0.00206) -- (0.79762,-0.00000);
    \draw[white!80!black,line width=0.18pt] (0.97857,0.03712) -- (0.97381,0.02887) -- (0.97024,0.02268) -- (0.96548,0.01443) -- (0.96190,0.00825) -- (0.95714,0.00000);
    \draw[white!80!black,line width=0.18pt] (0.89881,0.17527) -- (0.89762,0.17321) -- (0.89048,0.16083) -- (0.88929,0.15877) -- (0.88214,0.14640) -- (0.88095,0.14434) -- (0.88294,0.14365) -- (0.88373,0.14365) -- (0.89762,0.14021) -- (0.90238,0.14021) -- (0.91310,0.13815) -- (0.92024,0.13815);
    \draw[white!80!black,line width=0.18pt] (0.81905,0.31342) -- (0.81310,0.30311) -- (0.81071,0.29898) -- (0.80476,0.28868) -- (0.81071,0.27837) -- (0.82262,0.27837) -- (0.82619,0.27630) -- (0.84048,0.27630);
    \draw[white!80!black,line width=0.18pt] (0.73929,0.45157) -- (0.73690,0.44745) -- (0.73095,0.43714) -- (0.72857,0.43301) -- (0.72262,0.42270) -- (0.72024,0.41858) -- (0.72262,0.41446) -- (0.72738,0.41446) -- (0.73929,0.41446) -- (0.74405,0.41446) -- (0.75595,0.41446) -- (0.76071,0.41446);
    \draw[white!80!black,line width=0.18pt] (0.65952,0.58972) -- (0.65238,0.57735) -- (0.65238,0.57323) -- (0.64643,0.56292) -- (0.65238,0.55261) -- (0.66429,0.55261) -- (0.66905,0.55261) -- (0.68095,0.55261);
    \draw[white!80!black,line width=0.18pt] (0.57976,0.72787) -- (0.57619,0.72169) -- (0.57262,0.71138) -- (0.57024,0.70725) -- (0.56627,0.69351) -- (0.56587,0.69282) -- (0.56548,0.69076) -- (0.56786,0.69076) -- (0.58214,0.69076) -- (0.58452,0.69076) -- (0.59881,0.69076) -- (0.60119,0.69076);
    \draw[white!80!black,line width=0.18pt] (0.49643,0.58354) -- (0.49286,0.57735) -- (0.48968,0.56635) -- (0.48770,0.56292) -- (0.48571,0.55261) -- (0.49762,0.55261) -- (0.50238,0.55261) -- (0.51429,0.55261) -- (0.51230,0.56292) -- (0.51032,0.56635) -- (0.50714,0.57735) -- (0.50357,0.58354) -- (0.49643,0.58354);
    \draw[white!80!black,line width=0.18pt] (0.41310,0.43920) -- (0.40952,0.43301) -- (0.40714,0.42064) -- (0.40595,0.41858) -- (0.40595,0.41446) -- (0.41071,0.41446) -- (0.42262,0.41446) -- (0.42738,0.41446) -- (0.43452,0.41858) -- (0.42976,0.42683) -- (0.43095,0.43301) -- (0.42381,0.44538) -- (0.41310,0.43920);
    \draw[white!80!black,line width=0.18pt] (0.34048,0.30517) -- (0.33929,0.30311) -- (0.32976,0.29486) -- (0.32619,0.28868) -- (0.32619,0.27630) -- (0.34048,0.27630) -- (0.34524,0.28043) -- (0.35476,0.28043) -- (0.35476,0.28868) -- (0.35238,0.29280) -- (0.34643,0.30311) -- (0.34405,0.30723) -- (0.34048,0.30517);
    \draw[white!80!black,line width=0.18pt] (0.25635,0.16221) -- (0.25437,0.15877) -- (0.24643,0.15052) -- (0.24286,0.14434) -- (0.24643,0.13815) -- (0.25357,0.13815) -- (0.26468,0.14090) -- (0.26865,0.14090) -- (0.27857,0.14434) -- (0.27262,0.15465) -- (0.27024,0.15877) -- (0.26429,0.16908) -- (0.25635,0.16221);
    \draw[white!80!black,line width=0.18pt] (0.57619,0.44538) -- (0.56905,0.43301) -- (0.57024,0.42683) -- (0.56548,0.41858) -- (0.57262,0.41446) -- (0.57738,0.41446) -- (0.58929,0.41446) -- (0.59405,0.41446) -- (0.59405,0.41858) -- (0.59286,0.42064) -- (0.59048,0.43301) -- (0.58690,0.43920) -- (0.57619,0.44538);
    \draw[white!80!black,line width=0.18pt] (0.49286,0.30105) -- (0.48571,0.28868) -- (0.49286,0.27630) -- (0.50714,0.27630) -- (0.51429,0.28868) -- (0.50714,0.30105) -- (0.49286,0.30105);
    \draw[white!80!black,line width=0.18pt] (0.42024,0.16702) -- (0.41548,0.15877) -- (0.40952,0.15671) -- (0.40238,0.14434) -- (0.41310,0.13815) -- (0.42024,0.13815) -- (0.43214,0.14228) -- (0.43452,0.14228) -- (0.43810,0.14434) -- (0.43571,0.14846) -- (0.42976,0.15877) -- (0.42738,0.16290) -- (0.42024,0.16702);
    \draw[white!80!black,line width=0.18pt] (0.65595,0.30723) -- (0.65357,0.30311) -- (0.64762,0.29280) -- (0.64524,0.28868) -- (0.64524,0.28043) -- (0.65476,0.28043) -- (0.65952,0.27630) -- (0.67381,0.27630) -- (0.67381,0.28868) -- (0.67024,0.29486) -- (0.66071,0.30311) -- (0.65952,0.30517) -- (0.65595,0.30723);
    \draw[white!80!black,line width=0.18pt] (0.57262,0.16290) -- (0.57024,0.15877) -- (0.56429,0.14846) -- (0.56190,0.14434) -- (0.56548,0.14228) -- (0.56786,0.14228) -- (0.57976,0.13815) -- (0.58690,0.13815) -- (0.59762,0.14434) -- (0.59048,0.15671) -- (0.58452,0.15877) -- (0.57976,0.16702) -- (0.57262,0.16290);
    \draw[white!80!black,line width=0.18pt] (0.73571,0.16908) -- (0.72976,0.15877) -- (0.72738,0.15465) -- (0.72143,0.14434) -- (0.73135,0.14090) -- (0.73532,0.14090) -- (0.74643,0.13815) -- (0.75357,0.13815) -- (0.75714,0.14434) -- (0.75357,0.15052) -- (0.74563,0.15877) -- (0.74365,0.16221) -- (0.73571,0.16908);
    \draw[white!80!black,line width=0.18pt] (0.49500,0.85737) -- (0.50500,0.85737);
    \draw[white!80!black,line width=0.18pt] (0.41250,0.71447) -- (0.42083,0.71447) -- (0.41833,0.72169) -- (0.41750,0.72313);
    \draw[white!80!black,line width=0.18pt] (0.33000,0.57158) -- (0.33667,0.57158) -- (0.33667,0.57735) -- (0.33500,0.58024);
    \draw[white!80!black,line width=0.18pt] (0.24750,0.42868) -- (0.25250,0.42868) -- (0.25500,0.43301) -- (0.25250,0.43734);
    \draw[white!80!black,line width=0.18pt] (0.16500,0.28579) -- (0.16833,0.28579) -- (0.17333,0.28868) -- (0.17000,0.29445);
    \draw[white!80!black,line width=0.18pt] (0.08250,0.14289) -- (0.08417,0.14289) -- (0.09167,0.14434) -- (0.08750,0.15155);
    \draw[white!80!black,line width=0.18pt] (0.01000,0.00000) -- (0.00500,0.00866);
    \draw[white!80!black,line width=0.18pt] (0.17500,0.00000) -- (0.17083,0.00722) -- (0.16583,0.00144) -- (0.16500,0.00000);
    \draw[white!80!black,line width=0.18pt] (0.34000,0.00000) -- (0.33667,0.00577) -- (0.33167,0.00289) -- (0.33000,0.00000);
    \draw[white!80!black,line width=0.18pt] (0.50500,-0.00000) -- (0.50250,0.00433) -- (0.49750,0.00433) -- (0.49500,-0.00000);
    \draw[white!80!black,line width=0.18pt] (0.67000,0.00000) -- (0.66833,0.00289) -- (0.66333,0.00577) -- (0.66000,0.00000);
    \draw[white!80!black,line width=0.18pt] (0.83500,-0.00000) -- (0.83417,0.00144) -- (0.82917,0.00722) -- (0.82500,0.00000);
    \draw[white!80!black,line width=0.18pt] (0.99500,0.00866) -- (0.99000,0.00000);
    \draw[white!80!black,line width=0.18pt] (0.91250,0.15155) -- (0.90833,0.14434) -- (0.91583,0.14289) -- (0.91750,0.14289);
    \draw[white!80!black,line width=0.18pt] (0.83000,0.29445) -- (0.82667,0.28868) -- (0.83167,0.28579) -- (0.83500,0.28579);
    \draw[white!80!black,line width=0.18pt] (0.74750,0.43734) -- (0.74500,0.43301) -- (0.74750,0.42868) -- (0.75250,0.42868);
    \draw[white!80!black,line width=0.18pt] (0.66500,0.58024) -- (0.66333,0.57735) -- (0.66333,0.57158) -- (0.67000,0.57158);
    \draw[white!80!black,line width=0.18pt] (0.58250,0.72313) -- (0.58167,0.72169) -- (0.57917,0.71447) -- (0.58750,0.71447);
    \draw[white!80!black,line width=0.18pt] (0.49917,0.57879) -- (0.49833,0.57735) -- (0.49667,0.57158) -- (0.50333,0.57158) -- (0.50167,0.57735) -- (0.50083,0.57879) -- (0.49917,0.57879);
    \draw[white!80!black,line width=0.18pt] (0.41583,0.43446) -- (0.41500,0.43301) -- (0.41417,0.42868) -- (0.41917,0.42868) -- (0.42000,0.43301) -- (0.41833,0.43590) -- (0.41583,0.43446);
    \draw[white!80!black,line width=0.18pt] (0.33250,0.29012) -- (0.33167,0.28868) -- (0.33167,0.28579) -- (0.33500,0.28579) -- (0.33833,0.28868) -- (0.33583,0.29301) -- (0.33250,0.29012);
    \draw[white!80!black,line width=0.18pt] (0.24917,0.14578) -- (0.24833,0.14434) -- (0.24917,0.14289) -- (0.25083,0.14289) -- (0.25667,0.14434) -- (0.25333,0.15011) -- (0.24917,0.14578);
    \draw[white!80!black,line width=0.18pt] (0.58167,0.43590) -- (0.58000,0.43301) -- (0.58083,0.42868) -- (0.58583,0.42868) -- (0.58500,0.43301) -- (0.58417,0.43446) -- (0.58167,0.43590);
    \draw[white!80!black,line width=0.18pt] (0.49833,0.29156) -- (0.49667,0.28868) -- (0.49833,0.28579) -- (0.50167,0.28579) -- (0.50333,0.28868) -- (0.50167,0.29156) -- (0.49833,0.29156);
    \draw[white!80!black,line width=0.18pt] (0.41500,0.14722) -- (0.41333,0.14434) -- (0.41583,0.14289) -- (0.41750,0.14289) -- (0.42167,0.14434) -- (0.41917,0.14867) -- (0.41500,0.14722);
    \draw[white!80!black,line width=0.18pt] (0.66417,0.29301) -- (0.66167,0.28868) -- (0.66500,0.28579) -- (0.66833,0.28579) -- (0.66833,0.28868) -- (0.66750,0.29012) -- (0.66417,0.29301);
    \draw[white!80!black,line width=0.18pt] (0.58083,0.14867) -- (0.57833,0.14434) -- (0.58250,0.14289) -- (0.58417,0.14289) -- (0.58667,0.14434) -- (0.58500,0.14722) -- (0.58083,0.14867);
    \draw[white!80!black,line width=0.18pt] (0.74667,0.15011) -- (0.74333,0.14434) -- (0.74917,0.14289) -- (0.75083,0.14289) -- (0.75167,0.14434) -- (0.75083,0.14578) -- (0.74667,0.15011);
    \draw[black,line width=0.55pt] (0,0) -- (1,0) -- (0.5,0.8660254) -- cycle;
    \fill[black] (0.50000,0.64952) circle (0.80pt);
    \fill[black] (0.43750,0.54127) circle (0.80pt);
    \fill[black] (0.37500,0.43301) circle (0.80pt);
    \fill[black] (0.31250,0.32476) circle (0.80pt);
    \fill[black] (0.25000,0.21651) circle (0.80pt);
    \fill[black] (0.18750,0.10825) circle (0.80pt);
    \fill[black] (0.56250,0.54127) circle (0.80pt);
    \fill[black] (0.50000,0.43301) circle (0.80pt);
    \fill[black] (0.43750,0.32476) circle (0.80pt);
    \fill[black] (0.37500,0.21651) circle (0.80pt);
    \fill[black] (0.31250,0.10825) circle (0.80pt);
    \fill[black] (0.62500,0.43301) circle (0.80pt);
    \fill[black] (0.56250,0.32476) circle (0.80pt);
    \fill[black] (0.50000,0.21651) circle (0.80pt);
    \fill[black] (0.43750,0.10825) circle (0.80pt);
    \fill[black] (0.68750,0.32476) circle (0.80pt);
    \fill[black] (0.62500,0.21651) circle (0.80pt);
    \fill[black] (0.56250,0.10825) circle (0.80pt);
    \fill[black] (0.75000,0.21651) circle (0.80pt);
    \fill[black] (0.68750,0.10825) circle (0.80pt);
    \fill[black] (0.81250,0.10825) circle (0.80pt);
    \fill[violet!80!black] (0.18750,0.10825) circle (1.6pt);
    \node[lab,anchor=west] at (0.18750,0.10825) {$p_1$};
    \fill[blue!70!black] (0.31250,0.10825) circle (1.6pt);
    \node[lab,anchor=west] at (0.31250,0.10825) {$p_2$};
    \fill[orange!90!black] (0.50000,0.21651) circle (1.6pt);
    \node[lab,anchor=south] at (0.50000,0.21651) {$p_3$};
    \fill[green!60!black] (0.62500,0.21651) circle (1.6pt);
    \node[lab,anchor=south east] at (0.62500,0.21651) {$p_4$};
    \fill[red!80!black] (0.81250,0.10825) circle (1.6pt);
    \node[lab,anchor=south west] at (0.81250,0.10825) {$p_5$};
    \node[font=\normalsize,anchor=north east] at (-0.02,-0.02) {$w_2=1$};
    \node[font=\normalsize,anchor=north west] at (1.02,-0.02) {$w_1=1$};
    \node[font=\normalsize,anchor=south] at (0.5,0.90) {$w_3=1$};
    \node[font=\footnotesize] at (0.5,-0.08) {$w_3=0$};
    \node[font=\footnotesize,rotate=60] at (0.91,0.43) {$w_2=0$};
    \node[font=\footnotesize,rotate=-60] at (0.11,0.43) {$w_1=0$};
    %\node[lab,anchor=west] at (0.05,0.92) {$\tau_S(w)=\textstyle\min_{x\in P_m^+}\max_i \, w_i/x_i$};
    \node[font=\normalsize] at (0.5,1.03) {(b) Exact triangular mixture plot};
    \fill[cv69_5_89] (1.08000,0.04000) rectangle (1.16000,0.06100);
    \fill[cv71_14_97] (1.08000,0.06100) rectangle (1.16000,0.08200);
    \fill[cv72_23_105] (1.08000,0.08200) rectangle (1.16000,0.10300);
    \fill[cv72_32_113] (1.08000,0.10300) rectangle (1.16000,0.12400);
    \fill[cv72_40_120] (1.08000,0.12400) rectangle (1.16000,0.14500);
    \fill[cv70_48_126] (1.08000,0.14500) rectangle (1.16000,0.16600);
    \fill[cv69_56_130] (1.08000,0.16600) rectangle (1.16000,0.18700);
    \fill[cv66_63_133] (1.08000,0.18700) rectangle (1.16000,0.20800);
    \fill[cv63_71_136] (1.08000,0.20800) rectangle (1.16000,0.22900);
    \fill[cv61_78_138] (1.08000,0.22900) rectangle (1.16000,0.25000);
    \fill[cv57_85_140] (1.08000,0.25000) rectangle (1.16000,0.27100);
    \fill[cv54_92_141] (1.08000,0.27100) rectangle (1.16000,0.29200);
    \fill[cv51_98_141] (1.08000,0.29200) rectangle (1.16000,0.31300);
    \fill[cv48_105_142] (1.08000,0.31300) rectangle (1.16000,0.33400);
    \fill[cv46_111_142] (1.08000,0.33400) rectangle (1.16000,0.35500);
    \fill[cv43_117_142] (1.08000,0.35500) rectangle (1.16000,0.37600);
    \fill[cv41_123_142] (1.08000,0.37600) rectangle (1.16000,0.39700);
    \fill[cv38_129_142] (1.08000,0.39700) rectangle (1.16000,0.41800);
    \fill[cv36_135_142] (1.08000,0.41800) rectangle (1.16000,0.43900);
    \fill[cv34_141_141] (1.08000,0.43900) rectangle (1.16000,0.46000);
    \fill[cv32_147_140] (1.08000,0.46000) rectangle (1.16000,0.48100);
    \fill[cv31_153_138] (1.08000,0.48100) rectangle (1.16000,0.50200);
    \fill[cv31_159_136] (1.08000,0.50200) rectangle (1.16000,0.52300);
    \fill[cv33_165_133] (1.08000,0.52300) rectangle (1.16000,0.54400);
    \fill[cv37_171_130] (1.08000,0.54400) rectangle (1.16000,0.56500);
    \fill[cv44_177_126] (1.08000,0.56500) rectangle (1.16000,0.58600);
    \fill[cv52_182_121] (1.08000,0.58600) rectangle (1.16000,0.60700);
    \fill[cv61_188_116] (1.08000,0.60700) rectangle (1.16000,0.62800);
    \fill[cv74_193_109] (1.08000,0.62800) rectangle (1.16000,0.64900);
    \fill[cv86_198_103] (1.08000,0.64900) rectangle (1.16000,0.67000);
    \fill[cv101_203_94] (1.08000,0.67000) rectangle (1.16000,0.69100);
    \fill[cv115_208_86] (1.08000,0.69100) rectangle (1.16000,0.71200);
    \fill[cv129_211_77] (1.08000,0.71200) rectangle (1.16000,0.73300);
    \fill[cv147_215_65] (1.08000,0.73300) rectangle (1.16000,0.75400);
    \fill[cv162_218_55] (1.08000,0.75400) rectangle (1.16000,0.77500);
    \fill[cv181_222_43] (1.08000,0.77500) rectangle (1.16000,0.79600);
    \fill[cv197_224_33] (1.08000,0.79600) rectangle (1.16000,0.81700);
    \fill[cv213_226_26] (1.08000,0.81700) rectangle (1.16000,0.83800);
    \fill[cv231_228_25] (1.08000,0.83800) rectangle (1.16000,0.85900);
    \fill[cv246_230_32] (1.08000,0.85900) rectangle (1.16000,0.88000);
    \draw[line width=0.25pt] (1.08000,0.04000) rectangle (1.16000,0.88000);
    \draw (1.16000,0.04000) -- (1.18000,0.04000);
    \node[font=\scriptsize,anchor=west] at (1.19000,0.04000) {0.125};
    \draw (1.16000,0.46000) -- (1.18000,0.46000);
    \node[font=\scriptsize,anchor=west] at (1.19000,0.46000) {0.146};
    \draw (1.16000,0.88000) -- (1.18000,0.88000);
    \node[font=\scriptsize,anchor=west] at (1.19000,0.88000) {0.167};
    \node[font=\footnotesize,anchor=south] at (1.12,0.90) {$\tau_S(w)$};
  \end{scope}
\end{tikzpicture}

==> triangular_mixture_plot_body.tex <==
\begin{tikzpicture}[x=10cm,y=10cm,line join=round,line cap=round]
\definecolor{cv101_203_94}{RGB}{101,203,94}
\definecolor{cv103_204_92}{RGB}{103,204,92}
\definecolor{cv105_205_91}{RGB}{105,205,91}
\definecolor{cv108_205_90}{RGB}{108,205,90}
\definecolor{cv110_206_88}{RGB}{110,206,88}
\definecolor{cv112_207_87}{RGB}{112,207,87}
\definecolor{cv117_208_84}{RGB}{117,208,84}
\definecolor{cv119_209_83}{RGB}{119,209,83}
\definecolor{cv122_209_81}{RGB}{122,209,81}
\definecolor{cv124_210_80}{RGB}{124,210,80}
\definecolor{cv127_211_78}{RGB}{127,211,78}
\definecolor{cv129_211_77}{RGB}{129,211,77}
\definecolor{cv132_212_75}{RGB}{132,212,75}
\definecolor{cv139_214_70}{RGB}{139,214,70}
\definecolor{cv142_214_69}{RGB}{142,214,69}
\definecolor{cv147_215_65}{RGB}{147,215,65}
\definecolor{cv149_216_64}{RGB}{149,216,64}
\definecolor{cv152_216_62}{RGB}{152,216,62}
\definecolor{cv155_217_60}{RGB}{155,217,60}
\definecolor{cv157_217_59}{RGB}{157,217,59}
\definecolor{cv162_218_55}{RGB}{162,218,55}
\definecolor{cv165_219_54}{RGB}{165,219,54}
\definecolor{cv168_219_52}{RGB}{168,219,52}
\definecolor{cv173_220_48}{RGB}{173,220,48}
\definecolor{cv176_221_47}{RGB}{176,221,47}
\definecolor{cv178_221_45}{RGB}{178,221,45}
\definecolor{cv181_222_43}{RGB}{181,222,43}
\definecolor{cv184_222_41}{RGB}{184,222,41}
\definecolor{cv192_223_37}{RGB}{192,223,37}
\definecolor{cv194_223_35}{RGB}{194,223,35}
\definecolor{cv197_224_33}{RGB}{197,224,33}
\definecolor{cv205_225_29}{RGB}{205,225,29}
\definecolor{cv210_226_27}{RGB}{210,226,27}
\definecolor{cv213_226_26}{RGB}{213,226,26}
\definecolor{cv216_226_25}{RGB}{216,226,25}
\definecolor{cv223_227_24}{RGB}{223,227,24}
\definecolor{cv231_228_25}{RGB}{231,228,25}
\definecolor{cv234_229_26}{RGB}{234,229,26}
\definecolor{cv236_229_27}{RGB}{236,229,27}
\definecolor{cv241_229_29}{RGB}{241,229,29}
\definecolor{cv248_230_33}{RGB}{248,230,33}
\definecolor{cv30_155_138}{RGB}{30,155,138}
\definecolor{cv30_156_137}{RGB}{30,156,137}
\definecolor{cv30_157_137}{RGB}{30,157,137}
\definecolor{cv31_148_140}{RGB}{31,148,140}
\definecolor{cv31_149_139}{RGB}{31,149,139}
\definecolor{cv31_150_139}{RGB}{31,150,139}
\definecolor{cv31_151_139}{RGB}{31,151,139}
\definecolor{cv31_152_139}{RGB}{31,152,139}
\definecolor{cv31_153_138}{RGB}{31,153,138}
\definecolor{cv31_154_138}{RGB}{31,154,138}
\definecolor{cv31_158_137}{RGB}{31,158,137}
\definecolor{cv31_159_136}{RGB}{31,159,136}
\definecolor{cv31_160_136}{RGB}{31,160,136}
\definecolor{cv31_161_135}{RGB}{31,161,135}
\definecolor{cv31_161_136}{RGB}{31,161,136}
\definecolor{cv31_162_135}{RGB}{31,162,135}
\definecolor{cv32_146_140}{RGB}{32,146,140}
\definecolor{cv32_147_140}{RGB}{32,147,140}
\definecolor{cv32_163_134}{RGB}{32,163,134}
\definecolor{cv32_164_134}{RGB}{32,164,134}
\definecolor{cv33_142_141}{RGB}{33,142,141}
\definecolor{cv33_143_141}{RGB}{33,143,141}
\definecolor{cv33_144_141}{RGB}{33,144,141}
\definecolor{cv33_145_140}{RGB}{33,145,140}
\definecolor{cv33_165_133}{RGB}{33,165,133}
\definecolor{cv33_166_133}{RGB}{33,166,133}
\definecolor{cv34_139_141}{RGB}{34,139,141}
\definecolor{cv34_140_141}{RGB}{34,140,141}
\definecolor{cv34_141_141}{RGB}{34,141,141}
\definecolor{cv34_167_133}{RGB}{34,167,133}
\definecolor{cv34_168_132}{RGB}{34,168,132}
\definecolor{cv35_136_142}{RGB}{35,136,142}
\definecolor{cv35_137_142}{RGB}{35,137,142}
\definecolor{cv35_138_141}{RGB}{35,138,141}
\definecolor{cv35_169_131}{RGB}{35,169,131}
\definecolor{cv36_134_142}{RGB}{36,134,142}
\definecolor{cv36_135_142}{RGB}{36,135,142}
\definecolor{cv36_170_131}{RGB}{36,170,131}
\definecolor{cv37_131_142}{RGB}{37,131,142}
\definecolor{cv37_132_142}{RGB}{37,132,142}
\definecolor{cv37_133_142}{RGB}{37,133,142}
\definecolor{cv37_171_130}{RGB}{37,171,130}
\definecolor{cv37_172_130}{RGB}{37,172,130}
\definecolor{cv38_129_142}{RGB}{38,129,142}
\definecolor{cv38_130_142}{RGB}{38,130,142}
\definecolor{cv38_173_129}{RGB}{38,173,129}
\definecolor{cv39_126_142}{RGB}{39,126,142}
\definecolor{cv39_127_142}{RGB}{39,127,142}
\definecolor{cv39_128_142}{RGB}{39,128,142}
\definecolor{cv39_173_129}{RGB}{39,173,129}
\definecolor{cv40_124_142}{RGB}{40,124,142}
\definecolor{cv40_125_142}{RGB}{40,125,142}
\definecolor{cv40_174_128}{RGB}{40,174,128}
\definecolor{cv41_121_142}{RGB}{41,121,142}
\definecolor{cv41_122_142}{RGB}{41,122,142}
\definecolor{cv41_123_142}{RGB}{41,123,142}
\definecolor{cv41_175_127}{RGB}{41,175,127}
\definecolor{cv42_118_142}{RGB}{42,118,142}
\definecolor{cv42_119_142}{RGB}{42,119,142}
\definecolor{cv42_120_142}{RGB}{42,120,142}
\definecolor{cv42_176_127}{RGB}{42,176,127}
\definecolor{cv43_116_142}{RGB}{43,116,142}
\definecolor{cv43_117_142}{RGB}{43,117,142}
\definecolor{cv44_113_142}{RGB}{44,113,142}
\definecolor{cv44_114_142}{RGB}{44,114,142}
\definecolor{cv44_115_142}{RGB}{44,115,142}
\definecolor{cv44_177_126}{RGB}{44,177,126}
\definecolor{cv45_112_142}{RGB}{45,112,142}
\definecolor{cv45_113_142}{RGB}{45,113,142}
\definecolor{cv45_178_125}{RGB}{45,178,125}
\definecolor{cv46_109_142}{RGB}{46,109,142}
\definecolor{cv46_110_142}{RGB}{46,110,142}
\definecolor{cv46_111_142}{RGB}{46,111,142}
\definecolor{cv47_107_142}{RGB}{47,107,142}
\definecolor{cv47_108_142}{RGB}{47,108,142}
\definecolor{cv47_180_124}{RGB}{47,180,124}
\definecolor{cv48_105_142}{RGB}{48,105,142}
\definecolor{cv48_106_142}{RGB}{48,106,142}
\definecolor{cv49_103_142}{RGB}{49,103,142}
\definecolor{cv49_104_142}{RGB}{49,104,142}
\definecolor{cv49_181_123}{RGB}{49,181,123}
\definecolor{cv50_100_142}{RGB}{50,100,142}
\definecolor{cv50_101_142}{RGB}{50,101,142}
\definecolor{cv50_182_122}{RGB}{50,182,122}
\definecolor{cv51_98_141}{RGB}{51,98,141}
\definecolor{cv51_99_141}{RGB}{51,99,141}
\definecolor{cv52_182_121}{RGB}{52,182,121}
\definecolor{cv52_96_141}{RGB}{52,96,141}
\definecolor{cv52_97_141}{RGB}{52,97,141}
\definecolor{cv53_183_121}{RGB}{53,183,121}
\definecolor{cv53_94_141}{RGB}{53,94,141}
\definecolor{cv53_95_141}{RGB}{53,95,141}
\definecolor{cv54_92_141}{RGB}{54,92,141}
\definecolor{cv54_93_141}{RGB}{54,93,141}
\definecolor{cv55_184_120}{RGB}{55,184,120}
\definecolor{cv55_90_140}{RGB}{55,90,140}
\definecolor{cv55_91_141}{RGB}{55,91,141}
\definecolor{cv56_185_119}{RGB}{56,185,119}
\definecolor{cv56_88_140}{RGB}{56,88,140}
\definecolor{cv56_89_140}{RGB}{56,89,140}
\definecolor{cv57_85_140}{RGB}{57,85,140}
\definecolor{cv57_86_140}{RGB}{57,86,140}
\definecolor{cv58_186_118}{RGB}{58,186,118}
\definecolor{cv58_83_139}{RGB}{58,83,139}
\definecolor{cv58_84_140}{RGB}{58,84,140}
\definecolor{cv59_187_117}{RGB}{59,187,117}
\definecolor{cv59_81_139}{RGB}{59,81,139}
\definecolor{cv59_82_139}{RGB}{59,82,139}
\definecolor{cv60_79_138}{RGB}{60,79,138}
\definecolor{cv60_80_139}{RGB}{60,80,139}
\definecolor{cv61_188_116}{RGB}{61,188,116}
\definecolor{cv61_77_138}{RGB}{61,77,138}
\definecolor{cv61_78_138}{RGB}{61,78,138}
\definecolor{cv62_73_137}{RGB}{62,73,137}
\definecolor{cv62_76_138}{RGB}{62,76,138}
\definecolor{cv63_188_115}{RGB}{63,188,115}
\definecolor{cv63_71_136}{RGB}{63,71,136}
\definecolor{cv63_72_137}{RGB}{63,72,137}
\definecolor{cv64_189_114}{RGB}{64,189,114}
\definecolor{cv64_69_136}{RGB}{64,69,136}
\definecolor{cv64_70_136}{RGB}{64,70,136}
\definecolor{cv65_66_135}{RGB}{65,66,135}
\definecolor{cv66_190_113}{RGB}{66,190,113}
\definecolor{cv66_63_133}{RGB}{66,63,133}
\definecolor{cv66_64_134}{RGB}{66,64,134}
\definecolor{cv66_65_134}{RGB}{66,65,134}
\definecolor{cv67_62_133}{RGB}{67,62,133}
\definecolor{cv68_191_112}{RGB}{68,191,112}
\definecolor{cv68_57_131}{RGB}{68,57,131}
\definecolor{cv68_58_131}{RGB}{68,58,131}
\definecolor{cv68_59_132}{RGB}{68,59,132}
\definecolor{cv69_4_87}{RGB}{69,4,87}
\definecolor{cv69_53_129}{RGB}{69,53,129}
\definecolor{cv69_55_129}{RGB}{69,55,129}
\definecolor{cv69_56_130}{RGB}{69,56,130}
\definecolor{cv69_5_89}{RGB}{69,5,89}
\definecolor{cv70_10_93}{RGB}{70,10,93}
\definecolor{cv70_11_94}{RGB}{70,11,94}
\definecolor{cv70_192_111}{RGB}{70,192,111}
\definecolor{cv70_48_126}{RGB}{70,48,126}
\definecolor{cv70_50_126}{RGB}{70,50,126}
\definecolor{cv70_51_127}{RGB}{70,51,127}
\definecolor{cv70_52_128}{RGB}{70,52,128}
\definecolor{cv70_8_92}{RGB}{70,8,92}
\definecolor{cv71_13_96}{RGB}{71,13,96}
\definecolor{cv71_16_99}{RGB}{71,16,99}
\definecolor{cv71_17_100}{RGB}{71,17,100}
\definecolor{cv71_19_101}{RGB}{71,19,101}
\definecolor{cv71_42_122}{RGB}{71,42,122}
\definecolor{cv71_44_122}{RGB}{71,44,122}
\definecolor{cv71_45_123}{RGB}{71,45,123}
\definecolor{cv71_46_124}{RGB}{71,46,124}
\definecolor{cv71_47_125}{RGB}{71,47,125}
\definecolor{cv72_193_110}{RGB}{72,193,110}
\definecolor{cv72_20_103}{RGB}{72,20,103}
\definecolor{cv72_22_104}{RGB}{72,22,104}
\definecolor{cv72_23_105}{RGB}{72,23,105}
\definecolor{cv72_26_108}{RGB}{72,26,108}
\definecolor{cv72_28_110}{RGB}{72,28,110}
\definecolor{cv72_29_111}{RGB}{72,29,111}
\definecolor{cv72_31_112}{RGB}{72,31,112}
\definecolor{cv72_32_113}{RGB}{72,32,113}
\definecolor{cv72_33_115}{RGB}{72,33,115}
\definecolor{cv72_35_116}{RGB}{72,35,116}
\definecolor{cv72_36_117}{RGB}{72,36,117}
\definecolor{cv72_37_118}{RGB}{72,37,118}
\definecolor{cv72_38_119}{RGB}{72,38,119}
\definecolor{cv72_40_120}{RGB}{72,40,120}
\definecolor{cv72_41_121}{RGB}{72,41,121}
\definecolor{cv74_193_109}{RGB}{74,193,109}
\definecolor{cv76_194_108}{RGB}{76,194,108}
\definecolor{cv78_195_107}{RGB}{78,195,107}
\definecolor{cv80_196_106}{RGB}{80,196,106}
\definecolor{cv82_197_105}{RGB}{82,197,105}
\definecolor{cv84_197_104}{RGB}{84,197,104}
\definecolor{cv86_198_103}{RGB}{86,198,103}
\definecolor{cv88_199_101}{RGB}{88,199,101}
\definecolor{cv90_200_100}{RGB}{90,200,100}
\definecolor{cv92_200_99}{RGB}{92,200,99}
\definecolor{cv94_201_98}{RGB}{94,201,98}
\definecolor{cv96_202_96}{RGB}{96,202,96}
\definecolor{cv99_203_95}{RGB}{99,203,95}
% filled triangular mixture plot
\fill[cv69_4_87] (0.33750,0.36806) -- (0.32500,0.34641) -- (0.31250,0.36806) -- cycle;
\fill[cv69_5_89] (0.32500,0.38971) -- (0.33750,0.36806) -- (0.31250,0.36806) -- cycle;
\fill[cv69_5_89] (0.31250,0.36806) -- (0.32500,0.34641) -- (0.30000,0.34641) -- cycle;
\fill[cv70_8_92] (0.31250,0.36806) -- (0.30000,0.34641) -- (0.28750,0.36806) -- cycle;
\fill[cv70_8_92] (0.32500,0.38971) -- (0.31250,0.36806) -- (0.30000,0.38971) -- cycle;
\fill[cv70_8_92] (0.30000,0.38971) -- (0.31250,0.36806) -- (0.28750,0.36806) -- cycle;
\fill[cv70_10_93] (0.32500,0.34641) -- (0.31250,0.32476) -- (0.30000,0.34641) -- cycle;
\fill[cv70_10_93] (0.35000,0.38971) -- (0.33750,0.36806) -- (0.32500,0.38971) -- cycle;
\fill[cv71_13_96] (0.30000,0.38971) -- (0.28750,0.36806) -- (0.27500,0.38971) -- cycle;
\fill[cv71_16_99] (0.27500,0.38971) -- (0.28750,0.36806) -- (0.26250,0.36806) -- cycle;
\fill[cv71_16_99] (0.28750,0.36806) -- (0.30000,0.34641) -- (0.27500,0.34641) -- cycle;
\fill[cv71_16_99] (0.30000,0.34641) -- (0.31250,0.32476) -- (0.28750,0.32476) -- cycle;
\fill[cv71_17_100] (0.28750,0.41136) -- (0.30000,0.38971) -- (0.27500,0.38971) -- cycle;
\fill[cv71_17_100] (0.31250,0.41136) -- (0.32500,0.38971) -- (0.30000,0.38971) -- cycle;
\fill[cv71_17_100] (0.33750,0.41136) -- (0.35000,0.38971) -- (0.32500,0.38971) -- cycle;
\fill[cv71_17_100] (0.83750,0.10825) -- (0.82500,0.08660) -- (0.81250,0.10825) -- cycle;
\fill[cv72_20_103] (0.27500,0.38971) -- (0.26250,0.36806) -- (0.25000,0.38971) -- cycle;
\fill[cv72_20_103] (0.28750,0.36806) -- (0.27500,0.34641) -- (0.26250,0.36806) -- cycle;
\fill[cv72_20_103] (0.30000,0.34641) -- (0.28750,0.32476) -- (0.27500,0.34641) -- cycle;
\fill[cv72_20_103] (0.31250,0.32476) -- (0.30000,0.30311) -- (0.28750,0.32476) -- cycle;
\fill[cv72_20_103] (0.82500,0.12990) -- (0.83750,0.10825) -- (0.81250,0.10825) -- cycle;
\fill[cv72_22_104] (0.26250,0.41136) -- (0.27500,0.38971) -- (0.25000,0.38971) -- cycle;
\fill[cv72_22_104] (0.28750,0.41136) -- (0.27500,0.38971) -- (0.26250,0.41136) -- cycle;
\fill[cv72_22_104] (0.31250,0.41136) -- (0.30000,0.38971) -- (0.28750,0.41136) -- cycle;
\fill[cv72_22_104] (0.33750,0.41136) -- (0.32500,0.38971) -- (0.31250,0.41136) -- cycle;
\fill[cv72_22_104] (0.36250,0.41136) -- (0.35000,0.38971) -- (0.33750,0.41136) -- cycle;
\fill[cv72_22_104] (0.33750,0.36806) -- (0.35000,0.34641) -- (0.32500,0.34641) -- cycle;
\fill[cv72_23_105] (0.82500,0.12990) -- (0.81250,0.10825) -- (0.80000,0.12990) -- cycle;
\fill[cv72_23_105] (0.83750,0.10825) -- (0.85000,0.08660) -- (0.82500,0.08660) -- cycle;
\fill[cv72_23_105] (0.35000,0.38971) -- (0.36250,0.36806) -- (0.33750,0.36806) -- cycle;
\fill[cv72_23_105] (0.32500,0.34641) -- (0.33750,0.32476) -- (0.31250,0.32476) -- cycle;
\fill[cv72_26_108] (0.26250,0.41136) -- (0.25000,0.38971) -- (0.23750,0.41136) -- cycle;
\fill[cv72_26_108] (0.85000,0.12990) -- (0.83750,0.10825) -- (0.82500,0.12990) -- cycle;
\fill[cv72_26_108] (0.85000,0.12990) -- (0.86250,0.10825) -- (0.83750,0.10825) -- cycle;
\fill[cv72_26_108] (0.81250,0.10825) -- (0.82500,0.08660) -- (0.80000,0.08660) -- cycle;
\fill[cv72_26_108] (0.86250,0.10825) -- (0.85000,0.08660) -- (0.83750,0.10825) -- cycle;
\fill[cv72_26_108] (0.85000,0.08660) -- (0.83750,0.06495) -- (0.82500,0.08660) -- cycle;
\fill[cv72_28_110] (0.87500,0.12990) -- (0.86250,0.10825) -- (0.85000,0.12990) -- cycle;
\fill[cv72_28_110] (0.25000,0.38971) -- (0.26250,0.36806) -- (0.23750,0.36806) -- cycle;
\fill[cv72_28_110] (0.26250,0.36806) -- (0.27500,0.34641) -- (0.25000,0.34641) -- cycle;
\fill[cv72_28_110] (0.27500,0.34641) -- (0.28750,0.32476) -- (0.26250,0.32476) -- cycle;
\fill[cv72_28_110] (0.28750,0.32476) -- (0.30000,0.30311) -- (0.27500,0.30311) -- cycle;
\fill[cv72_28_110] (0.80000,0.12990) -- (0.81250,0.10825) -- (0.78750,0.10825) -- cycle;
\fill[cv72_28_110] (0.23750,0.41136) -- (0.25000,0.38971) -- (0.22500,0.38971) -- cycle;
\fill[cv72_29_111] (0.31250,0.32476) -- (0.32500,0.30311) -- (0.30000,0.30311) -- cycle;
\fill[cv72_29_111] (0.25000,0.43301) -- (0.26250,0.41136) -- (0.23750,0.41136) -- cycle;
\fill[cv72_29_111] (0.27500,0.43301) -- (0.28750,0.41136) -- (0.26250,0.41136) -- cycle;
\fill[cv72_29_111] (0.30000,0.43301) -- (0.31250,0.41136) -- (0.28750,0.41136) -- cycle;
\fill[cv72_29_111] (0.32500,0.43301) -- (0.33750,0.41136) -- (0.31250,0.41136) -- cycle;
\fill[cv72_29_111] (0.35000,0.43301) -- (0.36250,0.41136) -- (0.33750,0.41136) -- cycle;
\fill[cv72_29_111] (0.36250,0.41136) -- (0.37500,0.38971) -- (0.35000,0.38971) -- cycle;
\fill[cv72_31_112] (0.82500,0.08660) -- (0.83750,0.06495) -- (0.81250,0.06495) -- cycle;
\fill[cv72_31_112] (0.87500,0.12990) -- (0.88750,0.10825) -- (0.86250,0.10825) -- cycle;
\fill[cv72_31_112] (0.86250,0.10825) -- (0.87500,0.08660) -- (0.85000,0.08660) -- cycle;
\fill[cv72_31_112] (0.85000,0.08660) -- (0.86250,0.06495) -- (0.83750,0.06495) -- cycle;
\fill[cv72_31_112] (0.25000,0.38971) -- (0.23750,0.36806) -- (0.22500,0.38971) -- cycle;
\fill[cv72_31_112] (0.26250,0.36806) -- (0.25000,0.34641) -- (0.23750,0.36806) -- cycle;
\fill[cv72_31_112] (0.27500,0.34641) -- (0.26250,0.32476) -- (0.25000,0.34641) -- cycle;
\fill[cv72_31_112] (0.28750,0.32476) -- (0.27500,0.30311) -- (0.26250,0.32476) -- cycle;
\fill[cv72_31_112] (0.30000,0.30311) -- (0.28750,0.28146) -- (0.27500,0.30311) -- cycle;
\fill[cv72_32_113] (0.90000,0.12990) -- (0.88750,0.10825) -- (0.87500,0.12990) -- cycle;
\fill[cv72_32_113] (0.88750,0.10825) -- (0.87500,0.08660) -- (0.86250,0.10825) -- cycle;
\fill[cv72_32_113] (0.87500,0.08660) -- (0.86250,0.06495) -- (0.85000,0.08660) -- cycle;
\fill[cv72_32_113] (0.86250,0.06495) -- (0.85000,0.04330) -- (0.83750,0.06495) -- cycle;
\fill[cv72_32_113] (0.81250,0.10825) -- (0.80000,0.08660) -- (0.78750,0.10825) -- cycle;
\fill[cv72_33_115] (0.32500,0.43301) -- (0.31250,0.41136) -- (0.30000,0.43301) -- cycle;
\fill[cv72_33_115] (0.27500,0.43301) -- (0.26250,0.41136) -- (0.25000,0.43301) -- cycle;
\fill[cv72_33_115] (0.30000,0.43301) -- (0.28750,0.41136) -- (0.27500,0.43301) -- cycle;
\fill[cv72_33_115] (0.35000,0.43301) -- (0.33750,0.41136) -- (0.32500,0.43301) -- cycle;
\fill[cv72_33_115] (0.37500,0.43301) -- (0.36250,0.41136) -- (0.35000,0.43301) -- cycle;
\fill[cv72_35_116] (0.82500,0.08660) -- (0.81250,0.06495) -- (0.80000,0.08660) -- cycle;
\fill[cv72_35_116] (0.83750,0.06495) -- (0.85000,0.04330) -- (0.82500,0.04330) -- cycle;
\fill[cv72_35_116] (0.36250,0.36806) -- (0.35000,0.34641) -- (0.33750,0.36806) -- cycle;
\fill[cv72_35_116] (0.35000,0.34641) -- (0.33750,0.32476) -- (0.32500,0.34641) -- cycle;
\fill[cv72_36_117] (0.30000,0.30311) -- (0.31250,0.28146) -- (0.28750,0.28146) -- cycle;
\fill[cv72_37_118] (0.37500,0.38971) -- (0.36250,0.36806) -- (0.35000,0.38971) -- cycle;
\fill[cv72_37_118] (0.33750,0.32476) -- (0.32500,0.30311) -- (0.31250,0.32476) -- cycle;
\fill[cv72_37_118] (0.90000,0.12990) -- (0.91250,0.10825) -- (0.88750,0.10825) -- cycle;
\fill[cv72_37_118] (0.88750,0.10825) -- (0.90000,0.08660) -- (0.87500,0.08660) -- cycle;
\fill[cv72_37_118] (0.87500,0.08660) -- (0.88750,0.06495) -- (0.86250,0.06495) -- cycle;
\fill[cv72_37_118] (0.86250,0.06495) -- (0.87500,0.04330) -- (0.85000,0.04330) -- cycle;
\fill[cv72_37_118] (0.37500,0.43301) -- (0.38750,0.41136) -- (0.36250,0.41136) -- cycle;
\fill[cv72_37_118] (0.80000,0.12990) -- (0.78750,0.10825) -- (0.77500,0.12990) -- cycle;
\fill[cv72_37_118] (0.83750,0.06495) -- (0.82500,0.04330) -- (0.81250,0.06495) -- cycle;
\fill[cv72_38_119] (0.22500,0.38971) -- (0.23750,0.36806) -- (0.21250,0.36806) -- cycle;
\fill[cv72_38_119] (0.23750,0.36806) -- (0.25000,0.34641) -- (0.22500,0.34641) -- cycle;
\fill[cv72_38_119] (0.25000,0.34641) -- (0.26250,0.32476) -- (0.23750,0.32476) -- cycle;
\fill[cv72_38_119] (0.26250,0.32476) -- (0.27500,0.30311) -- (0.25000,0.30311) -- cycle;
\fill[cv72_38_119] (0.27500,0.30311) -- (0.28750,0.28146) -- (0.26250,0.28146) -- cycle;
\fill[cv72_40_120] (0.92500,0.12990) -- (0.91250,0.10825) -- (0.90000,0.12990) -- cycle;
\fill[cv72_40_120] (0.91250,0.10825) -- (0.90000,0.08660) -- (0.88750,0.10825) -- cycle;
\fill[cv72_40_120] (0.90000,0.08660) -- (0.88750,0.06495) -- (0.87500,0.08660) -- cycle;
\fill[cv72_40_120] (0.88750,0.06495) -- (0.87500,0.04330) -- (0.86250,0.06495) -- cycle;
\fill[cv72_40_120] (0.87500,0.04330) -- (0.86250,0.02165) -- (0.85000,0.04330) -- cycle;
\fill[cv72_40_120] (0.85000,0.04330) -- (0.86250,0.02165) -- (0.83750,0.02165) -- cycle;
\fill[cv72_40_120] (0.85000,0.04330) -- (0.83750,0.02165) -- (0.82500,0.04330) -- cycle;
\fill[cv72_40_120] (0.83750,0.15155) -- (0.85000,0.12990) -- (0.82500,0.12990) -- cycle;
\fill[cv72_40_120] (0.86250,0.15155) -- (0.87500,0.12990) -- (0.85000,0.12990) -- cycle;
\fill[cv72_40_120] (0.81250,0.15155) -- (0.82500,0.12990) -- (0.80000,0.12990) -- cycle;
\fill[cv72_41_121] (0.32500,0.30311) -- (0.31250,0.28146) -- (0.30000,0.30311) -- cycle;
\fill[cv72_41_121] (0.28750,0.45466) -- (0.30000,0.43301) -- (0.27500,0.43301) -- cycle;
\fill[cv72_41_121] (0.31250,0.45466) -- (0.32500,0.43301) -- (0.30000,0.43301) -- cycle;
\fill[cv72_41_121] (0.38750,0.41136) -- (0.37500,0.38971) -- (0.36250,0.41136) -- cycle;
\fill[cv72_41_121] (0.26250,0.45466) -- (0.27500,0.43301) -- (0.25000,0.43301) -- cycle;
\fill[cv72_41_121] (0.33750,0.45466) -- (0.35000,0.43301) -- (0.32500,0.43301) -- cycle;
\fill[cv72_41_121] (0.36250,0.45466) -- (0.37500,0.43301) -- (0.35000,0.43301) -- cycle;
\fill[cv71_42_122] (0.23750,0.36806) -- (0.22500,0.34641) -- (0.21250,0.36806) -- cycle;
\fill[cv71_42_122] (0.25000,0.34641) -- (0.23750,0.32476) -- (0.22500,0.34641) -- cycle;
\fill[cv71_42_122] (0.26250,0.32476) -- (0.25000,0.30311) -- (0.23750,0.32476) -- cycle;
\fill[cv71_42_122] (0.27500,0.30311) -- (0.26250,0.28146) -- (0.25000,0.30311) -- cycle;
\fill[cv71_42_122] (0.28750,0.28146) -- (0.27500,0.25981) -- (0.26250,0.28146) -- cycle;
\fill[cv71_42_122] (0.86250,0.02165) -- (0.85000,0.00000) -- (0.83750,0.02165) -- cycle;
\fill[cv71_42_122] (0.88750,0.15155) -- (0.90000,0.12990) -- (0.87500,0.12990) -- cycle;
\fill[cv71_44_122] (0.28750,0.28146) -- (0.30000,0.25981) -- (0.27500,0.25981) -- cycle;
\fill[cv71_44_122] (0.31250,0.28146) -- (0.30000,0.25981) -- (0.28750,0.28146) -- cycle;
\fill[cv71_44_122] (0.92500,0.12990) -- (0.93750,0.10825) -- (0.91250,0.10825) -- cycle;
\fill[cv71_44_122] (0.91250,0.10825) -- (0.92500,0.08660) -- (0.90000,0.08660) -- cycle;
\fill[cv71_44_122] (0.90000,0.08660) -- (0.91250,0.06495) -- (0.88750,0.06495) -- cycle;
\fill[cv71_44_122] (0.88750,0.06495) -- (0.90000,0.04330) -- (0.87500,0.04330) -- cycle;
\fill[cv71_44_122] (0.87500,0.04330) -- (0.88750,0.02165) -- (0.86250,0.02165) -- cycle;
\fill[cv71_44_122] (0.86250,0.02165) -- (0.87500,0.00000) -- (0.85000,0.00000) -- cycle;
\fill[cv71_45_123] (0.31250,0.45466) -- (0.30000,0.43301) -- (0.28750,0.45466) -- cycle;
\fill[cv71_45_123] (0.28750,0.45466) -- (0.27500,0.43301) -- (0.26250,0.45466) -- cycle;
\fill[cv71_45_123] (0.33750,0.45466) -- (0.32500,0.43301) -- (0.31250,0.45466) -- cycle;
\fill[cv71_45_123] (0.40000,0.43301) -- (0.38750,0.41136) -- (0.37500,0.43301) -- cycle;
\fill[cv71_45_123] (0.36250,0.45466) -- (0.35000,0.43301) -- (0.33750,0.45466) -- cycle;
\fill[cv71_45_123] (0.38750,0.45466) -- (0.37500,0.43301) -- (0.36250,0.45466) -- cycle;
\fill[cv71_45_123] (0.38750,0.45466) -- (0.40000,0.43301) -- (0.37500,0.43301) -- cycle;
\fill[cv71_45_123] (0.78750,0.15155) -- (0.80000,0.12990) -- (0.77500,0.12990) -- cycle;
\fill[cv71_46_124] (0.93750,0.10825) -- (0.92500,0.08660) -- (0.91250,0.10825) -- cycle;
\fill[cv71_46_124] (0.92500,0.08660) -- (0.91250,0.06495) -- (0.90000,0.08660) -- cycle;
\fill[cv71_46_124] (0.91250,0.06495) -- (0.90000,0.04330) -- (0.88750,0.06495) -- cycle;
\fill[cv71_46_124] (0.90000,0.04330) -- (0.88750,0.02165) -- (0.87500,0.04330) -- cycle;
\fill[cv71_46_124] (0.88750,0.02165) -- (0.87500,0.00000) -- (0.86250,0.02165) -- cycle;
\fill[cv71_47_125] (0.91250,0.15155) -- (0.92500,0.12990) -- (0.90000,0.12990) -- cycle;
\fill[cv71_47_125] (0.30000,0.25981) -- (0.28750,0.23816) -- (0.27500,0.25981) -- cycle;
\fill[cv70_48_126] (0.21250,0.36806) -- (0.22500,0.34641) -- (0.20000,0.34641) -- cycle;
\fill[cv70_48_126] (0.22500,0.34641) -- (0.23750,0.32476) -- (0.21250,0.32476) -- cycle;
\fill[cv70_48_126] (0.23750,0.32476) -- (0.25000,0.30311) -- (0.22500,0.30311) -- cycle;
\fill[cv70_48_126] (0.25000,0.30311) -- (0.26250,0.28146) -- (0.23750,0.28146) -- cycle;
\fill[cv70_48_126] (0.26250,0.28146) -- (0.27500,0.25981) -- (0.25000,0.25981) -- cycle;
\fill[cv70_48_126] (0.41250,0.45466) -- (0.40000,0.43301) -- (0.38750,0.45466) -- cycle;
\fill[cv70_50_126] (0.27500,0.25981) -- (0.28750,0.23816) -- (0.26250,0.23816) -- cycle;
\fill[cv70_51_127] (0.93750,0.10825) -- (0.95000,0.08660) -- (0.92500,0.08660) -- cycle;
\fill[cv70_51_127] (0.92500,0.08660) -- (0.93750,0.06495) -- (0.91250,0.06495) -- cycle;
\fill[cv70_51_127] (0.91250,0.06495) -- (0.92500,0.04330) -- (0.90000,0.04330) -- cycle;
\fill[cv70_51_127] (0.90000,0.04330) -- (0.91250,0.02165) -- (0.88750,0.02165) -- cycle;
\fill[cv70_51_127] (0.88750,0.02165) -- (0.90000,-0.00000) -- (0.87500,0.00000) -- cycle;
\fill[cv70_52_128] (0.22500,0.34641) -- (0.21250,0.32476) -- (0.20000,0.34641) -- cycle;
\fill[cv70_52_128] (0.23750,0.32476) -- (0.22500,0.30311) -- (0.21250,0.32476) -- cycle;
\fill[cv70_52_128] (0.25000,0.30311) -- (0.23750,0.28146) -- (0.22500,0.30311) -- cycle;
\fill[cv70_52_128] (0.26250,0.28146) -- (0.25000,0.25981) -- (0.23750,0.28146) -- cycle;
\fill[cv70_52_128] (0.27500,0.25981) -- (0.26250,0.23816) -- (0.25000,0.25981) -- cycle;
\fill[cv70_52_128] (0.30000,0.47631) -- (0.31250,0.45466) -- (0.28750,0.45466) -- cycle;
\fill[cv70_52_128] (0.32500,0.47631) -- (0.33750,0.45466) -- (0.31250,0.45466) -- cycle;
\fill[cv70_52_128] (0.86250,0.15155) -- (0.85000,0.12990) -- (0.83750,0.15155) -- cycle;
\fill[cv70_52_128] (0.88750,0.15155) -- (0.87500,0.12990) -- (0.86250,0.15155) -- cycle;
\fill[cv70_52_128] (0.27500,0.47631) -- (0.28750,0.45466) -- (0.26250,0.45466) -- cycle;
\fill[cv70_52_128] (0.83750,0.15155) -- (0.82500,0.12990) -- (0.81250,0.15155) -- cycle;
\fill[cv70_52_128] (0.35000,0.47631) -- (0.36250,0.45466) -- (0.33750,0.45466) -- cycle;
\fill[cv70_52_128] (0.37500,0.47631) -- (0.38750,0.45466) -- (0.36250,0.45466) -- cycle;
\fill[cv70_52_128] (0.40000,0.47631) -- (0.41250,0.45466) -- (0.38750,0.45466) -- cycle;
\fill[cv70_52_128] (0.81250,0.15155) -- (0.80000,0.12990) -- (0.78750,0.15155) -- cycle;
\fill[cv69_53_129] (0.28750,0.23816) -- (0.27500,0.21651) -- (0.26250,0.23816) -- cycle;
\fill[cv69_53_129] (0.95000,0.08660) -- (0.93750,0.06495) -- (0.92500,0.08660) -- cycle;
\fill[cv69_53_129] (0.93750,0.06495) -- (0.92500,0.04330) -- (0.91250,0.06495) -- cycle;
\fill[cv69_53_129] (0.92500,0.04330) -- (0.91250,0.02165) -- (0.90000,0.04330) -- cycle;
\fill[cv69_53_129] (0.91250,0.02165) -- (0.90000,-0.00000) -- (0.88750,0.02165) -- cycle;
\fill[cv69_55_129] (0.77500,0.12990) -- (0.78750,0.10825) -- (0.76250,0.10825) -- cycle;
\fill[cv69_55_129] (0.78750,0.10825) -- (0.80000,0.08660) -- (0.77500,0.08660) -- cycle;
\fill[cv69_55_129] (0.80000,0.08660) -- (0.81250,0.06495) -- (0.78750,0.06495) -- cycle;
\fill[cv69_55_129] (0.81250,0.06495) -- (0.82500,0.04330) -- (0.80000,0.04330) -- cycle;
\fill[cv69_55_129] (0.91250,0.15155) -- (0.90000,0.12990) -- (0.88750,0.15155) -- cycle;
\fill[cv69_55_129] (0.82500,0.04330) -- (0.83750,0.02165) -- (0.81250,0.02165) -- cycle;
\fill[cv69_55_129] (0.83750,0.02165) -- (0.85000,0.00000) -- (0.82500,0.00000) -- cycle;
\fill[cv69_56_130] (0.32500,0.47631) -- (0.31250,0.45466) -- (0.30000,0.47631) -- cycle;
\fill[cv69_56_130] (0.30000,0.47631) -- (0.28750,0.45466) -- (0.27500,0.47631) -- cycle;
\fill[cv69_56_130] (0.35000,0.47631) -- (0.33750,0.45466) -- (0.32500,0.47631) -- cycle;
\fill[cv69_56_130] (0.37500,0.47631) -- (0.36250,0.45466) -- (0.35000,0.47631) -- cycle;
\fill[cv69_56_130] (0.40000,0.47631) -- (0.38750,0.45466) -- (0.37500,0.47631) -- cycle;
\fill[cv69_56_130] (0.42500,0.47631) -- (0.41250,0.45466) -- (0.40000,0.47631) -- cycle;
\fill[cv68_57_131] (0.78750,0.15155) -- (0.77500,0.12990) -- (0.76250,0.15155) -- cycle;
\fill[cv68_57_131] (0.95000,0.08660) -- (0.96250,0.06495) -- (0.93750,0.06495) -- cycle;
\fill[cv68_57_131] (0.93750,0.06495) -- (0.95000,0.04330) -- (0.92500,0.04330) -- cycle;
\fill[cv68_57_131] (0.92500,0.04330) -- (0.93750,0.02165) -- (0.91250,0.02165) -- cycle;
\fill[cv68_57_131] (0.91250,0.02165) -- (0.92500,-0.00000) -- (0.90000,-0.00000) -- cycle;
\fill[cv68_58_131] (0.20000,0.34641) -- (0.21250,0.32476) -- (0.18750,0.32476) -- cycle;
\fill[cv68_58_131] (0.21250,0.32476) -- (0.22500,0.30311) -- (0.20000,0.30311) -- cycle;
\fill[cv68_58_131] (0.22500,0.30311) -- (0.23750,0.28146) -- (0.21250,0.28146) -- cycle;
\fill[cv68_58_131] (0.23750,0.28146) -- (0.25000,0.25981) -- (0.22500,0.25981) -- cycle;
\fill[cv68_58_131] (0.25000,0.25981) -- (0.26250,0.23816) -- (0.23750,0.23816) -- cycle;
\fill[cv68_58_131] (0.26250,0.23816) -- (0.27500,0.21651) -- (0.25000,0.21651) -- cycle;
\fill[cv68_59_132] (0.37500,0.38971) -- (0.38750,0.36806) -- (0.36250,0.36806) -- cycle;
\fill[cv68_59_132] (0.96250,0.06495) -- (0.95000,0.04330) -- (0.93750,0.06495) -- cycle;
\fill[cv68_59_132] (0.95000,0.04330) -- (0.93750,0.02165) -- (0.92500,0.04330) -- cycle;
\fill[cv68_59_132] (0.93750,0.02165) -- (0.92500,-0.00000) -- (0.91250,0.02165) -- cycle;
\fill[cv67_62_133] (0.41250,0.45466) -- (0.42500,0.43301) -- (0.40000,0.43301) -- cycle;
\fill[cv67_62_133] (0.40000,0.43301) -- (0.41250,0.41136) -- (0.38750,0.41136) -- cycle;
\fill[cv67_62_133] (0.38750,0.41136) -- (0.40000,0.38971) -- (0.37500,0.38971) -- cycle;
\fill[cv67_62_133] (0.36250,0.36806) -- (0.37500,0.34641) -- (0.35000,0.34641) -- cycle;
\fill[cv67_62_133] (0.35000,0.34641) -- (0.36250,0.32476) -- (0.33750,0.32476) -- cycle;
\fill[cv67_62_133] (0.33750,0.32476) -- (0.35000,0.30311) -- (0.32500,0.30311) -- cycle;
\fill[cv67_62_133] (0.32500,0.30311) -- (0.33750,0.28146) -- (0.31250,0.28146) -- cycle;
\fill[cv67_62_133] (0.31250,0.28146) -- (0.32500,0.25981) -- (0.30000,0.25981) -- cycle;
\fill[cv67_62_133] (0.30000,0.25981) -- (0.31250,0.23816) -- (0.28750,0.23816) -- cycle;
\fill[cv67_62_133] (0.21250,0.32476) -- (0.20000,0.30311) -- (0.18750,0.32476) -- cycle;
\fill[cv67_62_133] (0.22500,0.30311) -- (0.21250,0.28146) -- (0.20000,0.30311) -- cycle;
\fill[cv67_62_133] (0.23750,0.28146) -- (0.22500,0.25981) -- (0.21250,0.28146) -- cycle;
\fill[cv67_62_133] (0.25000,0.25981) -- (0.23750,0.23816) -- (0.22500,0.25981) -- cycle;
\fill[cv67_62_133] (0.26250,0.23816) -- (0.25000,0.21651) -- (0.23750,0.23816) -- cycle;
\fill[cv67_62_133] (0.27500,0.21651) -- (0.26250,0.19486) -- (0.25000,0.21651) -- cycle;
\fill[cv67_62_133] (0.76250,0.15155) -- (0.77500,0.12990) -- (0.75000,0.12990) -- cycle;
\fill[cv66_63_133] (0.31250,0.49796) -- (0.32500,0.47631) -- (0.30000,0.47631) -- cycle;
\fill[cv66_63_133] (0.33750,0.49796) -- (0.35000,0.47631) -- (0.32500,0.47631) -- cycle;
\fill[cv66_63_133] (0.28750,0.49796) -- (0.30000,0.47631) -- (0.27500,0.47631) -- cycle;
\fill[cv66_63_133] (0.38750,0.49796) -- (0.40000,0.47631) -- (0.37500,0.47631) -- cycle;
\fill[cv66_63_133] (0.41250,0.49796) -- (0.42500,0.47631) -- (0.40000,0.47631) -- cycle;
\fill[cv66_63_133] (0.36250,0.49796) -- (0.37500,0.47631) -- (0.35000,0.47631) -- cycle;
\fill[cv66_64_134] (0.28750,0.23816) -- (0.30000,0.21651) -- (0.27500,0.21651) -- cycle;
\fill[cv66_64_134] (0.96250,0.06495) -- (0.97500,0.04330) -- (0.95000,0.04330) -- cycle;
\fill[cv66_64_134] (0.95000,0.04330) -- (0.96250,0.02165) -- (0.93750,0.02165) -- cycle;
\fill[cv66_64_134] (0.93750,0.02165) -- (0.95000,0.00000) -- (0.92500,-0.00000) -- cycle;
\fill[cv66_65_134] (0.42500,0.47631) -- (0.43750,0.45466) -- (0.41250,0.45466) -- cycle;
\fill[cv65_66_135] (0.97500,0.04330) -- (0.96250,0.02165) -- (0.95000,0.04330) -- cycle;
\fill[cv65_66_135] (0.96250,0.02165) -- (0.95000,0.00000) -- (0.93750,0.02165) -- cycle;
\fill[cv65_66_135] (0.31250,0.49796) -- (0.30000,0.47631) -- (0.28750,0.49796) -- cycle;
\fill[cv65_66_135] (0.33750,0.49796) -- (0.32500,0.47631) -- (0.31250,0.49796) -- cycle;
\fill[cv65_66_135] (0.41250,0.49796) -- (0.40000,0.47631) -- (0.38750,0.49796) -- cycle;
\fill[cv65_66_135] (0.43750,0.49796) -- (0.42500,0.47631) -- (0.41250,0.49796) -- cycle;
\fill[cv65_66_135] (0.77500,0.12990) -- (0.76250,0.10825) -- (0.75000,0.12990) -- cycle;
\fill[cv65_66_135] (0.78750,0.10825) -- (0.77500,0.08660) -- (0.76250,0.10825) -- cycle;
\fill[cv65_66_135] (0.80000,0.08660) -- (0.78750,0.06495) -- (0.77500,0.08660) -- cycle;
\fill[cv65_66_135] (0.81250,0.06495) -- (0.80000,0.04330) -- (0.78750,0.06495) -- cycle;
\fill[cv65_66_135] (0.82500,0.04330) -- (0.81250,0.02165) -- (0.80000,0.04330) -- cycle;
\fill[cv65_66_135] (0.83750,0.02165) -- (0.82500,0.00000) -- (0.81250,0.02165) -- cycle;
\fill[cv65_66_135] (0.36250,0.49796) -- (0.35000,0.47631) -- (0.33750,0.49796) -- cycle;
\fill[cv65_66_135] (0.38750,0.49796) -- (0.37500,0.47631) -- (0.36250,0.49796) -- cycle;
\fill[cv64_69_136] (0.18750,0.32476) -- (0.20000,0.30311) -- (0.17500,0.30311) -- cycle;
\fill[cv64_69_136] (0.20000,0.30311) -- (0.21250,0.28146) -- (0.18750,0.28146) -- cycle;
\fill[cv64_69_136] (0.21250,0.28146) -- (0.22500,0.25981) -- (0.20000,0.25981) -- cycle;
\fill[cv64_69_136] (0.22500,0.25981) -- (0.23750,0.23816) -- (0.21250,0.23816) -- cycle;
\fill[cv64_69_136] (0.23750,0.23816) -- (0.25000,0.21651) -- (0.22500,0.21651) -- cycle;
\fill[cv64_69_136] (0.25000,0.21651) -- (0.26250,0.19486) -- (0.23750,0.19486) -- cycle;
\fill[cv64_69_136] (0.27500,0.21651) -- (0.28750,0.19486) -- (0.26250,0.19486) -- cycle;
\fill[cv64_70_136] (0.97500,0.04330) -- (0.98750,0.02165) -- (0.96250,0.02165) -- cycle;
\fill[cv64_70_136] (0.96250,0.02165) -- (0.97500,0.00000) -- (0.95000,0.00000) -- cycle;
\fill[cv63_71_136] (0.20000,0.30311) -- (0.18750,0.28146) -- (0.17500,0.30311) -- cycle;
\fill[cv63_71_136] (0.21250,0.28146) -- (0.20000,0.25981) -- (0.18750,0.28146) -- cycle;
\fill[cv63_71_136] (0.22500,0.25981) -- (0.21250,0.23816) -- (0.20000,0.25981) -- cycle;
\fill[cv63_71_136] (0.23750,0.23816) -- (0.22500,0.21651) -- (0.21250,0.23816) -- cycle;
\fill[cv63_71_136] (0.25000,0.21651) -- (0.23750,0.19486) -- (0.22500,0.21651) -- cycle;
\fill[cv63_71_136] (0.26250,0.19486) -- (0.25000,0.17321) -- (0.23750,0.19486) -- cycle;
\fill[cv63_71_136] (0.40000,0.38971) -- (0.38750,0.36806) -- (0.37500,0.38971) -- cycle;
\fill[cv63_71_136] (0.38750,0.36806) -- (0.37500,0.34641) -- (0.36250,0.36806) -- cycle;
\fill[cv63_72_137] (0.43750,0.49796) -- (0.45000,0.47631) -- (0.42500,0.47631) -- cycle;
\fill[cv63_72_137] (0.98750,0.02165) -- (0.97500,0.00000) -- (0.96250,0.02165) -- cycle;
\fill[cv62_73_137] (0.30000,0.51962) -- (0.31250,0.49796) -- (0.28750,0.49796) -- cycle;
\fill[cv62_73_137] (0.32500,0.51962) -- (0.33750,0.49796) -- (0.31250,0.49796) -- cycle;
\fill[cv62_73_137] (0.35000,0.51962) -- (0.36250,0.49796) -- (0.33750,0.49796) -- cycle;
\fill[cv62_73_137] (0.40000,0.51962) -- (0.41250,0.49796) -- (0.38750,0.49796) -- cycle;
\fill[cv62_73_137] (0.42500,0.51962) -- (0.43750,0.49796) -- (0.41250,0.49796) -- cycle;
\fill[cv62_73_137] (0.43750,0.45466) -- (0.42500,0.43301) -- (0.41250,0.45466) -- cycle;
\fill[cv62_73_137] (0.42500,0.43301) -- (0.41250,0.41136) -- (0.40000,0.43301) -- cycle;
\fill[cv62_73_137] (0.41250,0.41136) -- (0.40000,0.38971) -- (0.38750,0.41136) -- cycle;
\fill[cv62_73_137] (0.37500,0.34641) -- (0.36250,0.32476) -- (0.35000,0.34641) -- cycle;
\fill[cv62_73_137] (0.36250,0.32476) -- (0.35000,0.30311) -- (0.33750,0.32476) -- cycle;
\fill[cv62_73_137] (0.35000,0.30311) -- (0.33750,0.28146) -- (0.32500,0.30311) -- cycle;
\fill[cv62_73_137] (0.33750,0.28146) -- (0.32500,0.25981) -- (0.31250,0.28146) -- cycle;
\fill[cv62_73_137] (0.32500,0.25981) -- (0.31250,0.23816) -- (0.30000,0.25981) -- cycle;
\fill[cv62_73_137] (0.31250,0.23816) -- (0.30000,0.21651) -- (0.28750,0.23816) -- cycle;
\fill[cv62_73_137] (0.42500,0.34641) -- (0.41250,0.32476) -- (0.40000,0.34641) -- cycle;
\fill[cv62_73_137] (0.76250,0.15155) -- (0.75000,0.12990) -- (0.73750,0.15155) -- cycle;
\fill[cv62_73_137] (0.37500,0.51962) -- (0.38750,0.49796) -- (0.36250,0.49796) -- cycle;
\fill[cv62_76_138] (0.26250,0.19486) -- (0.27500,0.17321) -- (0.25000,0.17321) -- cycle;
\fill[cv62_76_138] (0.77500,0.17321) -- (0.78750,0.15155) -- (0.76250,0.15155) -- cycle;
\fill[cv62_76_138] (0.82500,0.17321) -- (0.83750,0.15155) -- (0.81250,0.15155) -- cycle;
\fill[cv62_76_138] (0.85000,0.17321) -- (0.86250,0.15155) -- (0.83750,0.15155) -- cycle;
\fill[cv62_76_138] (0.87500,0.17321) -- (0.88750,0.15155) -- (0.86250,0.15155) -- cycle;
\fill[cv62_76_138] (0.90000,0.17321) -- (0.91250,0.15155) -- (0.88750,0.15155) -- cycle;
\fill[cv62_76_138] (0.41250,0.36806) -- (0.42500,0.34641) -- (0.40000,0.34641) -- cycle;
\fill[cv62_76_138] (0.80000,0.17321) -- (0.81250,0.15155) -- (0.78750,0.15155) -- cycle;
\fill[cv62_76_138] (0.30000,0.21651) -- (0.28750,0.19486) -- (0.27500,0.21651) -- cycle;
\fill[cv61_77_138] (0.41250,0.36806) -- (0.40000,0.34641) -- (0.38750,0.36806) -- cycle;
\fill[cv61_77_138] (0.98750,0.02165) -- (1.00000,0.00000) -- (0.97500,0.00000) -- cycle;
\fill[cv61_78_138] (0.32500,0.51962) -- (0.31250,0.49796) -- (0.30000,0.51962) -- cycle;
\fill[cv61_78_138] (0.35000,0.51962) -- (0.33750,0.49796) -- (0.32500,0.51962) -- cycle;
\fill[cv61_78_138] (0.42500,0.51962) -- (0.41250,0.49796) -- (0.40000,0.51962) -- cycle;
\fill[cv61_78_138] (0.45000,0.51962) -- (0.43750,0.49796) -- (0.42500,0.51962) -- cycle;
\fill[cv61_78_138] (0.45000,0.47631) -- (0.43750,0.45466) -- (0.42500,0.47631) -- cycle;
\fill[cv61_78_138] (0.37500,0.51962) -- (0.36250,0.49796) -- (0.35000,0.51962) -- cycle;
\fill[cv61_78_138] (0.40000,0.51962) -- (0.38750,0.49796) -- (0.37500,0.51962) -- cycle;
\fill[cv61_78_138] (0.43750,0.36806) -- (0.42500,0.34641) -- (0.41250,0.36806) -- cycle;
\fill[cv61_78_138] (0.17500,0.30311) -- (0.18750,0.28146) -- (0.16250,0.28146) -- cycle;
\fill[cv61_78_138] (0.18750,0.28146) -- (0.20000,0.25981) -- (0.17500,0.25981) -- cycle;
\fill[cv61_78_138] (0.20000,0.25981) -- (0.21250,0.23816) -- (0.18750,0.23816) -- cycle;
\fill[cv61_78_138] (0.21250,0.23816) -- (0.22500,0.21651) -- (0.20000,0.21651) -- cycle;
\fill[cv61_78_138] (0.22500,0.21651) -- (0.23750,0.19486) -- (0.21250,0.19486) -- cycle;
\fill[cv61_78_138] (0.23750,0.19486) -- (0.25000,0.17321) -- (0.22500,0.17321) -- cycle;
\fill[cv61_78_138] (0.40000,0.34641) -- (0.41250,0.32476) -- (0.38750,0.32476) -- cycle;
\fill[cv60_79_138] (0.28750,0.19486) -- (0.27500,0.17321) -- (0.26250,0.19486) -- cycle;
\fill[cv60_79_138] (0.45000,0.51962) -- (0.46250,0.49796) -- (0.43750,0.49796) -- cycle;
\fill[cv60_79_138] (0.38750,0.36806) -- (0.40000,0.34641) -- (0.37500,0.34641) -- cycle;
\fill[cv60_80_139] (0.75000,0.17321) -- (0.76250,0.15155) -- (0.73750,0.15155) -- cycle;
\fill[cv59_81_139] (0.18750,0.28146) -- (0.17500,0.25981) -- (0.16250,0.28146) -- cycle;
\fill[cv59_81_139] (0.20000,0.25981) -- (0.18750,0.23816) -- (0.17500,0.25981) -- cycle;
\fill[cv59_81_139] (0.21250,0.23816) -- (0.20000,0.21651) -- (0.18750,0.23816) -- cycle;
\fill[cv59_81_139] (0.22500,0.21651) -- (0.21250,0.19486) -- (0.20000,0.21651) -- cycle;
\fill[cv59_81_139] (0.23750,0.19486) -- (0.22500,0.17321) -- (0.21250,0.19486) -- cycle;
\fill[cv59_81_139] (0.25000,0.17321) -- (0.23750,0.15155) -- (0.22500,0.17321) -- cycle;
\fill[cv59_81_139] (0.46250,0.49796) -- (0.45000,0.47631) -- (0.43750,0.49796) -- cycle;
\fill[cv59_81_139] (0.40000,0.38971) -- (0.41250,0.36806) -- (0.38750,0.36806) -- cycle;
\fill[cv59_81_139] (0.25000,0.17321) -- (0.26250,0.15155) -- (0.23750,0.15155) -- cycle;
\fill[cv59_82_139] (0.40000,0.34641) -- (0.38750,0.32476) -- (0.37500,0.34641) -- cycle;
\fill[cv59_82_139] (0.27500,0.17321) -- (0.26250,0.15155) -- (0.25000,0.17321) -- cycle;
\fill[cv58_83_139] (0.41250,0.32476) -- (0.40000,0.30311) -- (0.38750,0.32476) -- cycle;
\fill[cv58_83_139] (0.68750,0.19486) -- (0.67500,0.17321) -- (0.66250,0.19486) -- cycle;
\fill[cv58_83_139] (0.42500,0.34641) -- (0.43750,0.32476) -- (0.41250,0.32476) -- cycle;
\fill[cv58_83_139] (0.42500,0.38971) -- (0.43750,0.36806) -- (0.41250,0.36806) -- cycle;
\fill[cv58_84_140] (0.31250,0.54127) -- (0.32500,0.51962) -- (0.30000,0.51962) -- cycle;
\fill[cv58_84_140] (0.33750,0.54127) -- (0.35000,0.51962) -- (0.32500,0.51962) -- cycle;
\fill[cv58_84_140] (0.36250,0.54127) -- (0.37500,0.51962) -- (0.35000,0.51962) -- cycle;
\fill[cv58_84_140] (0.41250,0.54127) -- (0.42500,0.51962) -- (0.40000,0.51962) -- cycle;
\fill[cv58_84_140] (0.43750,0.54127) -- (0.45000,0.51962) -- (0.42500,0.51962) -- cycle;
\fill[cv58_84_140] (0.47500,0.51962) -- (0.46250,0.49796) -- (0.45000,0.51962) -- cycle;
\fill[cv58_84_140] (0.38750,0.54127) -- (0.40000,0.51962) -- (0.37500,0.51962) -- cycle;
\fill[cv58_84_140] (0.43750,0.36806) -- (0.45000,0.34641) -- (0.42500,0.34641) -- cycle;
\fill[cv57_85_140] (0.26250,0.15155) -- (0.25000,0.12990) -- (0.23750,0.15155) -- cycle;
\fill[cv57_85_140] (0.46250,0.54127) -- (0.47500,0.51962) -- (0.45000,0.51962) -- cycle;
\fill[cv57_85_140] (0.42500,0.38971) -- (0.41250,0.36806) -- (0.40000,0.38971) -- cycle;
\fill[cv57_85_140] (0.77500,0.17321) -- (0.76250,0.15155) -- (0.75000,0.17321) -- cycle;
\fill[cv57_85_140] (0.90000,0.17321) -- (0.88750,0.15155) -- (0.87500,0.17321) -- cycle;
\fill[cv57_85_140] (0.80000,0.17321) -- (0.78750,0.15155) -- (0.77500,0.17321) -- cycle;
\fill[cv57_85_140] (0.85000,0.17321) -- (0.83750,0.15155) -- (0.82500,0.17321) -- cycle;
\fill[cv57_85_140] (0.87500,0.17321) -- (0.86250,0.15155) -- (0.85000,0.17321) -- cycle;
\fill[cv57_85_140] (0.82500,0.17321) -- (0.81250,0.15155) -- (0.80000,0.17321) -- cycle;
\fill[cv57_86_140] (0.37500,0.34641) -- (0.38750,0.32476) -- (0.36250,0.32476) -- cycle;
\fill[cv57_86_140] (0.68750,0.19486) -- (0.70000,0.17321) -- (0.67500,0.17321) -- cycle;
\fill[cv57_86_140] (0.16250,0.28146) -- (0.17500,0.25981) -- (0.15000,0.25981) -- cycle;
\fill[cv57_86_140] (0.17500,0.25981) -- (0.18750,0.23816) -- (0.16250,0.23816) -- cycle;
\fill[cv57_86_140] (0.18750,0.23816) -- (0.20000,0.21651) -- (0.17500,0.21651) -- cycle;
\fill[cv57_86_140] (0.20000,0.21651) -- (0.21250,0.19486) -- (0.18750,0.19486) -- cycle;
\fill[cv57_86_140] (0.21250,0.19486) -- (0.22500,0.17321) -- (0.20000,0.17321) -- cycle;
\fill[cv57_86_140] (0.22500,0.17321) -- (0.23750,0.15155) -- (0.21250,0.15155) -- cycle;
\fill[cv56_88_140] (0.33750,0.54127) -- (0.32500,0.51962) -- (0.31250,0.54127) -- cycle;
\fill[cv56_88_140] (0.36250,0.54127) -- (0.35000,0.51962) -- (0.33750,0.54127) -- cycle;
\fill[cv56_88_140] (0.38750,0.54127) -- (0.37500,0.51962) -- (0.36250,0.54127) -- cycle;
\fill[cv56_88_140] (0.41250,0.54127) -- (0.40000,0.51962) -- (0.38750,0.54127) -- cycle;
\fill[cv56_88_140] (0.43750,0.54127) -- (0.42500,0.51962) -- (0.41250,0.54127) -- cycle;
\fill[cv56_88_140] (0.46250,0.54127) -- (0.45000,0.51962) -- (0.43750,0.54127) -- cycle;
\fill[cv56_88_140] (0.23750,0.15155) -- (0.25000,0.12990) -- (0.22500,0.12990) -- cycle;
\fill[cv56_88_140] (0.41250,0.32476) -- (0.42500,0.30311) -- (0.40000,0.30311) -- cycle;
\fill[cv56_88_140] (0.41250,0.41136) -- (0.42500,0.38971) -- (0.40000,0.38971) -- cycle;
\fill[cv56_88_140] (0.45000,0.38971) -- (0.43750,0.36806) -- (0.42500,0.38971) -- cycle;
\fill[cv56_89_140] (0.67500,0.21651) -- (0.68750,0.19486) -- (0.66250,0.19486) -- cycle;
\fill[cv56_89_140] (0.48750,0.54127) -- (0.47500,0.51962) -- (0.46250,0.54127) -- cycle;
\fill[cv56_89_140] (0.71250,0.19486) -- (0.70000,0.17321) -- (0.68750,0.19486) -- cycle;
\fill[cv55_90_140] (0.17500,0.25981) -- (0.16250,0.23816) -- (0.15000,0.25981) -- cycle;
\fill[cv55_90_140] (0.18750,0.23816) -- (0.17500,0.21651) -- (0.16250,0.23816) -- cycle;
\fill[cv55_90_140] (0.20000,0.21651) -- (0.18750,0.19486) -- (0.17500,0.21651) -- cycle;
\fill[cv55_90_140] (0.21250,0.19486) -- (0.20000,0.17321) -- (0.18750,0.19486) -- cycle;
\fill[cv55_90_140] (0.22500,0.17321) -- (0.21250,0.15155) -- (0.20000,0.17321) -- cycle;
\fill[cv55_90_140] (0.23750,0.15155) -- (0.22500,0.12990) -- (0.21250,0.15155) -- cycle;
\fill[cv55_90_140] (0.70000,0.17321) -- (0.68750,0.15155) -- (0.67500,0.17321) -- cycle;
\fill[cv55_90_140] (0.73750,0.15155) -- (0.75000,0.12990) -- (0.72500,0.12990) -- cycle;
\fill[cv55_90_140] (0.75000,0.12990) -- (0.76250,0.10825) -- (0.73750,0.10825) -- cycle;
\fill[cv55_90_140] (0.76250,0.10825) -- (0.77500,0.08660) -- (0.75000,0.08660) -- cycle;
\fill[cv55_90_140] (0.77500,0.08660) -- (0.78750,0.06495) -- (0.76250,0.06495) -- cycle;
\fill[cv55_90_140] (0.78750,0.06495) -- (0.80000,0.04330) -- (0.77500,0.04330) -- cycle;
\fill[cv55_90_140] (0.80000,0.04330) -- (0.81250,0.02165) -- (0.78750,0.02165) -- cycle;
\fill[cv55_90_140] (0.81250,0.02165) -- (0.82500,0.00000) -- (0.80000,-0.00000) -- cycle;
\fill[cv55_90_140] (0.25000,0.12990) -- (0.23750,0.10825) -- (0.22500,0.12990) -- cycle;
\fill[cv55_91_141] (0.45000,0.38971) -- (0.46250,0.36806) -- (0.43750,0.36806) -- cycle;
\fill[cv55_91_141] (0.75000,0.17321) -- (0.73750,0.15155) -- (0.72500,0.17321) -- cycle;
\fill[cv55_91_141] (0.36250,0.32476) -- (0.37500,0.30311) -- (0.35000,0.30311) -- cycle;
\fill[cv55_91_141] (0.38750,0.32476) -- (0.37500,0.30311) -- (0.36250,0.32476) -- cycle;
\fill[cv54_92_141] (0.70000,0.21651) -- (0.71250,0.19486) -- (0.68750,0.19486) -- cycle;
\fill[cv54_92_141] (0.38750,0.32476) -- (0.40000,0.30311) -- (0.37500,0.30311) -- cycle;
\fill[cv54_92_141] (0.45000,0.34641) -- (0.43750,0.32476) -- (0.42500,0.34641) -- cycle;
\fill[cv54_92_141] (0.43750,0.32476) -- (0.42500,0.30311) -- (0.41250,0.32476) -- cycle;
\fill[cv54_93_141] (0.42500,0.43301) -- (0.43750,0.41136) -- (0.41250,0.41136) -- cycle;
\fill[cv54_93_141] (0.66250,0.19486) -- (0.67500,0.17321) -- (0.65000,0.17321) -- cycle;
\fill[cv54_93_141] (0.72500,0.17321) -- (0.73750,0.15155) -- (0.71250,0.15155) -- cycle;
\fill[cv54_93_141] (0.46250,0.36806) -- (0.45000,0.34641) -- (0.43750,0.36806) -- cycle;
\fill[cv53_94_141] (0.32500,0.56292) -- (0.33750,0.54127) -- (0.31250,0.54127) -- cycle;
\fill[cv53_94_141] (0.35000,0.56292) -- (0.36250,0.54127) -- (0.33750,0.54127) -- cycle;
\fill[cv53_94_141] (0.37500,0.56292) -- (0.38750,0.54127) -- (0.36250,0.54127) -- cycle;
\fill[cv53_94_141] (0.40000,0.56292) -- (0.41250,0.54127) -- (0.38750,0.54127) -- cycle;
\fill[cv53_94_141] (0.42500,0.56292) -- (0.43750,0.54127) -- (0.41250,0.54127) -- cycle;
\fill[cv53_94_141] (0.45000,0.56292) -- (0.46250,0.54127) -- (0.43750,0.54127) -- cycle;
\fill[cv53_94_141] (0.47500,0.56292) -- (0.48750,0.54127) -- (0.46250,0.54127) -- cycle;
\fill[cv53_94_141] (0.71250,0.19486) -- (0.72500,0.17321) -- (0.70000,0.17321) -- cycle;
\fill[cv53_94_141] (0.70000,0.21651) -- (0.68750,0.19486) -- (0.67500,0.21651) -- cycle;
\fill[cv53_95_141] (0.67500,0.21651) -- (0.66250,0.19486) -- (0.65000,0.21651) -- cycle;
\fill[cv53_95_141] (0.43750,0.41136) -- (0.42500,0.38971) -- (0.41250,0.41136) -- cycle;
\fill[cv53_95_141] (0.15000,0.25981) -- (0.16250,0.23816) -- (0.13750,0.23816) -- cycle;
\fill[cv53_95_141] (0.16250,0.23816) -- (0.17500,0.21651) -- (0.15000,0.21651) -- cycle;
\fill[cv53_95_141] (0.17500,0.21651) -- (0.18750,0.19486) -- (0.16250,0.19486) -- cycle;
\fill[cv53_95_141] (0.18750,0.19486) -- (0.20000,0.17321) -- (0.17500,0.17321) -- cycle;
\fill[cv53_95_141] (0.20000,0.17321) -- (0.21250,0.15155) -- (0.18750,0.15155) -- cycle;
\fill[cv53_95_141] (0.21250,0.15155) -- (0.22500,0.12990) -- (0.20000,0.12990) -- cycle;
\fill[cv53_95_141] (0.22500,0.12990) -- (0.23750,0.10825) -- (0.21250,0.10825) -- cycle;
\fill[cv53_95_141] (0.67500,0.17321) -- (0.68750,0.15155) -- (0.66250,0.15155) -- cycle;
\fill[cv53_95_141] (0.35000,0.30311) -- (0.36250,0.28146) -- (0.33750,0.28146) -- cycle;
\fill[cv52_96_141] (0.42500,0.30311) -- (0.41250,0.28146) -- (0.40000,0.30311) -- cycle;
\fill[cv52_96_141] (0.70000,0.17321) -- (0.71250,0.15155) -- (0.68750,0.15155) -- cycle;
\fill[cv52_96_141] (0.40000,0.30311) -- (0.41250,0.28146) -- (0.38750,0.28146) -- cycle;
\fill[cv52_96_141] (0.40000,0.30311) -- (0.38750,0.28146) -- (0.37500,0.30311) -- cycle;
\fill[cv52_97_141] (0.35000,0.56292) -- (0.33750,0.54127) -- (0.32500,0.56292) -- cycle;
\fill[cv52_97_141] (0.37500,0.56292) -- (0.36250,0.54127) -- (0.35000,0.56292) -- cycle;
\fill[cv52_97_141] (0.40000,0.56292) -- (0.38750,0.54127) -- (0.37500,0.56292) -- cycle;
\fill[cv52_97_141] (0.42500,0.56292) -- (0.41250,0.54127) -- (0.40000,0.56292) -- cycle;
\fill[cv52_97_141] (0.45000,0.56292) -- (0.43750,0.54127) -- (0.42500,0.56292) -- cycle;
\fill[cv52_97_141] (0.47500,0.56292) -- (0.46250,0.54127) -- (0.45000,0.56292) -- cycle;
\fill[cv52_97_141] (0.50000,0.56292) -- (0.48750,0.54127) -- (0.47500,0.56292) -- cycle;
\fill[cv52_97_141] (0.47500,0.51962) -- (0.48750,0.49796) -- (0.46250,0.49796) -- cycle;
\fill[cv52_97_141] (0.46250,0.49796) -- (0.47500,0.47631) -- (0.45000,0.47631) -- cycle;
\fill[cv52_97_141] (0.45000,0.47631) -- (0.46250,0.45466) -- (0.43750,0.45466) -- cycle;
\fill[cv52_97_141] (0.43750,0.45466) -- (0.45000,0.43301) -- (0.42500,0.43301) -- cycle;
\fill[cv52_97_141] (0.33750,0.28146) -- (0.35000,0.25981) -- (0.32500,0.25981) -- cycle;
\fill[cv52_97_141] (0.32500,0.25981) -- (0.33750,0.23816) -- (0.31250,0.23816) -- cycle;
\fill[cv52_97_141] (0.31250,0.23816) -- (0.32500,0.21651) -- (0.30000,0.21651) -- cycle;
\fill[cv52_97_141] (0.30000,0.21651) -- (0.31250,0.19486) -- (0.28750,0.19486) -- cycle;
\fill[cv52_97_141] (0.28750,0.19486) -- (0.30000,0.17321) -- (0.27500,0.17321) -- cycle;
\fill[cv52_97_141] (0.27500,0.17321) -- (0.28750,0.15155) -- (0.26250,0.15155) -- cycle;
\fill[cv52_97_141] (0.26250,0.15155) -- (0.27500,0.12990) -- (0.25000,0.12990) -- cycle;
\fill[cv52_97_141] (0.43750,0.41136) -- (0.45000,0.38971) -- (0.42500,0.38971) -- cycle;
\fill[cv52_97_141] (0.73750,0.19486) -- (0.72500,0.17321) -- (0.71250,0.19486) -- cycle;
\fill[cv52_97_141] (0.72500,0.17321) -- (0.71250,0.15155) -- (0.70000,0.17321) -- cycle;
\fill[cv52_97_141] (0.47500,0.38971) -- (0.46250,0.36806) -- (0.45000,0.38971) -- cycle;
\fill[cv52_97_141] (0.72500,0.21651) -- (0.71250,0.19486) -- (0.70000,0.21651) -- cycle;
\fill[cv51_98_141] (0.73750,0.15155) -- (0.72500,0.12990) -- (0.71250,0.15155) -- cycle;
\fill[cv51_98_141] (0.65000,0.21651) -- (0.66250,0.19486) -- (0.63750,0.19486) -- cycle;
\fill[cv51_98_141] (0.16250,0.23816) -- (0.15000,0.21651) -- (0.13750,0.23816) -- cycle;
\fill[cv51_98_141] (0.17500,0.21651) -- (0.16250,0.19486) -- (0.15000,0.21651) -- cycle;
\fill[cv51_98_141] (0.18750,0.19486) -- (0.17500,0.17321) -- (0.16250,0.19486) -- cycle;
\fill[cv51_98_141] (0.20000,0.17321) -- (0.18750,0.15155) -- (0.17500,0.17321) -- cycle;
\fill[cv51_98_141] (0.21250,0.15155) -- (0.20000,0.12990) -- (0.18750,0.15155) -- cycle;
\fill[cv51_98_141] (0.22500,0.12990) -- (0.21250,0.10825) -- (0.20000,0.12990) -- cycle;
\fill[cv51_98_141] (0.23750,0.10825) -- (0.22500,0.08660) -- (0.21250,0.10825) -- cycle;
\fill[cv51_98_141] (0.72500,0.21651) -- (0.73750,0.19486) -- (0.71250,0.19486) -- cycle;
\fill[cv51_98_141] (0.73750,0.19486) -- (0.75000,0.17321) -- (0.72500,0.17321) -- cycle;
\fill[cv51_98_141] (0.48750,0.54127) -- (0.50000,0.51962) -- (0.47500,0.51962) -- cycle;
\fill[cv51_99_141] (0.25000,0.12990) -- (0.26250,0.10825) -- (0.23750,0.10825) -- cycle;
\fill[cv51_99_141] (0.71250,0.15155) -- (0.70000,0.12990) -- (0.68750,0.15155) -- cycle;
\fill[cv51_99_141] (0.46250,0.41136) -- (0.47500,0.38971) -- (0.45000,0.38971) -- cycle;
\fill[cv50_100_142] (0.37500,0.30311) -- (0.36250,0.28146) -- (0.35000,0.30311) -- cycle;
\fill[cv50_100_142] (0.41250,0.28146) -- (0.40000,0.25981) -- (0.38750,0.28146) -- cycle;
\fill[cv50_100_142] (0.75000,0.12990) -- (0.73750,0.10825) -- (0.72500,0.12990) -- cycle;
\fill[cv50_100_142] (0.76250,0.10825) -- (0.75000,0.08660) -- (0.73750,0.10825) -- cycle;
\fill[cv50_100_142] (0.77500,0.08660) -- (0.76250,0.06495) -- (0.75000,0.08660) -- cycle;
\fill[cv50_100_142] (0.78750,0.06495) -- (0.77500,0.04330) -- (0.76250,0.06495) -- cycle;
\fill[cv50_100_142] (0.80000,0.04330) -- (0.78750,0.02165) -- (0.77500,0.04330) -- cycle;
\fill[cv50_100_142] (0.81250,0.02165) -- (0.80000,-0.00000) -- (0.78750,0.02165) -- cycle;
\fill[cv50_101_142] (0.66250,0.19486) -- (0.65000,0.17321) -- (0.63750,0.19486) -- cycle;
\fill[cv50_101_142] (0.67500,0.17321) -- (0.66250,0.15155) -- (0.65000,0.17321) -- cycle;
\fill[cv50_101_142] (0.46250,0.41136) -- (0.45000,0.38971) -- (0.43750,0.41136) -- cycle;
\fill[cv50_101_142] (0.68750,0.15155) -- (0.70000,0.12990) -- (0.67500,0.12990) -- cycle;
\fill[cv50_101_142] (0.75000,0.21651) -- (0.73750,0.19486) -- (0.72500,0.21651) -- cycle;
\fill[cv50_101_142] (0.76250,0.19486) -- (0.77500,0.17321) -- (0.75000,0.17321) -- cycle;
\fill[cv49_103_142] (0.50000,0.56292) -- (0.51250,0.54127) -- (0.48750,0.54127) -- cycle;
\fill[cv49_103_142] (0.33750,0.58457) -- (0.35000,0.56292) -- (0.32500,0.56292) -- cycle;
\fill[cv49_103_142] (0.36250,0.58457) -- (0.37500,0.56292) -- (0.35000,0.56292) -- cycle;
\fill[cv49_103_142] (0.38750,0.58457) -- (0.40000,0.56292) -- (0.37500,0.56292) -- cycle;
\fill[cv49_103_142] (0.41250,0.58457) -- (0.42500,0.56292) -- (0.40000,0.56292) -- cycle;
\fill[cv49_103_142] (0.43750,0.58457) -- (0.45000,0.56292) -- (0.42500,0.56292) -- cycle;
\fill[cv49_103_142] (0.46250,0.58457) -- (0.47500,0.56292) -- (0.45000,0.56292) -- cycle;
\fill[cv49_103_142] (0.48750,0.58457) -- (0.50000,0.56292) -- (0.47500,0.56292) -- cycle;
\fill[cv49_103_142] (0.45000,0.43301) -- (0.43750,0.41136) -- (0.42500,0.43301) -- cycle;
\fill[cv49_103_142] (0.76250,0.19486) -- (0.75000,0.17321) -- (0.73750,0.19486) -- cycle;
\fill[cv49_104_142] (0.13750,0.23816) -- (0.15000,0.21651) -- (0.12500,0.21651) -- cycle;
\fill[cv49_104_142] (0.15000,0.21651) -- (0.16250,0.19486) -- (0.13750,0.19486) -- cycle;
\fill[cv49_104_142] (0.16250,0.19486) -- (0.17500,0.17321) -- (0.15000,0.17321) -- cycle;
\fill[cv49_104_142] (0.17500,0.17321) -- (0.18750,0.15155) -- (0.16250,0.15155) -- cycle;
\fill[cv49_104_142] (0.18750,0.15155) -- (0.20000,0.12990) -- (0.17500,0.12990) -- cycle;
\fill[cv49_104_142] (0.20000,0.12990) -- (0.21250,0.10825) -- (0.18750,0.10825) -- cycle;
\fill[cv49_104_142] (0.21250,0.10825) -- (0.22500,0.08660) -- (0.20000,0.08660) -- cycle;
\fill[cv49_104_142] (0.48750,0.41136) -- (0.47500,0.38971) -- (0.46250,0.41136) -- cycle;
\fill[cv49_104_142] (0.68750,0.15155) -- (0.67500,0.12990) -- (0.66250,0.15155) -- cycle;
\fill[cv49_104_142] (0.23750,0.10825) -- (0.25000,0.08660) -- (0.22500,0.08660) -- cycle;
\fill[cv48_105_142] (0.53750,0.28146) -- (0.52500,0.25981) -- (0.51250,0.28146) -- cycle;
\fill[cv48_105_142] (0.78750,0.19486) -- (0.80000,0.17321) -- (0.77500,0.17321) -- cycle;
\fill[cv48_105_142] (0.71250,0.15155) -- (0.72500,0.12990) -- (0.70000,0.12990) -- cycle;
\fill[cv48_105_142] (0.37500,0.30311) -- (0.38750,0.28146) -- (0.36250,0.28146) -- cycle;
\fill[cv48_105_142] (0.38750,0.28146) -- (0.40000,0.25981) -- (0.37500,0.25981) -- cycle;
\fill[cv48_105_142] (0.75000,0.21651) -- (0.76250,0.19486) -- (0.73750,0.19486) -- cycle;
\fill[cv48_106_142] (0.36250,0.58457) -- (0.35000,0.56292) -- (0.33750,0.58457) -- cycle;
\fill[cv48_106_142] (0.38750,0.58457) -- (0.37500,0.56292) -- (0.36250,0.58457) -- cycle;
\fill[cv48_106_142] (0.41250,0.58457) -- (0.40000,0.56292) -- (0.38750,0.58457) -- cycle;
\fill[cv48_106_142] (0.43750,0.58457) -- (0.42500,0.56292) -- (0.41250,0.58457) -- cycle;
\fill[cv48_106_142] (0.46250,0.58457) -- (0.45000,0.56292) -- (0.43750,0.58457) -- cycle;
\fill[cv48_106_142] (0.48750,0.58457) -- (0.47500,0.56292) -- (0.46250,0.58457) -- cycle;
\fill[cv48_106_142] (0.51250,0.58457) -- (0.50000,0.56292) -- (0.48750,0.58457) -- cycle;
\fill[cv48_106_142] (0.65000,0.21651) -- (0.63750,0.19486) -- (0.62500,0.21651) -- cycle;
\fill[cv48_106_142] (0.81250,0.19486) -- (0.82500,0.17321) -- (0.80000,0.17321) -- cycle;
\fill[cv48_106_142] (0.83750,0.19486) -- (0.85000,0.17321) -- (0.82500,0.17321) -- cycle;
\fill[cv48_106_142] (0.86250,0.19486) -- (0.87500,0.17321) -- (0.85000,0.17321) -- cycle;
\fill[cv48_106_142] (0.88750,0.19486) -- (0.90000,0.17321) -- (0.87500,0.17321) -- cycle;
\fill[cv48_106_142] (0.36250,0.28146) -- (0.35000,0.25981) -- (0.33750,0.28146) -- cycle;
\fill[cv48_106_142] (0.15000,0.21651) -- (0.13750,0.19486) -- (0.12500,0.21651) -- cycle;
\fill[cv48_106_142] (0.16250,0.19486) -- (0.15000,0.17321) -- (0.13750,0.19486) -- cycle;
\fill[cv48_106_142] (0.17500,0.17321) -- (0.16250,0.15155) -- (0.15000,0.17321) -- cycle;
\fill[cv48_106_142] (0.18750,0.15155) -- (0.17500,0.12990) -- (0.16250,0.15155) -- cycle;
\fill[cv48_106_142] (0.20000,0.12990) -- (0.18750,0.10825) -- (0.17500,0.12990) -- cycle;
\fill[cv48_106_142] (0.21250,0.10825) -- (0.20000,0.08660) -- (0.18750,0.10825) -- cycle;
\fill[cv48_106_142] (0.22500,0.08660) -- (0.21250,0.06495) -- (0.20000,0.08660) -- cycle;
\fill[cv47_107_142] (0.70000,0.12990) -- (0.68750,0.10825) -- (0.67500,0.12990) -- cycle;
\fill[cv47_107_142] (0.50000,0.51962) -- (0.48750,0.49796) -- (0.47500,0.51962) -- cycle;
\fill[cv47_107_142] (0.48750,0.49796) -- (0.47500,0.47631) -- (0.46250,0.49796) -- cycle;
\fill[cv47_107_142] (0.47500,0.47631) -- (0.46250,0.45466) -- (0.45000,0.47631) -- cycle;
\fill[cv47_107_142] (0.46250,0.45466) -- (0.45000,0.43301) -- (0.43750,0.45466) -- cycle;
\fill[cv47_107_142] (0.35000,0.25981) -- (0.33750,0.23816) -- (0.32500,0.25981) -- cycle;
\fill[cv47_107_142] (0.33750,0.23816) -- (0.32500,0.21651) -- (0.31250,0.23816) -- cycle;
\fill[cv47_107_142] (0.32500,0.21651) -- (0.31250,0.19486) -- (0.30000,0.21651) -- cycle;
\fill[cv47_107_142] (0.31250,0.19486) -- (0.30000,0.17321) -- (0.28750,0.19486) -- cycle;
\fill[cv47_107_142] (0.30000,0.17321) -- (0.28750,0.15155) -- (0.27500,0.17321) -- cycle;
\fill[cv47_107_142] (0.28750,0.15155) -- (0.27500,0.12990) -- (0.26250,0.15155) -- cycle;
\fill[cv47_107_142] (0.27500,0.12990) -- (0.26250,0.10825) -- (0.25000,0.12990) -- cycle;
\fill[cv47_108_142] (0.70000,0.12990) -- (0.71250,0.10825) -- (0.68750,0.10825) -- cycle;
\fill[cv47_108_142] (0.66250,0.23816) -- (0.67500,0.21651) -- (0.65000,0.21651) -- cycle;
\fill[cv47_108_142] (0.47500,0.38971) -- (0.48750,0.36806) -- (0.46250,0.36806) -- cycle;
\fill[cv47_108_142] (0.46250,0.36806) -- (0.47500,0.34641) -- (0.45000,0.34641) -- cycle;
\fill[cv47_108_142] (0.45000,0.34641) -- (0.46250,0.32476) -- (0.43750,0.32476) -- cycle;
\fill[cv47_108_142] (0.43750,0.32476) -- (0.45000,0.30311) -- (0.42500,0.30311) -- cycle;
\fill[cv47_108_142] (0.42500,0.30311) -- (0.43750,0.28146) -- (0.41250,0.28146) -- cycle;
\fill[cv47_108_142] (0.68750,0.23816) -- (0.70000,0.21651) -- (0.67500,0.21651) -- cycle;
\fill[cv47_108_142] (0.71250,0.23816) -- (0.72500,0.21651) -- (0.70000,0.21651) -- cycle;
\fill[cv47_108_142] (0.41250,0.28146) -- (0.42500,0.25981) -- (0.40000,0.25981) -- cycle;
\fill[cv47_108_142] (0.72500,0.12990) -- (0.71250,0.10825) -- (0.70000,0.12990) -- cycle;
\fill[cv46_109_142] (0.73750,0.23816) -- (0.75000,0.21651) -- (0.72500,0.21651) -- cycle;
\fill[cv46_109_142] (0.77500,0.21651) -- (0.76250,0.19486) -- (0.75000,0.21651) -- cycle;
\fill[cv46_109_142] (0.52500,0.30311) -- (0.53750,0.28146) -- (0.51250,0.28146) -- cycle;
\fill[cv46_109_142] (0.53750,0.28146) -- (0.55000,0.25981) -- (0.52500,0.25981) -- cycle;
\fill[cv46_109_142] (0.51250,0.58457) -- (0.52500,0.56292) -- (0.50000,0.56292) -- cycle;
\fill[cv46_109_142] (0.51250,0.54127) -- (0.50000,0.51962) -- (0.48750,0.54127) -- cycle;
\fill[cv46_109_142] (0.22500,0.08660) -- (0.23750,0.06495) -- (0.21250,0.06495) -- cycle;
\fill[cv46_110_142] (0.26250,0.10825) -- (0.25000,0.08660) -- (0.23750,0.10825) -- cycle;
\fill[cv46_110_142] (0.45000,0.43301) -- (0.46250,0.41136) -- (0.43750,0.41136) -- cycle;
\fill[cv46_110_142] (0.38750,0.28146) -- (0.37500,0.25981) -- (0.36250,0.28146) -- cycle;
\fill[cv46_110_142] (0.47500,0.43301) -- (0.48750,0.41136) -- (0.46250,0.41136) -- cycle;
\fill[cv46_110_142] (0.40000,0.25981) -- (0.38750,0.23816) -- (0.37500,0.25981) -- cycle;
\fill[cv46_110_142] (0.48750,0.41136) -- (0.50000,0.38971) -- (0.47500,0.38971) -- cycle;
\fill[cv46_110_142] (0.78750,0.19486) -- (0.77500,0.17321) -- (0.76250,0.19486) -- cycle;
\fill[cv46_111_142] (0.63750,0.23816) -- (0.65000,0.21651) -- (0.62500,0.21651) -- cycle;
\fill[cv46_111_142] (0.71250,0.10825) -- (0.70000,0.08660) -- (0.68750,0.10825) -- cycle;
\fill[cv46_111_142] (0.72500,0.12990) -- (0.73750,0.10825) -- (0.71250,0.10825) -- cycle;
\fill[cv45_112_142] (0.12500,0.21651) -- (0.13750,0.19486) -- (0.11250,0.19486) -- cycle;
\fill[cv45_112_142] (0.13750,0.19486) -- (0.15000,0.17321) -- (0.12500,0.17321) -- cycle;
\fill[cv45_112_142] (0.15000,0.17321) -- (0.16250,0.15155) -- (0.13750,0.15155) -- cycle;
\fill[cv45_112_142] (0.16250,0.15155) -- (0.17500,0.12990) -- (0.15000,0.12990) -- cycle;
\fill[cv45_112_142] (0.17500,0.12990) -- (0.18750,0.10825) -- (0.16250,0.10825) -- cycle;
\fill[cv45_112_142] (0.18750,0.10825) -- (0.20000,0.08660) -- (0.17500,0.08660) -- cycle;
\fill[cv45_112_142] (0.20000,0.08660) -- (0.21250,0.06495) -- (0.18750,0.06495) -- cycle;
\fill[cv45_112_142] (0.52500,0.56292) -- (0.51250,0.54127) -- (0.50000,0.56292) -- cycle;
\fill[cv45_112_142] (0.37500,0.60622) -- (0.38750,0.58457) -- (0.36250,0.58457) -- cycle;
\fill[cv45_112_142] (0.50000,0.60622) -- (0.51250,0.58457) -- (0.48750,0.58457) -- cycle;
\fill[cv45_112_142] (0.35000,0.60622) -- (0.36250,0.58457) -- (0.33750,0.58457) -- cycle;
\fill[cv45_112_142] (0.40000,0.60622) -- (0.41250,0.58457) -- (0.38750,0.58457) -- cycle;
\fill[cv45_112_142] (0.42500,0.60622) -- (0.43750,0.58457) -- (0.41250,0.58457) -- cycle;
\fill[cv45_112_142] (0.45000,0.60622) -- (0.46250,0.58457) -- (0.43750,0.58457) -- cycle;
\fill[cv45_112_142] (0.47500,0.60622) -- (0.48750,0.58457) -- (0.46250,0.58457) -- cycle;
\fill[cv45_112_142] (0.51250,0.28146) -- (0.52500,0.25981) -- (0.50000,0.25981) -- cycle;
\fill[cv45_112_142] (0.25000,0.08660) -- (0.23750,0.06495) -- (0.22500,0.08660) -- cycle;
\fill[cv45_113_142] (0.76250,0.23816) -- (0.77500,0.21651) -- (0.75000,0.21651) -- cycle;
\fill[cv45_113_142] (0.55000,0.30311) -- (0.56250,0.28146) -- (0.53750,0.28146) -- cycle;
\fill[cv45_113_142] (0.56250,0.28146) -- (0.55000,0.25981) -- (0.53750,0.28146) -- cycle;
\fill[cv45_113_142] (0.40000,0.25981) -- (0.41250,0.23816) -- (0.38750,0.23816) -- cycle;
\fill[cv45_113_142] (0.55000,0.30311) -- (0.53750,0.28146) -- (0.52500,0.30311) -- cycle;
\fill[cv44_113_142] (0.47500,0.43301) -- (0.46250,0.41136) -- (0.45000,0.43301) -- cycle;
\fill[cv44_113_142] (0.50000,0.43301) -- (0.48750,0.41136) -- (0.47500,0.43301) -- cycle;
\fill[cv44_113_142] (0.52500,0.30311) -- (0.51250,0.28146) -- (0.50000,0.30311) -- cycle;
\fill[cv44_113_142] (0.55000,0.25981) -- (0.53750,0.23816) -- (0.52500,0.25981) -- cycle;
\fill[cv44_113_142] (0.81250,0.19486) -- (0.80000,0.17321) -- (0.78750,0.19486) -- cycle;
\fill[cv44_113_142] (0.73750,0.10825) -- (0.75000,0.08660) -- (0.72500,0.08660) -- cycle;
\fill[cv44_113_142] (0.13750,0.19486) -- (0.12500,0.17321) -- (0.11250,0.19486) -- cycle;
\fill[cv44_113_142] (0.15000,0.17321) -- (0.13750,0.15155) -- (0.12500,0.17321) -- cycle;
\fill[cv44_113_142] (0.16250,0.15155) -- (0.15000,0.12990) -- (0.13750,0.15155) -- cycle;
\fill[cv44_113_142] (0.17500,0.12990) -- (0.16250,0.10825) -- (0.15000,0.12990) -- cycle;
\fill[cv44_113_142] (0.18750,0.10825) -- (0.17500,0.08660) -- (0.16250,0.10825) -- cycle;
\fill[cv44_113_142] (0.20000,0.08660) -- (0.18750,0.06495) -- (0.17500,0.08660) -- cycle;
\fill[cv44_113_142] (0.21250,0.06495) -- (0.20000,0.04330) -- (0.18750,0.06495) -- cycle;
\fill[cv44_114_142] (0.73750,0.10825) -- (0.72500,0.08660) -- (0.71250,0.10825) -- cycle;
\fill[cv44_114_142] (0.21250,0.06495) -- (0.22500,0.04330) -- (0.20000,0.04330) -- cycle;
\fill[cv44_114_142] (0.77500,0.21651) -- (0.78750,0.19486) -- (0.76250,0.19486) -- cycle;
\fill[cv44_114_142] (0.71250,0.10825) -- (0.72500,0.08660) -- (0.70000,0.08660) -- cycle;
\fill[cv44_114_142] (0.40000,0.60622) -- (0.38750,0.58457) -- (0.37500,0.60622) -- cycle;
\fill[cv44_114_142] (0.52500,0.60622) -- (0.51250,0.58457) -- (0.50000,0.60622) -- cycle;
\fill[cv44_114_142] (0.52500,0.60622) -- (0.53750,0.58457) -- (0.51250,0.58457) -- cycle;
\fill[cv44_114_142] (0.53750,0.58457) -- (0.52500,0.56292) -- (0.51250,0.58457) -- cycle;
\fill[cv44_114_142] (0.37500,0.60622) -- (0.36250,0.58457) -- (0.35000,0.60622) -- cycle;
\fill[cv44_114_142] (0.42500,0.60622) -- (0.41250,0.58457) -- (0.40000,0.60622) -- cycle;
\fill[cv44_114_142] (0.45000,0.60622) -- (0.43750,0.58457) -- (0.42500,0.60622) -- cycle;
\fill[cv44_114_142] (0.47500,0.60622) -- (0.46250,0.58457) -- (0.45000,0.60622) -- cycle;
\fill[cv44_114_142] (0.50000,0.60622) -- (0.48750,0.58457) -- (0.47500,0.60622) -- cycle;
\fill[cv44_114_142] (0.23750,0.06495) -- (0.22500,0.04330) -- (0.21250,0.06495) -- cycle;
\fill[cv44_114_142] (0.36250,0.28146) -- (0.37500,0.25981) -- (0.35000,0.25981) -- cycle;
\fill[cv44_115_142] (0.68750,0.23816) -- (0.67500,0.21651) -- (0.66250,0.23816) -- cycle;
\fill[cv44_115_142] (0.66250,0.23816) -- (0.65000,0.21651) -- (0.63750,0.23816) -- cycle;
\fill[cv44_115_142] (0.50000,0.43301) -- (0.51250,0.41136) -- (0.48750,0.41136) -- cycle;
\fill[cv44_115_142] (0.50000,0.38971) -- (0.48750,0.36806) -- (0.47500,0.38971) -- cycle;
\fill[cv44_115_142] (0.48750,0.36806) -- (0.47500,0.34641) -- (0.46250,0.36806) -- cycle;
\fill[cv44_115_142] (0.47500,0.34641) -- (0.46250,0.32476) -- (0.45000,0.34641) -- cycle;
\fill[cv44_115_142] (0.46250,0.32476) -- (0.45000,0.30311) -- (0.43750,0.32476) -- cycle;
\fill[cv44_115_142] (0.45000,0.30311) -- (0.43750,0.28146) -- (0.42500,0.30311) -- cycle;
\fill[cv44_115_142] (0.43750,0.28146) -- (0.42500,0.25981) -- (0.41250,0.28146) -- cycle;
\fill[cv44_115_142] (0.71250,0.23816) -- (0.70000,0.21651) -- (0.68750,0.23816) -- cycle;
\fill[cv44_115_142] (0.73750,0.23816) -- (0.72500,0.21651) -- (0.71250,0.23816) -- cycle;
\fill[cv44_115_142] (0.83750,0.19486) -- (0.82500,0.17321) -- (0.81250,0.19486) -- cycle;
\fill[cv44_115_142] (0.86250,0.19486) -- (0.85000,0.17321) -- (0.83750,0.19486) -- cycle;
\fill[cv44_115_142] (0.88750,0.19486) -- (0.87500,0.17321) -- (0.86250,0.19486) -- cycle;
\fill[cv44_115_142] (0.42500,0.25981) -- (0.41250,0.23816) -- (0.40000,0.25981) -- cycle;
\fill[cv44_115_142] (0.50000,0.30311) -- (0.51250,0.28146) -- (0.48750,0.28146) -- cycle;
\fill[cv44_115_142] (0.52500,0.25981) -- (0.53750,0.23816) -- (0.51250,0.23816) -- cycle;
\fill[cv44_115_142] (0.76250,0.23816) -- (0.75000,0.21651) -- (0.73750,0.23816) -- cycle;
\fill[cv43_116_142] (0.62500,0.21651) -- (0.63750,0.19486) -- (0.61250,0.19486) -- cycle;
\fill[cv43_116_142] (0.63750,0.19486) -- (0.65000,0.17321) -- (0.62500,0.17321) -- cycle;
\fill[cv43_116_142] (0.65000,0.17321) -- (0.66250,0.15155) -- (0.63750,0.15155) -- cycle;
\fill[cv43_116_142] (0.66250,0.15155) -- (0.67500,0.12990) -- (0.65000,0.12990) -- cycle;
\fill[cv43_116_142] (0.67500,0.12990) -- (0.68750,0.10825) -- (0.66250,0.10825) -- cycle;
\fill[cv43_117_142] (0.51250,0.41136) -- (0.50000,0.38971) -- (0.48750,0.41136) -- cycle;
\fill[cv43_117_142] (0.75000,0.08660) -- (0.76250,0.06495) -- (0.73750,0.06495) -- cycle;
\fill[cv43_117_142] (0.22500,0.04330) -- (0.21250,0.02165) -- (0.20000,0.04330) -- cycle;
\fill[cv43_117_142] (0.57500,0.30311) -- (0.56250,0.28146) -- (0.55000,0.30311) -- cycle;
\fill[cv43_117_142] (0.55000,0.60622) -- (0.53750,0.58457) -- (0.52500,0.60622) -- cycle;
\fill[cv43_117_142] (0.46250,0.45466) -- (0.47500,0.43301) -- (0.45000,0.43301) -- cycle;
\fill[cv43_117_142] (0.68750,0.10825) -- (0.70000,0.08660) -- (0.67500,0.08660) -- cycle;
\fill[cv43_117_142] (0.80000,0.21651) -- (0.78750,0.19486) -- (0.77500,0.21651) -- cycle;
\fill[cv43_117_142] (0.72500,0.08660) -- (0.71250,0.06495) -- (0.70000,0.08660) -- cycle;
\fill[cv43_117_142] (0.51250,0.28146) -- (0.50000,0.25981) -- (0.48750,0.28146) -- cycle;
\fill[cv43_117_142] (0.52500,0.25981) -- (0.51250,0.23816) -- (0.50000,0.25981) -- cycle;
\fill[cv43_117_142] (0.37500,0.25981) -- (0.38750,0.23816) -- (0.36250,0.23816) -- cycle;
\fill[cv42_118_142] (0.63750,0.23816) -- (0.62500,0.21651) -- (0.61250,0.23816) -- cycle;
\fill[cv42_118_142] (0.78750,0.23816) -- (0.80000,0.21651) -- (0.77500,0.21651) -- cycle;
\fill[cv42_119_142] (0.78750,0.23816) -- (0.77500,0.21651) -- (0.76250,0.23816) -- cycle;
\fill[cv42_119_142] (0.37500,0.25981) -- (0.36250,0.23816) -- (0.35000,0.25981) -- cycle;
\fill[cv42_119_142] (0.11250,0.19486) -- (0.12500,0.17321) -- (0.10000,0.17321) -- cycle;
\fill[cv42_119_142] (0.12500,0.17321) -- (0.13750,0.15155) -- (0.11250,0.15155) -- cycle;
\fill[cv42_119_142] (0.13750,0.15155) -- (0.15000,0.12990) -- (0.12500,0.12990) -- cycle;
\fill[cv42_119_142] (0.15000,0.12990) -- (0.16250,0.10825) -- (0.13750,0.10825) -- cycle;
\fill[cv42_119_142] (0.16250,0.10825) -- (0.17500,0.08660) -- (0.15000,0.08660) -- cycle;
\fill[cv42_119_142] (0.17500,0.08660) -- (0.18750,0.06495) -- (0.16250,0.06495) -- cycle;
\fill[cv42_119_142] (0.18750,0.06495) -- (0.20000,0.04330) -- (0.17500,0.04330) -- cycle;
\fill[cv42_119_142] (0.20000,0.04330) -- (0.21250,0.02165) -- (0.18750,0.02165) -- cycle;
\fill[cv42_119_142] (0.41250,0.23816) -- (0.40000,0.21651) -- (0.38750,0.23816) -- cycle;
\fill[cv42_120_142] (0.76250,0.06495) -- (0.77500,0.04330) -- (0.75000,0.04330) -- cycle;
\fill[cv42_120_142] (0.75000,0.08660) -- (0.73750,0.06495) -- (0.72500,0.08660) -- cycle;
\fill[cv42_120_142] (0.36250,0.62787) -- (0.37500,0.60622) -- (0.35000,0.60622) -- cycle;
\fill[cv42_120_142] (0.38750,0.62787) -- (0.40000,0.60622) -- (0.37500,0.60622) -- cycle;
\fill[cv42_120_142] (0.48750,0.62787) -- (0.50000,0.60622) -- (0.47500,0.60622) -- cycle;
\fill[cv42_120_142] (0.51250,0.62787) -- (0.52500,0.60622) -- (0.50000,0.60622) -- cycle;
\fill[cv42_120_142] (0.35000,0.25981) -- (0.36250,0.23816) -- (0.33750,0.23816) -- cycle;
\fill[cv42_120_142] (0.41250,0.62787) -- (0.42500,0.60622) -- (0.40000,0.60622) -- cycle;
\fill[cv42_120_142] (0.43750,0.62787) -- (0.45000,0.60622) -- (0.42500,0.60622) -- cycle;
\fill[cv42_120_142] (0.46250,0.62787) -- (0.47500,0.60622) -- (0.45000,0.60622) -- cycle;
\fill[cv42_120_142] (0.53750,0.62787) -- (0.55000,0.60622) -- (0.52500,0.60622) -- cycle;
\fill[cv42_120_142] (0.77500,0.04330) -- (0.78750,0.02165) -- (0.76250,0.02165) -- cycle;
\fill[cv42_120_142] (0.78750,0.02165) -- (0.80000,-0.00000) -- (0.77500,-0.00000) -- cycle;
\fill[cv41_121_142] (0.38750,0.23816) -- (0.40000,0.21651) -- (0.37500,0.21651) -- cycle;
\fill[cv41_121_142] (0.52500,0.43301) -- (0.51250,0.41136) -- (0.50000,0.43301) -- cycle;
\fill[cv41_121_142] (0.61250,0.23816) -- (0.62500,0.21651) -- (0.60000,0.21651) -- cycle;
\fill[cv41_121_142] (0.70000,0.08660) -- (0.71250,0.06495) -- (0.68750,0.06495) -- cycle;
\fill[cv41_121_142] (0.50000,0.30311) -- (0.48750,0.28146) -- (0.47500,0.30311) -- cycle;
\fill[cv41_121_142] (0.53750,0.23816) -- (0.52500,0.21651) -- (0.51250,0.23816) -- cycle;
\fill[cv41_121_142] (0.47500,0.47631) -- (0.48750,0.45466) -- (0.46250,0.45466) -- cycle;
\fill[cv41_121_142] (0.48750,0.45466) -- (0.47500,0.43301) -- (0.46250,0.45466) -- cycle;
\fill[cv41_121_142] (0.48750,0.45466) -- (0.50000,0.43301) -- (0.47500,0.43301) -- cycle;
\fill[cv41_122_142] (0.12500,0.17321) -- (0.11250,0.15155) -- (0.10000,0.17321) -- cycle;
\fill[cv41_122_142] (0.13750,0.15155) -- (0.12500,0.12990) -- (0.11250,0.15155) -- cycle;
\fill[cv41_122_142] (0.15000,0.12990) -- (0.13750,0.10825) -- (0.12500,0.12990) -- cycle;
\fill[cv41_122_142] (0.16250,0.10825) -- (0.15000,0.08660) -- (0.13750,0.10825) -- cycle;
\fill[cv41_122_142] (0.17500,0.08660) -- (0.16250,0.06495) -- (0.15000,0.08660) -- cycle;
\fill[cv41_122_142] (0.18750,0.06495) -- (0.17500,0.04330) -- (0.16250,0.06495) -- cycle;
\fill[cv41_122_142] (0.20000,0.04330) -- (0.18750,0.02165) -- (0.17500,0.04330) -- cycle;
\fill[cv41_122_142] (0.80000,0.21651) -- (0.81250,0.19486) -- (0.78750,0.19486) -- cycle;
\fill[cv41_122_142] (0.38750,0.23816) -- (0.37500,0.21651) -- (0.36250,0.23816) -- cycle;
\fill[cv41_122_142] (0.81250,0.23816) -- (0.80000,0.21651) -- (0.78750,0.23816) -- cycle;
\fill[cv41_122_142] (0.21250,0.02165) -- (0.20000,0.00000) -- (0.18750,0.02165) -- cycle;
\fill[cv41_122_142] (0.57500,0.30311) -- (0.58750,0.28146) -- (0.56250,0.28146) -- cycle;
\fill[cv41_122_142] (0.56250,0.28146) -- (0.57500,0.25981) -- (0.55000,0.25981) -- cycle;
\fill[cv41_122_142] (0.55000,0.25981) -- (0.56250,0.23816) -- (0.53750,0.23816) -- cycle;
\fill[cv41_123_142] (0.46250,0.32476) -- (0.47500,0.30311) -- (0.45000,0.30311) -- cycle;
\fill[cv41_123_142] (0.38750,0.62787) -- (0.37500,0.60622) -- (0.36250,0.62787) -- cycle;
\fill[cv41_123_142] (0.41250,0.62787) -- (0.40000,0.60622) -- (0.38750,0.62787) -- cycle;
\fill[cv41_123_142] (0.51250,0.62787) -- (0.50000,0.60622) -- (0.48750,0.62787) -- cycle;
\fill[cv41_123_142] (0.53750,0.62787) -- (0.52500,0.60622) -- (0.51250,0.62787) -- cycle;
\fill[cv41_123_142] (0.43750,0.62787) -- (0.42500,0.60622) -- (0.41250,0.62787) -- cycle;
\fill[cv41_123_142] (0.46250,0.62787) -- (0.45000,0.60622) -- (0.43750,0.62787) -- cycle;
\fill[cv41_123_142] (0.48750,0.62787) -- (0.47500,0.60622) -- (0.46250,0.62787) -- cycle;
\fill[cv41_123_142] (0.56250,0.62787) -- (0.55000,0.60622) -- (0.53750,0.62787) -- cycle;
\fill[cv41_123_142] (0.51250,0.45466) -- (0.52500,0.43301) -- (0.50000,0.43301) -- cycle;
\fill[cv41_123_142] (0.51250,0.32476) -- (0.52500,0.30311) -- (0.50000,0.30311) -- cycle;
\fill[cv41_123_142] (0.53750,0.32476) -- (0.55000,0.30311) -- (0.52500,0.30311) -- cycle;
\fill[cv41_123_142] (0.56250,0.32476) -- (0.57500,0.30311) -- (0.55000,0.30311) -- cycle;
\fill[cv40_124_142] (0.72500,0.08660) -- (0.73750,0.06495) -- (0.71250,0.06495) -- cycle;
\fill[cv40_124_142] (0.81250,0.23816) -- (0.82500,0.21651) -- (0.80000,0.21651) -- cycle;
\fill[cv40_124_142] (0.62500,0.21651) -- (0.61250,0.19486) -- (0.60000,0.21651) -- cycle;
\fill[cv40_124_142] (0.63750,0.19486) -- (0.62500,0.17321) -- (0.61250,0.19486) -- cycle;
\fill[cv40_124_142] (0.65000,0.17321) -- (0.63750,0.15155) -- (0.62500,0.17321) -- cycle;
\fill[cv40_124_142] (0.66250,0.15155) -- (0.65000,0.12990) -- (0.63750,0.15155) -- cycle;
\fill[cv40_124_142] (0.67500,0.12990) -- (0.66250,0.10825) -- (0.65000,0.12990) -- cycle;
\fill[cv40_124_142] (0.68750,0.10825) -- (0.67500,0.08660) -- (0.66250,0.10825) -- cycle;
\fill[cv40_125_142] (0.53750,0.23816) -- (0.55000,0.21651) -- (0.52500,0.21651) -- cycle;
\fill[cv40_125_142] (0.33750,0.23816) -- (0.35000,0.21651) -- (0.32500,0.21651) -- cycle;
\fill[cv40_125_142] (0.82500,0.21651) -- (0.81250,0.19486) -- (0.80000,0.21651) -- cycle;
\fill[cv40_125_142] (0.40000,0.21651) -- (0.38750,0.19486) -- (0.37500,0.21651) -- cycle;
\fill[cv40_125_142] (0.48750,0.32476) -- (0.50000,0.30311) -- (0.47500,0.30311) -- cycle;
\fill[cv40_125_142] (0.70000,0.08660) -- (0.68750,0.06495) -- (0.67500,0.08660) -- cycle;
\fill[cv39_126_142] (0.48750,0.49796) -- (0.50000,0.47631) -- (0.47500,0.47631) -- cycle;
\fill[cv39_126_142] (0.51250,0.45466) -- (0.50000,0.43301) -- (0.48750,0.45466) -- cycle;
\fill[cv39_126_142] (0.82500,0.21651) -- (0.83750,0.19486) -- (0.81250,0.19486) -- cycle;
\fill[cv39_126_142] (0.76250,0.06495) -- (0.75000,0.04330) -- (0.73750,0.06495) -- cycle;
\fill[cv39_127_142] (0.73750,0.06495) -- (0.72500,0.04330) -- (0.71250,0.06495) -- cycle;
\fill[cv39_127_142] (0.47500,0.34641) -- (0.48750,0.32476) -- (0.46250,0.32476) -- cycle;
\fill[cv39_127_142] (0.10000,0.17321) -- (0.11250,0.15155) -- (0.08750,0.15155) -- cycle;
\fill[cv39_127_142] (0.11250,0.15155) -- (0.12500,0.12990) -- (0.10000,0.12990) -- cycle;
\fill[cv39_127_142] (0.12500,0.12990) -- (0.13750,0.10825) -- (0.11250,0.10825) -- cycle;
\fill[cv39_127_142] (0.13750,0.10825) -- (0.15000,0.08660) -- (0.12500,0.08660) -- cycle;
\fill[cv39_127_142] (0.15000,0.08660) -- (0.16250,0.06495) -- (0.13750,0.06495) -- cycle;
\fill[cv39_127_142] (0.16250,0.06495) -- (0.17500,0.04330) -- (0.15000,0.04330) -- cycle;
\fill[cv39_127_142] (0.17500,0.04330) -- (0.18750,0.02165) -- (0.16250,0.02165) -- cycle;
\fill[cv39_127_142] (0.18750,0.02165) -- (0.20000,0.00000) -- (0.17500,0.00000) -- cycle;
\fill[cv39_127_142] (0.48750,0.32476) -- (0.47500,0.30311) -- (0.46250,0.32476) -- cycle;
\fill[cv39_128_142] (0.83750,0.23816) -- (0.82500,0.21651) -- (0.81250,0.23816) -- cycle;
\fill[cv39_128_142] (0.53750,0.45466) -- (0.52500,0.43301) -- (0.51250,0.45466) -- cycle;
\fill[cv39_128_142] (0.36250,0.23816) -- (0.35000,0.21651) -- (0.33750,0.23816) -- cycle;
\fill[cv39_128_142] (0.71250,0.06495) -- (0.72500,0.04330) -- (0.70000,0.04330) -- cycle;
\fill[cv39_128_142] (0.55000,0.60622) -- (0.56250,0.58457) -- (0.53750,0.58457) -- cycle;
\fill[cv39_128_142] (0.53750,0.58457) -- (0.55000,0.56292) -- (0.52500,0.56292) -- cycle;
\fill[cv39_128_142] (0.52500,0.56292) -- (0.53750,0.54127) -- (0.51250,0.54127) -- cycle;
\fill[cv39_128_142] (0.51250,0.54127) -- (0.52500,0.51962) -- (0.50000,0.51962) -- cycle;
\fill[cv39_128_142] (0.50000,0.51962) -- (0.51250,0.49796) -- (0.48750,0.49796) -- cycle;
\fill[cv39_128_142] (0.32500,0.21651) -- (0.33750,0.19486) -- (0.31250,0.19486) -- cycle;
\fill[cv39_128_142] (0.31250,0.19486) -- (0.32500,0.17321) -- (0.30000,0.17321) -- cycle;
\fill[cv39_128_142] (0.30000,0.17321) -- (0.31250,0.15155) -- (0.28750,0.15155) -- cycle;
\fill[cv39_128_142] (0.28750,0.15155) -- (0.30000,0.12990) -- (0.27500,0.12990) -- cycle;
\fill[cv39_128_142] (0.27500,0.12990) -- (0.28750,0.10825) -- (0.26250,0.10825) -- cycle;
\fill[cv39_128_142] (0.26250,0.10825) -- (0.27500,0.08660) -- (0.25000,0.08660) -- cycle;
\fill[cv39_128_142] (0.25000,0.08660) -- (0.26250,0.06495) -- (0.23750,0.06495) -- cycle;
\fill[cv39_128_142] (0.23750,0.06495) -- (0.25000,0.04330) -- (0.22500,0.04330) -- cycle;
\fill[cv39_128_142] (0.22500,0.04330) -- (0.23750,0.02165) -- (0.21250,0.02165) -- cycle;
\fill[cv39_128_142] (0.60000,0.30311) -- (0.58750,0.28146) -- (0.57500,0.30311) -- cycle;
\fill[cv39_128_142] (0.58750,0.28146) -- (0.57500,0.25981) -- (0.56250,0.28146) -- cycle;
\fill[cv39_128_142] (0.57500,0.25981) -- (0.56250,0.23816) -- (0.55000,0.25981) -- cycle;
\fill[cv39_128_142] (0.56250,0.23816) -- (0.55000,0.21651) -- (0.53750,0.23816) -- cycle;
\fill[cv38_129_142] (0.58750,0.32476) -- (0.60000,0.30311) -- (0.57500,0.30311) -- cycle;
\fill[cv38_129_142] (0.71250,0.06495) -- (0.70000,0.04330) -- (0.68750,0.06495) -- cycle;
\fill[cv38_129_142] (0.45000,0.30311) -- (0.46250,0.28146) -- (0.43750,0.28146) -- cycle;
\fill[cv38_129_142] (0.37500,0.64952) -- (0.38750,0.62787) -- (0.36250,0.62787) -- cycle;
\fill[cv38_129_142] (0.40000,0.64952) -- (0.41250,0.62787) -- (0.38750,0.62787) -- cycle;
\fill[cv38_129_142] (0.42500,0.64952) -- (0.43750,0.62787) -- (0.41250,0.62787) -- cycle;
\fill[cv38_129_142] (0.45000,0.64952) -- (0.46250,0.62787) -- (0.43750,0.62787) -- cycle;
\fill[cv38_129_142] (0.47500,0.64952) -- (0.48750,0.62787) -- (0.46250,0.62787) -- cycle;
\fill[cv38_129_142] (0.50000,0.64952) -- (0.51250,0.62787) -- (0.48750,0.62787) -- cycle;
\fill[cv38_129_142] (0.52500,0.64952) -- (0.53750,0.62787) -- (0.51250,0.62787) -- cycle;
\fill[cv38_129_142] (0.55000,0.64952) -- (0.56250,0.62787) -- (0.53750,0.62787) -- cycle;
\fill[cv38_129_142] (0.51250,0.32476) -- (0.50000,0.30311) -- (0.48750,0.32476) -- cycle;
\fill[cv38_129_142] (0.53750,0.32476) -- (0.52500,0.30311) -- (0.51250,0.32476) -- cycle;
\fill[cv38_129_142] (0.56250,0.32476) -- (0.55000,0.30311) -- (0.53750,0.32476) -- cycle;
\fill[cv38_129_142] (0.58750,0.32476) -- (0.57500,0.30311) -- (0.56250,0.32476) -- cycle;
\fill[cv38_129_142] (0.61250,0.23816) -- (0.60000,0.21651) -- (0.58750,0.23816) -- cycle;
\fill[cv38_129_142] (0.47500,0.30311) -- (0.46250,0.28146) -- (0.45000,0.30311) -- cycle;
\fill[cv38_129_142] (0.85000,0.21651) -- (0.86250,0.19486) -- (0.83750,0.19486) -- cycle;
\fill[cv38_130_142] (0.47500,0.30311) -- (0.48750,0.28146) -- (0.46250,0.28146) -- cycle;
\fill[cv38_130_142] (0.48750,0.28146) -- (0.50000,0.25981) -- (0.47500,0.25981) -- cycle;
\fill[cv38_130_142] (0.50000,0.25981) -- (0.51250,0.23816) -- (0.48750,0.23816) -- cycle;
\fill[cv38_130_142] (0.51250,0.23816) -- (0.52500,0.21651) -- (0.50000,0.21651) -- cycle;
\fill[cv38_130_142] (0.11250,0.15155) -- (0.10000,0.12990) -- (0.08750,0.15155) -- cycle;
\fill[cv38_130_142] (0.12500,0.12990) -- (0.11250,0.10825) -- (0.10000,0.12990) -- cycle;
\fill[cv38_130_142] (0.13750,0.10825) -- (0.12500,0.08660) -- (0.11250,0.10825) -- cycle;
\fill[cv38_130_142] (0.15000,0.08660) -- (0.13750,0.06495) -- (0.12500,0.08660) -- cycle;
\fill[cv38_130_142] (0.16250,0.06495) -- (0.15000,0.04330) -- (0.13750,0.06495) -- cycle;
\fill[cv38_130_142] (0.17500,0.04330) -- (0.16250,0.02165) -- (0.15000,0.04330) -- cycle;
\fill[cv38_130_142] (0.18750,0.02165) -- (0.17500,0.00000) -- (0.16250,0.02165) -- cycle;
\fill[cv38_130_142] (0.55000,0.21651) -- (0.53750,0.19486) -- (0.52500,0.21651) -- cycle;
\fill[cv38_130_142] (0.50000,0.47631) -- (0.48750,0.45466) -- (0.47500,0.47631) -- cycle;
\fill[cv38_130_142] (0.77500,0.04330) -- (0.76250,0.02165) -- (0.75000,0.04330) -- cycle;
\fill[cv38_130_142] (0.21250,0.02165) -- (0.22500,0.00000) -- (0.20000,0.00000) -- cycle;
\fill[cv38_130_142] (0.67500,0.25981) -- (0.68750,0.23816) -- (0.66250,0.23816) -- cycle;
\fill[cv38_130_142] (0.70000,0.25981) -- (0.71250,0.23816) -- (0.68750,0.23816) -- cycle;
\fill[cv38_130_142] (0.80000,0.25981) -- (0.81250,0.23816) -- (0.78750,0.23816) -- cycle;
\fill[cv38_130_142] (0.52500,0.43301) -- (0.53750,0.41136) -- (0.51250,0.41136) -- cycle;
\fill[cv38_130_142] (0.51250,0.41136) -- (0.52500,0.38971) -- (0.50000,0.38971) -- cycle;
\fill[cv38_130_142] (0.50000,0.38971) -- (0.51250,0.36806) -- (0.48750,0.36806) -- cycle;
\fill[cv38_130_142] (0.48750,0.36806) -- (0.50000,0.34641) -- (0.47500,0.34641) -- cycle;
\fill[cv38_130_142] (0.43750,0.28146) -- (0.45000,0.25981) -- (0.42500,0.25981) -- cycle;
\fill[cv38_130_142] (0.42500,0.25981) -- (0.43750,0.23816) -- (0.41250,0.23816) -- cycle;
\fill[cv38_130_142] (0.41250,0.23816) -- (0.42500,0.21651) -- (0.40000,0.21651) -- cycle;
\fill[cv38_130_142] (0.62500,0.25981) -- (0.63750,0.23816) -- (0.61250,0.23816) -- cycle;
\fill[cv38_130_142] (0.65000,0.25981) -- (0.66250,0.23816) -- (0.63750,0.23816) -- cycle;
\fill[cv38_130_142] (0.72500,0.25981) -- (0.73750,0.23816) -- (0.71250,0.23816) -- cycle;
\fill[cv38_130_142] (0.75000,0.25981) -- (0.76250,0.23816) -- (0.73750,0.23816) -- cycle;
\fill[cv38_130_142] (0.77500,0.25981) -- (0.78750,0.23816) -- (0.76250,0.23816) -- cycle;
\fill[cv38_130_142] (0.78750,0.02165) -- (0.77500,-0.00000) -- (0.76250,0.02165) -- cycle;
\fill[cv38_130_142] (0.36250,0.23816) -- (0.37500,0.21651) -- (0.35000,0.21651) -- cycle;
\fill[cv38_130_142] (0.37500,0.21651) -- (0.38750,0.19486) -- (0.36250,0.19486) -- cycle;
\fill[cv38_130_142] (0.56250,0.62787) -- (0.57500,0.60622) -- (0.55000,0.60622) -- cycle;
\fill[cv38_130_142] (0.85000,0.21651) -- (0.83750,0.19486) -- (0.82500,0.21651) -- cycle;
\fill[cv37_131_142] (0.72500,0.04330) -- (0.71250,0.02165) -- (0.70000,0.04330) -- cycle;
\fill[cv37_131_142] (0.40000,0.21651) -- (0.41250,0.19486) -- (0.38750,0.19486) -- cycle;
\fill[cv37_131_142] (0.40000,0.64952) -- (0.38750,0.62787) -- (0.37500,0.64952) -- cycle;
\fill[cv37_131_142] (0.42500,0.64952) -- (0.41250,0.62787) -- (0.40000,0.64952) -- cycle;
\fill[cv37_131_142] (0.45000,0.64952) -- (0.43750,0.62787) -- (0.42500,0.64952) -- cycle;
\fill[cv37_131_142] (0.47500,0.64952) -- (0.46250,0.62787) -- (0.45000,0.64952) -- cycle;
\fill[cv37_131_142] (0.50000,0.64952) -- (0.48750,0.62787) -- (0.47500,0.64952) -- cycle;
\fill[cv37_131_142] (0.52500,0.64952) -- (0.51250,0.62787) -- (0.50000,0.64952) -- cycle;
\fill[cv37_131_142] (0.55000,0.64952) -- (0.53750,0.62787) -- (0.52500,0.64952) -- cycle;
\fill[cv37_131_142] (0.57500,0.64952) -- (0.56250,0.62787) -- (0.55000,0.64952) -- cycle;
\fill[cv37_132_142] (0.87500,0.21651) -- (0.88750,0.19486) -- (0.86250,0.19486) -- cycle;
\fill[cv37_132_142] (0.82500,0.25981) -- (0.83750,0.23816) -- (0.81250,0.23816) -- cycle;
\fill[cv37_132_142] (0.53750,0.45466) -- (0.55000,0.43301) -- (0.52500,0.43301) -- cycle;
\fill[cv37_132_142] (0.52500,0.21651) -- (0.53750,0.19486) -- (0.51250,0.19486) -- cycle;
\fill[cv37_132_142] (0.57500,0.25981) -- (0.58750,0.23816) -- (0.56250,0.23816) -- cycle;
\fill[cv37_132_142] (0.83750,0.23816) -- (0.85000,0.21651) -- (0.82500,0.21651) -- cycle;
\fill[cv37_132_142] (0.73750,0.06495) -- (0.75000,0.04330) -- (0.72500,0.04330) -- cycle;
\fill[cv37_133_142] (0.60000,0.25981) -- (0.61250,0.23816) -- (0.58750,0.23816) -- cycle;
\fill[cv37_133_142] (0.72500,0.04330) -- (0.73750,0.02165) -- (0.71250,0.02165) -- cycle;
\fill[cv37_133_142] (0.50000,0.47631) -- (0.51250,0.45466) -- (0.48750,0.45466) -- cycle;
\fill[cv37_133_142] (0.52500,0.47631) -- (0.53750,0.45466) -- (0.51250,0.45466) -- cycle;
\fill[cv36_134_142] (0.61250,0.32476) -- (0.60000,0.30311) -- (0.58750,0.32476) -- cycle;
\fill[cv36_134_142] (0.50000,0.34641) -- (0.48750,0.32476) -- (0.47500,0.34641) -- cycle;
\fill[cv36_134_142] (0.37500,0.21651) -- (0.36250,0.19486) -- (0.35000,0.21651) -- cycle;
\fill[cv36_134_142] (0.38750,0.19486) -- (0.37500,0.17321) -- (0.36250,0.19486) -- cycle;
\fill[cv36_134_142] (0.35000,0.21651) -- (0.33750,0.19486) -- (0.32500,0.21651) -- cycle;
\fill[cv36_134_142] (0.08750,0.15155) -- (0.10000,0.12990) -- (0.07500,0.12990) -- cycle;
\fill[cv36_134_142] (0.10000,0.12990) -- (0.11250,0.10825) -- (0.08750,0.10825) -- cycle;
\fill[cv36_134_142] (0.11250,0.10825) -- (0.12500,0.08660) -- (0.10000,0.08660) -- cycle;
\fill[cv36_134_142] (0.12500,0.08660) -- (0.13750,0.06495) -- (0.11250,0.06495) -- cycle;
\fill[cv36_134_142] (0.13750,0.06495) -- (0.15000,0.04330) -- (0.12500,0.04330) -- cycle;
\fill[cv36_134_142] (0.15000,0.04330) -- (0.16250,0.02165) -- (0.13750,0.02165) -- cycle;
\fill[cv36_134_142] (0.16250,0.02165) -- (0.17500,0.00000) -- (0.15000,0.00000) -- cycle;
\fill[cv36_135_142] (0.48750,0.28146) -- (0.47500,0.25981) -- (0.46250,0.28146) -- cycle;
\fill[cv36_135_142] (0.50000,0.25981) -- (0.48750,0.23816) -- (0.47500,0.25981) -- cycle;
\fill[cv36_135_142] (0.51250,0.23816) -- (0.50000,0.21651) -- (0.48750,0.23816) -- cycle;
\fill[cv36_135_142] (0.52500,0.21651) -- (0.51250,0.19486) -- (0.50000,0.21651) -- cycle;
\fill[cv36_135_142] (0.51250,0.49796) -- (0.50000,0.47631) -- (0.48750,0.49796) -- cycle;
\fill[cv36_135_142] (0.86250,0.23816) -- (0.85000,0.21651) -- (0.83750,0.23816) -- cycle;
\fill[cv36_135_142] (0.75000,0.04330) -- (0.73750,0.02165) -- (0.72500,0.04330) -- cycle;
\fill[cv35_136_142] (0.57500,0.64952) -- (0.58750,0.62787) -- (0.56250,0.62787) -- cycle;
\fill[cv35_136_142] (0.46250,0.28146) -- (0.45000,0.25981) -- (0.43750,0.28146) -- cycle;
\fill[cv35_136_142] (0.73750,0.02165) -- (0.72500,0.00000) -- (0.71250,0.02165) -- cycle;
\fill[cv35_136_142] (0.38750,0.19486) -- (0.40000,0.17321) -- (0.37500,0.17321) -- cycle;
\fill[cv35_136_142] (0.60000,0.25981) -- (0.58750,0.23816) -- (0.57500,0.25981) -- cycle;
\fill[cv35_137_142] (0.58750,0.28146) -- (0.60000,0.25981) -- (0.57500,0.25981) -- cycle;
\fill[cv35_137_142] (0.87500,0.21651) -- (0.86250,0.19486) -- (0.85000,0.21651) -- cycle;
\fill[cv35_137_142] (0.10000,0.12990) -- (0.08750,0.10825) -- (0.07500,0.12990) -- cycle;
\fill[cv35_137_142] (0.11250,0.10825) -- (0.10000,0.08660) -- (0.08750,0.10825) -- cycle;
\fill[cv35_137_142] (0.12500,0.08660) -- (0.11250,0.06495) -- (0.10000,0.08660) -- cycle;
\fill[cv35_137_142] (0.13750,0.06495) -- (0.12500,0.04330) -- (0.11250,0.06495) -- cycle;
\fill[cv35_137_142] (0.15000,0.04330) -- (0.13750,0.02165) -- (0.12500,0.04330) -- cycle;
\fill[cv35_137_142] (0.16250,0.02165) -- (0.15000,0.00000) -- (0.13750,0.02165) -- cycle;
\fill[cv35_137_142] (0.58750,0.23816) -- (0.60000,0.21651) -- (0.57500,0.21651) -- cycle;
\fill[cv35_137_142] (0.58750,0.23816) -- (0.57500,0.21651) -- (0.56250,0.23816) -- cycle;
\fill[cv35_137_142] (0.56250,0.58457) -- (0.55000,0.56292) -- (0.53750,0.58457) -- cycle;
\fill[cv35_137_142] (0.55000,0.56292) -- (0.53750,0.54127) -- (0.52500,0.56292) -- cycle;
\fill[cv35_137_142] (0.53750,0.54127) -- (0.52500,0.51962) -- (0.51250,0.54127) -- cycle;
\fill[cv35_137_142] (0.52500,0.51962) -- (0.51250,0.49796) -- (0.50000,0.51962) -- cycle;
\fill[cv35_137_142] (0.33750,0.19486) -- (0.32500,0.17321) -- (0.31250,0.19486) -- cycle;
\fill[cv35_137_142] (0.32500,0.17321) -- (0.31250,0.15155) -- (0.30000,0.17321) -- cycle;
\fill[cv35_137_142] (0.31250,0.15155) -- (0.30000,0.12990) -- (0.28750,0.15155) -- cycle;
\fill[cv35_137_142] (0.30000,0.12990) -- (0.28750,0.10825) -- (0.27500,0.12990) -- cycle;
\fill[cv35_137_142] (0.28750,0.10825) -- (0.27500,0.08660) -- (0.26250,0.10825) -- cycle;
\fill[cv35_137_142] (0.27500,0.08660) -- (0.26250,0.06495) -- (0.25000,0.08660) -- cycle;
\fill[cv35_137_142] (0.26250,0.06495) -- (0.25000,0.04330) -- (0.23750,0.06495) -- cycle;
\fill[cv35_137_142] (0.25000,0.04330) -- (0.23750,0.02165) -- (0.22500,0.04330) -- cycle;
\fill[cv35_137_142] (0.23750,0.02165) -- (0.22500,0.00000) -- (0.21250,0.02165) -- cycle;
\fill[cv35_137_142] (0.67500,0.25981) -- (0.66250,0.23816) -- (0.65000,0.25981) -- cycle;
\fill[cv35_137_142] (0.70000,0.25981) -- (0.68750,0.23816) -- (0.67500,0.25981) -- cycle;
\fill[cv35_137_142] (0.80000,0.25981) -- (0.78750,0.23816) -- (0.77500,0.25981) -- cycle;
\fill[cv35_137_142] (0.82500,0.25981) -- (0.81250,0.23816) -- (0.80000,0.25981) -- cycle;
\fill[cv35_137_142] (0.57500,0.60622) -- (0.56250,0.58457) -- (0.55000,0.60622) -- cycle;
\fill[cv35_137_142] (0.55000,0.43301) -- (0.53750,0.41136) -- (0.52500,0.43301) -- cycle;
\fill[cv35_137_142] (0.53750,0.41136) -- (0.52500,0.38971) -- (0.51250,0.41136) -- cycle;
\fill[cv35_137_142] (0.52500,0.38971) -- (0.51250,0.36806) -- (0.50000,0.38971) -- cycle;
\fill[cv35_137_142] (0.51250,0.36806) -- (0.50000,0.34641) -- (0.48750,0.36806) -- cycle;
\fill[cv35_137_142] (0.45000,0.25981) -- (0.43750,0.23816) -- (0.42500,0.25981) -- cycle;
\fill[cv35_137_142] (0.43750,0.23816) -- (0.42500,0.21651) -- (0.41250,0.23816) -- cycle;
\fill[cv35_137_142] (0.42500,0.21651) -- (0.41250,0.19486) -- (0.40000,0.21651) -- cycle;
\fill[cv35_137_142] (0.60000,0.30311) -- (0.61250,0.28146) -- (0.58750,0.28146) -- cycle;
\fill[cv35_137_142] (0.56250,0.23816) -- (0.57500,0.21651) -- (0.55000,0.21651) -- cycle;
\fill[cv35_137_142] (0.55000,0.21651) -- (0.56250,0.19486) -- (0.53750,0.19486) -- cycle;
\fill[cv35_137_142] (0.72500,0.25981) -- (0.71250,0.23816) -- (0.70000,0.25981) -- cycle;
\fill[cv35_137_142] (0.38750,0.67117) -- (0.40000,0.64952) -- (0.37500,0.64952) -- cycle;
\fill[cv35_137_142] (0.41250,0.67117) -- (0.42500,0.64952) -- (0.40000,0.64952) -- cycle;
\fill[cv35_137_142] (0.43750,0.67117) -- (0.45000,0.64952) -- (0.42500,0.64952) -- cycle;
\fill[cv35_137_142] (0.46250,0.67117) -- (0.47500,0.64952) -- (0.45000,0.64952) -- cycle;
\fill[cv35_137_142] (0.48750,0.67117) -- (0.50000,0.64952) -- (0.47500,0.64952) -- cycle;
\fill[cv35_137_142] (0.51250,0.67117) -- (0.52500,0.64952) -- (0.50000,0.64952) -- cycle;
\fill[cv35_137_142] (0.53750,0.67117) -- (0.55000,0.64952) -- (0.52500,0.64952) -- cycle;
\fill[cv35_137_142] (0.56250,0.67117) -- (0.57500,0.64952) -- (0.55000,0.64952) -- cycle;
\fill[cv35_137_142] (0.52500,0.47631) -- (0.51250,0.45466) -- (0.50000,0.47631) -- cycle;
\fill[cv35_137_142] (0.55000,0.47631) -- (0.53750,0.45466) -- (0.52500,0.47631) -- cycle;
\fill[cv35_137_142] (0.62500,0.25981) -- (0.61250,0.23816) -- (0.60000,0.25981) -- cycle;
\fill[cv35_137_142] (0.65000,0.25981) -- (0.63750,0.23816) -- (0.62500,0.25981) -- cycle;
\fill[cv35_137_142] (0.75000,0.25981) -- (0.73750,0.23816) -- (0.72500,0.25981) -- cycle;
\fill[cv35_137_142] (0.77500,0.25981) -- (0.76250,0.23816) -- (0.75000,0.25981) -- cycle;
\fill[cv35_138_141] (0.85000,0.25981) -- (0.86250,0.23816) -- (0.83750,0.23816) -- cycle;
\fill[cv35_138_141] (0.50000,0.34641) -- (0.51250,0.32476) -- (0.48750,0.32476) -- cycle;
\fill[cv35_138_141] (0.53750,0.19486) -- (0.52500,0.17321) -- (0.51250,0.19486) -- cycle;
\fill[cv35_138_141] (0.61250,0.32476) -- (0.62500,0.30311) -- (0.60000,0.30311) -- cycle;
\fill[cv34_139_141] (0.41250,0.19486) -- (0.40000,0.17321) -- (0.38750,0.19486) -- cycle;
\fill[cv34_139_141] (0.55000,0.47631) -- (0.56250,0.45466) -- (0.53750,0.45466) -- cycle;
\fill[cv34_139_141] (0.75000,0.04330) -- (0.76250,0.02165) -- (0.73750,0.02165) -- cycle;
\fill[cv34_140_141] (0.56250,0.45466) -- (0.55000,0.43301) -- (0.53750,0.45466) -- cycle;
\fill[cv34_140_141] (0.85000,0.25981) -- (0.83750,0.23816) -- (0.82500,0.25981) -- cycle;
\fill[cv34_140_141] (0.60000,0.21651) -- (0.61250,0.19486) -- (0.58750,0.19486) -- cycle;
\fill[cv34_140_141] (0.61250,0.19486) -- (0.62500,0.17321) -- (0.60000,0.17321) -- cycle;
\fill[cv34_140_141] (0.62500,0.17321) -- (0.63750,0.15155) -- (0.61250,0.15155) -- cycle;
\fill[cv34_140_141] (0.63750,0.15155) -- (0.65000,0.12990) -- (0.62500,0.12990) -- cycle;
\fill[cv34_140_141] (0.65000,0.12990) -- (0.66250,0.10825) -- (0.63750,0.10825) -- cycle;
\fill[cv34_140_141] (0.66250,0.10825) -- (0.67500,0.08660) -- (0.65000,0.08660) -- cycle;
\fill[cv34_140_141] (0.67500,0.08660) -- (0.68750,0.06495) -- (0.66250,0.06495) -- cycle;
\fill[cv34_140_141] (0.68750,0.06495) -- (0.70000,0.04330) -- (0.67500,0.04330) -- cycle;
\fill[cv34_140_141] (0.70000,0.04330) -- (0.71250,0.02165) -- (0.68750,0.02165) -- cycle;
\fill[cv34_141_141] (0.41250,0.67117) -- (0.40000,0.64952) -- (0.38750,0.67117) -- cycle;
\fill[cv34_141_141] (0.43750,0.67117) -- (0.42500,0.64952) -- (0.41250,0.67117) -- cycle;
\fill[cv34_141_141] (0.46250,0.67117) -- (0.45000,0.64952) -- (0.43750,0.67117) -- cycle;
\fill[cv34_141_141] (0.48750,0.67117) -- (0.47500,0.64952) -- (0.46250,0.67117) -- cycle;
\fill[cv34_141_141] (0.51250,0.67117) -- (0.50000,0.64952) -- (0.48750,0.67117) -- cycle;
\fill[cv34_141_141] (0.53750,0.67117) -- (0.52500,0.64952) -- (0.51250,0.67117) -- cycle;
\fill[cv34_141_141] (0.56250,0.67117) -- (0.55000,0.64952) -- (0.53750,0.67117) -- cycle;
\fill[cv34_141_141] (0.58750,0.67117) -- (0.57500,0.64952) -- (0.56250,0.67117) -- cycle;
\fill[cv34_141_141] (0.58750,0.62787) -- (0.57500,0.60622) -- (0.56250,0.62787) -- cycle;
\fill[cv34_141_141] (0.52500,0.34641) -- (0.53750,0.32476) -- (0.51250,0.32476) -- cycle;
\fill[cv34_141_141] (0.55000,0.34641) -- (0.56250,0.32476) -- (0.53750,0.32476) -- cycle;
\fill[cv34_141_141] (0.57500,0.34641) -- (0.58750,0.32476) -- (0.56250,0.32476) -- cycle;
\fill[cv34_141_141] (0.60000,0.34641) -- (0.61250,0.32476) -- (0.58750,0.32476) -- cycle;
\fill[cv34_141_141] (0.53750,0.19486) -- (0.55000,0.17321) -- (0.52500,0.17321) -- cycle;
\fill[cv33_142_141] (0.35000,0.21651) -- (0.36250,0.19486) -- (0.33750,0.19486) -- cycle;
\fill[cv33_142_141] (0.86250,0.23816) -- (0.87500,0.21651) -- (0.85000,0.21651) -- cycle;
\fill[cv33_142_141] (0.73750,0.02165) -- (0.75000,0.00000) -- (0.72500,0.00000) -- cycle;
\fill[cv33_142_141] (0.61250,0.28146) -- (0.60000,0.25981) -- (0.58750,0.28146) -- cycle;
\fill[cv33_142_141] (0.58750,0.67117) -- (0.60000,0.64952) -- (0.57500,0.64952) -- cycle;
\fill[cv33_142_141] (0.71250,0.02165) -- (0.72500,0.00000) -- (0.70000,0.00000) -- cycle;
\fill[cv33_142_141] (0.76250,0.02165) -- (0.75000,0.00000) -- (0.73750,0.02165) -- cycle;
\fill[cv33_143_141] (0.07500,0.12990) -- (0.08750,0.10825) -- (0.06250,0.10825) -- cycle;
\fill[cv33_143_141] (0.08750,0.10825) -- (0.10000,0.08660) -- (0.07500,0.08660) -- cycle;
\fill[cv33_143_141] (0.10000,0.08660) -- (0.11250,0.06495) -- (0.08750,0.06495) -- cycle;
\fill[cv33_143_141] (0.11250,0.06495) -- (0.12500,0.04330) -- (0.10000,0.04330) -- cycle;
\fill[cv33_143_141] (0.12500,0.04330) -- (0.13750,0.02165) -- (0.11250,0.02165) -- cycle;
\fill[cv33_143_141] (0.13750,0.02165) -- (0.15000,0.00000) -- (0.12500,0.00000) -- cycle;
\fill[cv33_143_141] (0.46250,0.28146) -- (0.47500,0.25981) -- (0.45000,0.25981) -- cycle;
\fill[cv33_143_141] (0.76250,0.02165) -- (0.77500,-0.00000) -- (0.75000,0.00000) -- cycle;
\fill[cv33_143_141] (0.62500,0.30311) -- (0.61250,0.28146) -- (0.60000,0.30311) -- cycle;
\fill[cv33_143_141] (0.57500,0.21651) -- (0.56250,0.19486) -- (0.55000,0.21651) -- cycle;
\fill[cv33_143_141] (0.56250,0.19486) -- (0.55000,0.17321) -- (0.53750,0.19486) -- cycle;
\fill[cv33_143_141] (0.36250,0.19486) -- (0.37500,0.17321) -- (0.35000,0.17321) -- cycle;
\fill[cv33_143_141] (0.40000,0.17321) -- (0.38750,0.15155) -- (0.37500,0.17321) -- cycle;
\fill[cv33_144_141] (0.60000,0.64952) -- (0.58750,0.62787) -- (0.57500,0.64952) -- cycle;
\fill[cv33_144_141] (0.63750,0.32476) -- (0.62500,0.30311) -- (0.61250,0.32476) -- cycle;
\fill[cv33_144_141] (0.51250,0.49796) -- (0.52500,0.47631) -- (0.50000,0.47631) -- cycle;
\fill[cv33_144_141] (0.57500,0.47631) -- (0.56250,0.45466) -- (0.55000,0.47631) -- cycle;
\fill[cv33_144_141] (0.52500,0.34641) -- (0.51250,0.32476) -- (0.50000,0.34641) -- cycle;
\fill[cv33_145_140] (0.62500,0.34641) -- (0.63750,0.32476) -- (0.61250,0.32476) -- cycle;
\fill[cv33_145_140] (0.37500,0.17321) -- (0.38750,0.15155) -- (0.36250,0.15155) -- cycle;
\fill[cv33_145_140] (0.08750,0.10825) -- (0.07500,0.08660) -- (0.06250,0.10825) -- cycle;
\fill[cv33_145_140] (0.10000,0.08660) -- (0.08750,0.06495) -- (0.07500,0.08660) -- cycle;
\fill[cv33_145_140] (0.11250,0.06495) -- (0.10000,0.04330) -- (0.08750,0.06495) -- cycle;
\fill[cv33_145_140] (0.12500,0.04330) -- (0.11250,0.02165) -- (0.10000,0.04330) -- cycle;
\fill[cv33_145_140] (0.13750,0.02165) -- (0.12500,0.00000) -- (0.11250,0.02165) -- cycle;
\fill[cv33_145_140] (0.60000,0.21651) -- (0.58750,0.19486) -- (0.57500,0.21651) -- cycle;
\fill[cv32_146_140] (0.55000,0.17321) -- (0.53750,0.15155) -- (0.52500,0.17321) -- cycle;
\fill[cv32_146_140] (0.53750,0.49796) -- (0.55000,0.47631) -- (0.52500,0.47631) -- cycle;
\fill[cv32_146_140] (0.36250,0.19486) -- (0.35000,0.17321) -- (0.33750,0.19486) -- cycle;
\fill[cv32_146_140] (0.61250,0.28146) -- (0.62500,0.25981) -- (0.60000,0.25981) -- cycle;
\fill[cv32_146_140] (0.62500,0.34641) -- (0.61250,0.32476) -- (0.60000,0.34641) -- cycle;
\fill[cv32_146_140] (0.55000,0.69282) -- (0.56250,0.67117) -- (0.53750,0.67117) -- cycle;
\fill[cv32_146_140] (0.61250,0.67117) -- (0.60000,0.64952) -- (0.58750,0.67117) -- cycle;
\fill[cv32_146_140] (0.40000,0.69282) -- (0.41250,0.67117) -- (0.38750,0.67117) -- cycle;
\fill[cv32_146_140] (0.42500,0.69282) -- (0.43750,0.67117) -- (0.41250,0.67117) -- cycle;
\fill[cv32_146_140] (0.45000,0.69282) -- (0.46250,0.67117) -- (0.43750,0.67117) -- cycle;
\fill[cv32_146_140] (0.47500,0.69282) -- (0.48750,0.67117) -- (0.46250,0.67117) -- cycle;
\fill[cv32_146_140] (0.50000,0.69282) -- (0.51250,0.67117) -- (0.48750,0.67117) -- cycle;
\fill[cv32_146_140] (0.52500,0.69282) -- (0.53750,0.67117) -- (0.51250,0.67117) -- cycle;
\fill[cv32_146_140] (0.57500,0.69282) -- (0.58750,0.67117) -- (0.56250,0.67117) -- cycle;
\fill[cv32_146_140] (0.55000,0.34641) -- (0.53750,0.32476) -- (0.52500,0.34641) -- cycle;
\fill[cv32_146_140] (0.57500,0.34641) -- (0.56250,0.32476) -- (0.55000,0.34641) -- cycle;
\fill[cv32_146_140] (0.60000,0.34641) -- (0.58750,0.32476) -- (0.57500,0.34641) -- cycle;
\fill[cv32_146_140] (0.56250,0.49796) -- (0.57500,0.47631) -- (0.55000,0.47631) -- cycle;
\fill[cv32_146_140] (0.37500,0.17321) -- (0.36250,0.15155) -- (0.35000,0.17321) -- cycle;
\fill[cv32_147_140] (0.47500,0.25981) -- (0.48750,0.23816) -- (0.46250,0.23816) -- cycle;
\fill[cv32_147_140] (0.48750,0.23816) -- (0.50000,0.21651) -- (0.47500,0.21651) -- cycle;
\fill[cv32_147_140] (0.50000,0.21651) -- (0.51250,0.19486) -- (0.48750,0.19486) -- cycle;
\fill[cv32_147_140] (0.51250,0.19486) -- (0.52500,0.17321) -- (0.50000,0.17321) -- cycle;
\fill[cv32_147_140] (0.51250,0.36806) -- (0.52500,0.34641) -- (0.50000,0.34641) -- cycle;
\fill[cv32_147_140] (0.60000,0.69282) -- (0.61250,0.67117) -- (0.58750,0.67117) -- cycle;
\fill[cv32_147_140] (0.53750,0.49796) -- (0.52500,0.47631) -- (0.51250,0.49796) -- cycle;
\fill[cv32_147_140] (0.61250,0.19486) -- (0.60000,0.17321) -- (0.58750,0.19486) -- cycle;
\fill[cv32_147_140] (0.62500,0.17321) -- (0.61250,0.15155) -- (0.60000,0.17321) -- cycle;
\fill[cv32_147_140] (0.63750,0.15155) -- (0.62500,0.12990) -- (0.61250,0.15155) -- cycle;
\fill[cv32_147_140] (0.65000,0.12990) -- (0.63750,0.10825) -- (0.62500,0.12990) -- cycle;
\fill[cv32_147_140] (0.66250,0.10825) -- (0.65000,0.08660) -- (0.63750,0.10825) -- cycle;
\fill[cv32_147_140] (0.67500,0.08660) -- (0.66250,0.06495) -- (0.65000,0.08660) -- cycle;
\fill[cv32_147_140] (0.68750,0.06495) -- (0.67500,0.04330) -- (0.66250,0.06495) -- cycle;
\fill[cv32_147_140] (0.70000,0.04330) -- (0.68750,0.02165) -- (0.67500,0.04330) -- cycle;
\fill[cv32_147_140] (0.71250,0.02165) -- (0.70000,0.00000) -- (0.68750,0.02165) -- cycle;
\fill[cv31_148_140] (0.47500,0.25981) -- (0.46250,0.23816) -- (0.45000,0.25981) -- cycle;
\fill[cv31_148_140] (0.33750,0.19486) -- (0.35000,0.17321) -- (0.32500,0.17321) -- cycle;
\fill[cv31_149_139] (0.57500,0.69282) -- (0.56250,0.67117) -- (0.55000,0.69282) -- cycle;
\fill[cv31_149_139] (0.38750,0.15155) -- (0.37500,0.12990) -- (0.36250,0.15155) -- cycle;
\fill[cv31_149_139] (0.42500,0.69282) -- (0.41250,0.67117) -- (0.40000,0.69282) -- cycle;
\fill[cv31_149_139] (0.45000,0.69282) -- (0.43750,0.67117) -- (0.42500,0.69282) -- cycle;
\fill[cv31_149_139] (0.47500,0.69282) -- (0.46250,0.67117) -- (0.45000,0.69282) -- cycle;
\fill[cv31_149_139] (0.50000,0.69282) -- (0.48750,0.67117) -- (0.47500,0.69282) -- cycle;
\fill[cv31_149_139] (0.52500,0.69282) -- (0.51250,0.67117) -- (0.50000,0.69282) -- cycle;
\fill[cv31_149_139] (0.55000,0.69282) -- (0.53750,0.67117) -- (0.52500,0.69282) -- cycle;
\fill[cv31_149_139] (0.60000,0.69282) -- (0.58750,0.67117) -- (0.57500,0.69282) -- cycle;
\fill[cv31_149_139] (0.52500,0.17321) -- (0.53750,0.15155) -- (0.51250,0.15155) -- cycle;
\fill[cv31_149_139] (0.52500,0.51962) -- (0.53750,0.49796) -- (0.51250,0.49796) -- cycle;
\fill[cv31_149_139] (0.45000,0.25981) -- (0.46250,0.23816) -- (0.43750,0.23816) -- cycle;
\fill[cv31_149_139] (0.56250,0.49796) -- (0.55000,0.47631) -- (0.53750,0.49796) -- cycle;
\fill[cv31_150_139] (0.06250,0.10825) -- (0.07500,0.08660) -- (0.05000,0.08660) -- cycle;
\fill[cv31_150_139] (0.07500,0.08660) -- (0.08750,0.06495) -- (0.06250,0.06495) -- cycle;
\fill[cv31_150_139] (0.08750,0.06495) -- (0.10000,0.04330) -- (0.07500,0.04330) -- cycle;
\fill[cv31_150_139] (0.10000,0.04330) -- (0.11250,0.02165) -- (0.08750,0.02165) -- cycle;
\fill[cv31_150_139] (0.11250,0.02165) -- (0.12500,0.00000) -- (0.10000,0.00000) -- cycle;
\fill[cv31_150_139] (0.57500,0.21651) -- (0.58750,0.19486) -- (0.56250,0.19486) -- cycle;
\fill[cv31_150_139] (0.65000,0.34641) -- (0.63750,0.32476) -- (0.62500,0.34641) -- cycle;
\fill[cv31_151_139] (0.58750,0.49796) -- (0.57500,0.47631) -- (0.56250,0.49796) -- cycle;
\fill[cv31_151_139] (0.63750,0.28146) -- (0.65000,0.25981) -- (0.62500,0.25981) -- cycle;
\fill[cv31_152_139] (0.63750,0.28146) -- (0.62500,0.25981) -- (0.61250,0.28146) -- cycle;
\fill[cv31_152_139] (0.57500,0.47631) -- (0.58750,0.45466) -- (0.56250,0.45466) -- cycle;
\fill[cv31_152_139] (0.56250,0.45466) -- (0.57500,0.43301) -- (0.55000,0.43301) -- cycle;
\fill[cv31_152_139] (0.55000,0.43301) -- (0.56250,0.41136) -- (0.53750,0.41136) -- cycle;
\fill[cv31_152_139] (0.53750,0.41136) -- (0.55000,0.38971) -- (0.52500,0.38971) -- cycle;
\fill[cv31_152_139] (0.52500,0.38971) -- (0.53750,0.36806) -- (0.51250,0.36806) -- cycle;
\fill[cv31_152_139] (0.43750,0.23816) -- (0.45000,0.21651) -- (0.42500,0.21651) -- cycle;
\fill[cv31_152_139] (0.42500,0.21651) -- (0.43750,0.19486) -- (0.41250,0.19486) -- cycle;
\fill[cv31_152_139] (0.41250,0.19486) -- (0.42500,0.17321) -- (0.40000,0.17321) -- cycle;
\fill[cv31_152_139] (0.40000,0.17321) -- (0.41250,0.15155) -- (0.38750,0.15155) -- cycle;
\fill[cv31_152_139] (0.66250,0.28146) -- (0.67500,0.25981) -- (0.65000,0.25981) -- cycle;
\fill[cv31_152_139] (0.68750,0.28146) -- (0.70000,0.25981) -- (0.67500,0.25981) -- cycle;
\fill[cv31_152_139] (0.71250,0.28146) -- (0.72500,0.25981) -- (0.70000,0.25981) -- cycle;
\fill[cv31_152_139] (0.78750,0.28146) -- (0.80000,0.25981) -- (0.77500,0.25981) -- cycle;
\fill[cv31_152_139] (0.81250,0.28146) -- (0.82500,0.25981) -- (0.80000,0.25981) -- cycle;
\fill[cv31_152_139] (0.83750,0.28146) -- (0.85000,0.25981) -- (0.82500,0.25981) -- cycle;
\fill[cv31_152_139] (0.73750,0.28146) -- (0.75000,0.25981) -- (0.72500,0.25981) -- cycle;
\fill[cv31_152_139] (0.76250,0.28146) -- (0.77500,0.25981) -- (0.75000,0.25981) -- cycle;
\fill[cv31_152_139] (0.63750,0.32476) -- (0.65000,0.30311) -- (0.62500,0.30311) -- cycle;
\fill[cv31_152_139] (0.62500,0.30311) -- (0.63750,0.28146) -- (0.61250,0.28146) -- cycle;
\fill[cv31_152_139] (0.56250,0.19486) -- (0.57500,0.17321) -- (0.55000,0.17321) -- cycle;
\fill[cv31_152_139] (0.55000,0.17321) -- (0.56250,0.15155) -- (0.53750,0.15155) -- cycle;
\fill[cv31_153_138] (0.07500,0.08660) -- (0.06250,0.06495) -- (0.05000,0.08660) -- cycle;
\fill[cv31_153_138] (0.08750,0.06495) -- (0.07500,0.04330) -- (0.06250,0.06495) -- cycle;
\fill[cv31_153_138] (0.10000,0.04330) -- (0.08750,0.02165) -- (0.07500,0.04330) -- cycle;
\fill[cv31_153_138] (0.11250,0.02165) -- (0.10000,0.00000) -- (0.08750,0.02165) -- cycle;
\fill[cv31_153_138] (0.32500,0.17321) -- (0.33750,0.15155) -- (0.31250,0.15155) -- cycle;
\fill[cv31_153_138] (0.48750,0.23816) -- (0.47500,0.21651) -- (0.46250,0.23816) -- cycle;
\fill[cv31_153_138] (0.50000,0.21651) -- (0.48750,0.19486) -- (0.47500,0.21651) -- cycle;
\fill[cv31_153_138] (0.51250,0.19486) -- (0.50000,0.17321) -- (0.48750,0.19486) -- cycle;
\fill[cv31_153_138] (0.52500,0.17321) -- (0.51250,0.15155) -- (0.50000,0.17321) -- cycle;
\fill[cv31_154_138] (0.53750,0.54127) -- (0.55000,0.51962) -- (0.52500,0.51962) -- cycle;
\fill[cv31_154_138] (0.35000,0.17321) -- (0.33750,0.15155) -- (0.32500,0.17321) -- cycle;
\fill[cv31_154_138] (0.65000,0.34641) -- (0.66250,0.32476) -- (0.63750,0.32476) -- cycle;
\fill[cv31_154_138] (0.38750,0.15155) -- (0.40000,0.12990) -- (0.37500,0.12990) -- cycle;
\fill[cv30_155_138] (0.56250,0.71447) -- (0.57500,0.69282) -- (0.55000,0.69282) -- cycle;
\fill[cv30_155_138] (0.43750,0.71447) -- (0.45000,0.69282) -- (0.42500,0.69282) -- cycle;
\fill[cv30_155_138] (0.53750,0.71447) -- (0.55000,0.69282) -- (0.52500,0.69282) -- cycle;
\fill[cv30_155_138] (0.41250,0.71447) -- (0.42500,0.69282) -- (0.40000,0.69282) -- cycle;
\fill[cv30_155_138] (0.46250,0.71447) -- (0.47500,0.69282) -- (0.45000,0.69282) -- cycle;
\fill[cv30_155_138] (0.48750,0.71447) -- (0.50000,0.69282) -- (0.47500,0.69282) -- cycle;
\fill[cv30_155_138] (0.51250,0.71447) -- (0.52500,0.69282) -- (0.50000,0.69282) -- cycle;
\fill[cv30_155_138] (0.58750,0.71447) -- (0.60000,0.69282) -- (0.57500,0.69282) -- cycle;
\fill[cv30_155_138] (0.53750,0.36806) -- (0.52500,0.34641) -- (0.51250,0.36806) -- cycle;
\fill[cv30_155_138] (0.53750,0.15155) -- (0.52500,0.12990) -- (0.51250,0.15155) -- cycle;
\fill[cv30_155_138] (0.35000,0.17321) -- (0.36250,0.15155) -- (0.33750,0.15155) -- cycle;
\fill[cv30_155_138] (0.36250,0.15155) -- (0.37500,0.12990) -- (0.35000,0.12990) -- cycle;
\fill[cv30_155_138] (0.58750,0.19486) -- (0.57500,0.17321) -- (0.56250,0.19486) -- cycle;
\fill[cv30_155_138] (0.58750,0.49796) -- (0.60000,0.47631) -- (0.57500,0.47631) -- cycle;
\fill[cv30_156_137] (0.55000,0.51962) -- (0.53750,0.49796) -- (0.52500,0.51962) -- cycle;
\fill[cv30_156_137] (0.53750,0.15155) -- (0.55000,0.12990) -- (0.52500,0.12990) -- cycle;
\fill[cv30_157_137] (0.31250,0.15155) -- (0.32500,0.12990) -- (0.30000,0.12990) -- cycle;
\fill[cv30_157_137] (0.46250,0.23816) -- (0.45000,0.21651) -- (0.43750,0.23816) -- cycle;
\fill[cv30_157_137] (0.53750,0.36806) -- (0.55000,0.34641) -- (0.52500,0.34641) -- cycle;
\fill[cv31_158_137] (0.46250,0.71447) -- (0.45000,0.69282) -- (0.43750,0.71447) -- cycle;
\fill[cv31_158_137] (0.56250,0.71447) -- (0.55000,0.69282) -- (0.53750,0.71447) -- cycle;
\fill[cv31_158_137] (0.58750,0.71447) -- (0.57500,0.69282) -- (0.56250,0.71447) -- cycle;
\fill[cv31_158_137] (0.61250,0.67117) -- (0.62500,0.64952) -- (0.60000,0.64952) -- cycle;
\fill[cv31_158_137] (0.60000,0.64952) -- (0.61250,0.62787) -- (0.58750,0.62787) -- cycle;
\fill[cv31_158_137] (0.58750,0.62787) -- (0.60000,0.60622) -- (0.57500,0.60622) -- cycle;
\fill[cv31_158_137] (0.57500,0.60622) -- (0.58750,0.58457) -- (0.56250,0.58457) -- cycle;
\fill[cv31_158_137] (0.56250,0.58457) -- (0.57500,0.56292) -- (0.55000,0.56292) -- cycle;
\fill[cv31_158_137] (0.55000,0.56292) -- (0.56250,0.54127) -- (0.53750,0.54127) -- cycle;
\fill[cv31_158_137] (0.30000,0.12990) -- (0.31250,0.10825) -- (0.28750,0.10825) -- cycle;
\fill[cv31_158_137] (0.28750,0.10825) -- (0.30000,0.08660) -- (0.27500,0.08660) -- cycle;
\fill[cv31_158_137] (0.27500,0.08660) -- (0.28750,0.06495) -- (0.26250,0.06495) -- cycle;
\fill[cv31_158_137] (0.26250,0.06495) -- (0.27500,0.04330) -- (0.25000,0.04330) -- cycle;
\fill[cv31_158_137] (0.25000,0.04330) -- (0.26250,0.02165) -- (0.23750,0.02165) -- cycle;
\fill[cv31_158_137] (0.23750,0.02165) -- (0.25000,0.00000) -- (0.22500,0.00000) -- cycle;
\fill[cv31_158_137] (0.55000,0.51962) -- (0.56250,0.49796) -- (0.53750,0.49796) -- cycle;
\fill[cv31_158_137] (0.57500,0.51962) -- (0.58750,0.49796) -- (0.56250,0.49796) -- cycle;
\fill[cv31_158_137] (0.61250,0.36806) -- (0.62500,0.34641) -- (0.60000,0.34641) -- cycle;
\fill[cv31_158_137] (0.63750,0.36806) -- (0.65000,0.34641) -- (0.62500,0.34641) -- cycle;
\fill[cv31_158_137] (0.66250,0.32476) -- (0.65000,0.30311) -- (0.63750,0.32476) -- cycle;
\fill[cv31_158_137] (0.65000,0.30311) -- (0.63750,0.28146) -- (0.62500,0.30311) -- cycle;
\fill[cv31_158_137] (0.57500,0.17321) -- (0.56250,0.15155) -- (0.55000,0.17321) -- cycle;
\fill[cv31_158_137] (0.56250,0.15155) -- (0.55000,0.12990) -- (0.53750,0.15155) -- cycle;
\fill[cv31_158_137] (0.43750,0.71447) -- (0.42500,0.69282) -- (0.41250,0.71447) -- cycle;
\fill[cv31_158_137] (0.48750,0.71447) -- (0.47500,0.69282) -- (0.46250,0.71447) -- cycle;
\fill[cv31_158_137] (0.51250,0.71447) -- (0.50000,0.69282) -- (0.48750,0.71447) -- cycle;
\fill[cv31_158_137] (0.53750,0.71447) -- (0.52500,0.69282) -- (0.51250,0.71447) -- cycle;
\fill[cv31_158_137] (0.56250,0.36806) -- (0.57500,0.34641) -- (0.55000,0.34641) -- cycle;
\fill[cv31_158_137] (0.58750,0.36806) -- (0.60000,0.34641) -- (0.57500,0.34641) -- cycle;
\fill[cv31_158_137] (0.58750,0.19486) -- (0.60000,0.17321) -- (0.57500,0.17321) -- cycle;
\fill[cv31_158_137] (0.05000,0.08660) -- (0.06250,0.06495) -- (0.03750,0.06495) -- cycle;
\fill[cv31_158_137] (0.06250,0.06495) -- (0.07500,0.04330) -- (0.05000,0.04330) -- cycle;
\fill[cv31_158_137] (0.07500,0.04330) -- (0.08750,0.02165) -- (0.06250,0.02165) -- cycle;
\fill[cv31_158_137] (0.08750,0.02165) -- (0.10000,0.00000) -- (0.07500,0.00000) -- cycle;
\fill[cv31_159_136] (0.66250,0.28146) -- (0.65000,0.25981) -- (0.63750,0.28146) -- cycle;
\fill[cv31_159_136] (0.67500,0.34641) -- (0.66250,0.32476) -- (0.65000,0.34641) -- cycle;
\fill[cv31_160_136] (0.36250,0.15155) -- (0.35000,0.12990) -- (0.33750,0.15155) -- cycle;
\fill[cv31_160_136] (0.37500,0.12990) -- (0.36250,0.10825) -- (0.35000,0.12990) -- cycle;
\fill[cv31_160_136] (0.60000,0.47631) -- (0.58750,0.45466) -- (0.57500,0.47631) -- cycle;
\fill[cv31_160_136] (0.58750,0.45466) -- (0.57500,0.43301) -- (0.56250,0.45466) -- cycle;
\fill[cv31_160_136] (0.57500,0.43301) -- (0.56250,0.41136) -- (0.55000,0.43301) -- cycle;
\fill[cv31_160_136] (0.56250,0.41136) -- (0.55000,0.38971) -- (0.53750,0.41136) -- cycle;
\fill[cv31_160_136] (0.55000,0.38971) -- (0.53750,0.36806) -- (0.52500,0.38971) -- cycle;
\fill[cv31_160_136] (0.45000,0.21651) -- (0.43750,0.19486) -- (0.42500,0.21651) -- cycle;
\fill[cv31_160_136] (0.43750,0.19486) -- (0.42500,0.17321) -- (0.41250,0.19486) -- cycle;
\fill[cv31_160_136] (0.42500,0.17321) -- (0.41250,0.15155) -- (0.40000,0.17321) -- cycle;
\fill[cv31_160_136] (0.41250,0.15155) -- (0.40000,0.12990) -- (0.38750,0.15155) -- cycle;
\fill[cv31_160_136] (0.68750,0.28146) -- (0.67500,0.25981) -- (0.66250,0.28146) -- cycle;
\fill[cv31_160_136] (0.71250,0.28146) -- (0.70000,0.25981) -- (0.68750,0.28146) -- cycle;
\fill[cv31_160_136] (0.78750,0.28146) -- (0.77500,0.25981) -- (0.76250,0.28146) -- cycle;
\fill[cv31_160_136] (0.81250,0.28146) -- (0.80000,0.25981) -- (0.78750,0.28146) -- cycle;
\fill[cv31_160_136] (0.83750,0.28146) -- (0.82500,0.25981) -- (0.81250,0.28146) -- cycle;
\fill[cv31_160_136] (0.73750,0.28146) -- (0.72500,0.25981) -- (0.71250,0.28146) -- cycle;
\fill[cv31_160_136] (0.76250,0.28146) -- (0.75000,0.25981) -- (0.73750,0.28146) -- cycle;
\fill[cv31_161_136] (0.06250,0.06495) -- (0.05000,0.04330) -- (0.03750,0.06495) -- cycle;
\fill[cv31_161_136] (0.07500,0.04330) -- (0.06250,0.02165) -- (0.05000,0.04330) -- cycle;
\fill[cv31_161_136] (0.08750,0.02165) -- (0.07500,0.00000) -- (0.06250,0.02165) -- cycle;
\fill[cv31_161_136] (0.37500,0.12990) -- (0.38750,0.10825) -- (0.36250,0.10825) -- cycle;
\fill[cv31_161_135] (0.66250,0.36806) -- (0.67500,0.34641) -- (0.65000,0.34641) -- cycle;
\fill[cv31_161_135] (0.55000,0.12990) -- (0.53750,0.10825) -- (0.52500,0.12990) -- cycle;
\fill[cv31_161_135] (0.57500,0.51962) -- (0.56250,0.49796) -- (0.55000,0.51962) -- cycle;
\fill[cv31_161_135] (0.60000,0.51962) -- (0.58750,0.49796) -- (0.57500,0.51962) -- cycle;
\fill[cv31_161_135] (0.46250,0.23816) -- (0.47500,0.21651) -- (0.45000,0.21651) -- cycle;
\fill[cv31_161_135] (0.40000,0.12990) -- (0.38750,0.10825) -- (0.37500,0.12990) -- cycle;
\fill[cv31_162_135] (0.60000,0.51962) -- (0.61250,0.49796) -- (0.58750,0.49796) -- cycle;
\fill[cv31_162_135] (0.33750,0.15155) -- (0.32500,0.12990) -- (0.31250,0.15155) -- cycle;
\fill[cv31_162_135] (0.61250,0.49796) -- (0.60000,0.47631) -- (0.58750,0.49796) -- cycle;
\fill[cv31_162_135] (0.60000,0.17321) -- (0.61250,0.15155) -- (0.58750,0.15155) -- cycle;
\fill[cv31_162_135] (0.56250,0.36806) -- (0.55000,0.34641) -- (0.53750,0.36806) -- cycle;
\fill[cv32_163_134] (0.61250,0.15155) -- (0.62500,0.12990) -- (0.60000,0.12990) -- cycle;
\fill[cv32_163_134] (0.62500,0.12990) -- (0.63750,0.10825) -- (0.61250,0.10825) -- cycle;
\fill[cv32_163_134] (0.63750,0.10825) -- (0.65000,0.08660) -- (0.62500,0.08660) -- cycle;
\fill[cv32_163_134] (0.65000,0.08660) -- (0.66250,0.06495) -- (0.63750,0.06495) -- cycle;
\fill[cv32_163_134] (0.66250,0.06495) -- (0.67500,0.04330) -- (0.65000,0.04330) -- cycle;
\fill[cv32_163_134] (0.67500,0.04330) -- (0.68750,0.02165) -- (0.66250,0.02165) -- cycle;
\fill[cv32_163_134] (0.68750,0.02165) -- (0.70000,0.00000) -- (0.67500,-0.00000) -- cycle;
\fill[cv32_163_134] (0.42500,0.73612) -- (0.43750,0.71447) -- (0.41250,0.71447) -- cycle;
\fill[cv32_163_134] (0.45000,0.73612) -- (0.46250,0.71447) -- (0.43750,0.71447) -- cycle;
\fill[cv32_163_134] (0.52500,0.73612) -- (0.53750,0.71447) -- (0.51250,0.71447) -- cycle;
\fill[cv32_163_134] (0.55000,0.73612) -- (0.56250,0.71447) -- (0.53750,0.71447) -- cycle;
\fill[cv32_163_134] (0.57500,0.73612) -- (0.58750,0.71447) -- (0.56250,0.71447) -- cycle;
\fill[cv32_163_134] (0.61250,0.36806) -- (0.60000,0.34641) -- (0.58750,0.36806) -- cycle;
\fill[cv32_163_134] (0.63750,0.36806) -- (0.62500,0.34641) -- (0.61250,0.36806) -- cycle;
\fill[cv32_163_134] (0.66250,0.36806) -- (0.65000,0.34641) -- (0.63750,0.36806) -- cycle;
\fill[cv32_163_134] (0.47500,0.73612) -- (0.48750,0.71447) -- (0.46250,0.71447) -- cycle;
\fill[cv32_163_134] (0.50000,0.73612) -- (0.51250,0.71447) -- (0.48750,0.71447) -- cycle;
\fill[cv32_163_134] (0.58750,0.36806) -- (0.57500,0.34641) -- (0.56250,0.36806) -- cycle;
\fill[cv32_163_134] (0.56250,0.54127) -- (0.55000,0.51962) -- (0.53750,0.54127) -- cycle;
\fill[cv32_164_134] (0.65000,0.30311) -- (0.66250,0.28146) -- (0.63750,0.28146) -- cycle;
\fill[cv32_164_134] (0.47500,0.21651) -- (0.48750,0.19486) -- (0.46250,0.19486) -- cycle;
\fill[cv32_164_134] (0.48750,0.19486) -- (0.50000,0.17321) -- (0.47500,0.17321) -- cycle;
\fill[cv32_164_134] (0.50000,0.17321) -- (0.51250,0.15155) -- (0.48750,0.15155) -- cycle;
\fill[cv32_164_134] (0.51250,0.15155) -- (0.52500,0.12990) -- (0.50000,0.12990) -- cycle;
\fill[cv33_165_133] (0.60000,0.17321) -- (0.58750,0.15155) -- (0.57500,0.17321) -- cycle;
\fill[cv33_165_133] (0.03750,0.06495) -- (0.05000,0.04330) -- (0.02500,0.04330) -- cycle;
\fill[cv33_165_133] (0.05000,0.04330) -- (0.06250,0.02165) -- (0.03750,0.02165) -- cycle;
\fill[cv33_165_133] (0.06250,0.02165) -- (0.07500,0.00000) -- (0.05000,0.00000) -- cycle;
\fill[cv33_166_133] (0.52500,0.12990) -- (0.53750,0.10825) -- (0.51250,0.10825) -- cycle;
\fill[cv33_166_133] (0.38750,0.10825) -- (0.37500,0.08660) -- (0.36250,0.10825) -- cycle;
\fill[cv33_166_133] (0.45000,0.73612) -- (0.43750,0.71447) -- (0.42500,0.73612) -- cycle;
\fill[cv33_166_133] (0.47500,0.73612) -- (0.46250,0.71447) -- (0.45000,0.73612) -- cycle;
\fill[cv33_166_133] (0.55000,0.73612) -- (0.53750,0.71447) -- (0.52500,0.73612) -- cycle;
\fill[cv33_166_133] (0.57500,0.73612) -- (0.56250,0.71447) -- (0.55000,0.73612) -- cycle;
\fill[cv33_166_133] (0.50000,0.73612) -- (0.48750,0.71447) -- (0.47500,0.73612) -- cycle;
\fill[cv33_166_133] (0.52500,0.73612) -- (0.51250,0.71447) -- (0.50000,0.73612) -- cycle;
\fill[cv34_167_133] (0.62500,0.51962) -- (0.61250,0.49796) -- (0.60000,0.51962) -- cycle;
\fill[cv34_167_133] (0.68750,0.36806) -- (0.67500,0.34641) -- (0.66250,0.36806) -- cycle;
\fill[cv34_167_133] (0.32500,0.12990) -- (0.31250,0.10825) -- (0.30000,0.12990) -- cycle;
\fill[cv34_167_133] (0.47500,0.21651) -- (0.46250,0.19486) -- (0.45000,0.21651) -- cycle;
\fill[cv34_167_133] (0.62500,0.64952) -- (0.61250,0.62787) -- (0.60000,0.64952) -- cycle;
\fill[cv34_167_133] (0.61250,0.62787) -- (0.60000,0.60622) -- (0.58750,0.62787) -- cycle;
\fill[cv34_167_133] (0.60000,0.60622) -- (0.58750,0.58457) -- (0.57500,0.60622) -- cycle;
\fill[cv34_167_133] (0.58750,0.58457) -- (0.57500,0.56292) -- (0.56250,0.58457) -- cycle;
\fill[cv34_167_133] (0.57500,0.56292) -- (0.56250,0.54127) -- (0.55000,0.56292) -- cycle;
\fill[cv34_167_133] (0.31250,0.10825) -- (0.30000,0.08660) -- (0.28750,0.10825) -- cycle;
\fill[cv34_167_133] (0.30000,0.08660) -- (0.28750,0.06495) -- (0.27500,0.08660) -- cycle;
\fill[cv34_167_133] (0.28750,0.06495) -- (0.27500,0.04330) -- (0.26250,0.06495) -- cycle;
\fill[cv34_167_133] (0.27500,0.04330) -- (0.26250,0.02165) -- (0.25000,0.04330) -- cycle;
\fill[cv34_167_133] (0.26250,0.02165) -- (0.25000,0.00000) -- (0.23750,0.02165) -- cycle;
\fill[cv34_167_133] (0.33750,0.15155) -- (0.35000,0.12990) -- (0.32500,0.12990) -- cycle;
\fill[cv34_167_133] (0.35000,0.12990) -- (0.36250,0.10825) -- (0.33750,0.10825) -- cycle;
\fill[cv34_167_133] (0.67500,0.34641) -- (0.68750,0.32476) -- (0.66250,0.32476) -- cycle;
\fill[cv34_167_133] (0.66250,0.32476) -- (0.67500,0.30311) -- (0.65000,0.30311) -- cycle;
\fill[cv34_167_133] (0.57500,0.17321) -- (0.58750,0.15155) -- (0.56250,0.15155) -- cycle;
\fill[cv34_167_133] (0.56250,0.15155) -- (0.57500,0.12990) -- (0.55000,0.12990) -- cycle;
\fill[cv34_167_133] (0.55000,0.12990) -- (0.56250,0.10825) -- (0.53750,0.10825) -- cycle;
\fill[cv34_168_132] (0.55000,0.38971) -- (0.56250,0.36806) -- (0.53750,0.36806) -- cycle;
\fill[cv34_168_132] (0.05000,0.04330) -- (0.03750,0.02165) -- (0.02500,0.04330) -- cycle;
\fill[cv34_168_132] (0.06250,0.02165) -- (0.05000,0.00000) -- (0.03750,0.02165) -- cycle;
\fill[cv35_169_131] (0.36250,0.10825) -- (0.37500,0.08660) -- (0.35000,0.08660) -- cycle;
\fill[cv35_169_131] (0.67500,0.30311) -- (0.66250,0.28146) -- (0.65000,0.30311) -- cycle;
\fill[cv36_170_131] (0.56250,0.54127) -- (0.57500,0.51962) -- (0.55000,0.51962) -- cycle;
\fill[cv36_170_131] (0.58750,0.54127) -- (0.60000,0.51962) -- (0.57500,0.51962) -- cycle;
\fill[cv36_170_131] (0.68750,0.36806) -- (0.70000,0.34641) -- (0.67500,0.34641) -- cycle;
\fill[cv36_170_131] (0.61250,0.54127) -- (0.62500,0.51962) -- (0.60000,0.51962) -- cycle;
\fill[cv36_170_131] (0.45000,0.21651) -- (0.46250,0.19486) -- (0.43750,0.19486) -- cycle;
\fill[cv37_171_130] (0.48750,0.19486) -- (0.47500,0.17321) -- (0.46250,0.19486) -- cycle;
\fill[cv37_171_130] (0.50000,0.17321) -- (0.48750,0.15155) -- (0.47500,0.17321) -- cycle;
\fill[cv37_171_130] (0.51250,0.15155) -- (0.50000,0.12990) -- (0.48750,0.15155) -- cycle;
\fill[cv37_171_130] (0.52500,0.12990) -- (0.51250,0.10825) -- (0.50000,0.12990) -- cycle;
\fill[cv37_171_130] (0.61250,0.15155) -- (0.60000,0.12990) -- (0.58750,0.15155) -- cycle;
\fill[cv37_171_130] (0.67500,0.30311) -- (0.68750,0.28146) -- (0.66250,0.28146) -- cycle;
\fill[cv37_171_130] (0.62500,0.12990) -- (0.61250,0.10825) -- (0.60000,0.12990) -- cycle;
\fill[cv37_171_130] (0.63750,0.10825) -- (0.62500,0.08660) -- (0.61250,0.10825) -- cycle;
\fill[cv37_171_130] (0.65000,0.08660) -- (0.63750,0.06495) -- (0.62500,0.08660) -- cycle;
\fill[cv37_171_130] (0.66250,0.06495) -- (0.65000,0.04330) -- (0.63750,0.06495) -- cycle;
\fill[cv37_171_130] (0.67500,0.04330) -- (0.66250,0.02165) -- (0.65000,0.04330) -- cycle;
\fill[cv37_171_130] (0.68750,0.02165) -- (0.67500,-0.00000) -- (0.66250,0.02165) -- cycle;
\fill[cv37_172_130] (0.53750,0.10825) -- (0.52500,0.08660) -- (0.51250,0.10825) -- cycle;
\fill[cv37_172_130] (0.35000,0.12990) -- (0.33750,0.10825) -- (0.32500,0.12990) -- cycle;
\fill[cv37_172_130] (0.36250,0.10825) -- (0.35000,0.08660) -- (0.33750,0.10825) -- cycle;
\fill[cv37_172_130] (0.43750,0.75777) -- (0.45000,0.73612) -- (0.42500,0.73612) -- cycle;
\fill[cv37_172_130] (0.46250,0.75777) -- (0.47500,0.73612) -- (0.45000,0.73612) -- cycle;
\fill[cv37_172_130] (0.53750,0.75777) -- (0.55000,0.73612) -- (0.52500,0.73612) -- cycle;
\fill[cv37_172_130] (0.56250,0.75777) -- (0.57500,0.73612) -- (0.55000,0.73612) -- cycle;
\fill[cv37_172_130] (0.48750,0.75777) -- (0.50000,0.73612) -- (0.47500,0.73612) -- cycle;
\fill[cv37_172_130] (0.51250,0.75777) -- (0.52500,0.73612) -- (0.50000,0.73612) -- cycle;
\fill[cv37_172_130] (0.53750,0.10825) -- (0.55000,0.08660) -- (0.52500,0.08660) -- cycle;
\fill[cv38_173_129] (0.70000,0.34641) -- (0.68750,0.32476) -- (0.67500,0.34641) -- cycle;
\fill[cv38_173_129] (0.68750,0.32476) -- (0.67500,0.30311) -- (0.66250,0.32476) -- cycle;
\fill[cv38_173_129] (0.58750,0.15155) -- (0.57500,0.12990) -- (0.56250,0.15155) -- cycle;
\fill[cv38_173_129] (0.57500,0.12990) -- (0.56250,0.10825) -- (0.55000,0.12990) -- cycle;
\fill[cv38_173_129] (0.56250,0.10825) -- (0.55000,0.08660) -- (0.53750,0.10825) -- cycle;
\fill[cv38_173_129] (0.37500,0.08660) -- (0.36250,0.06495) -- (0.35000,0.08660) -- cycle;
\fill[cv39_173_129] (0.02500,0.04330) -- (0.03750,0.02165) -- (0.01250,0.02165) -- cycle;
\fill[cv39_173_129] (0.03750,0.02165) -- (0.05000,0.00000) -- (0.02500,0.00000) -- cycle;
\fill[cv39_173_129] (0.58750,0.54127) -- (0.57500,0.51962) -- (0.56250,0.54127) -- cycle;
\fill[cv39_173_129] (0.61250,0.54127) -- (0.60000,0.51962) -- (0.58750,0.54127) -- cycle;
\fill[cv39_173_129] (0.56250,0.41136) -- (0.57500,0.38971) -- (0.55000,0.38971) -- cycle;
\fill[cv39_173_129] (0.63750,0.54127) -- (0.62500,0.51962) -- (0.61250,0.54127) -- cycle;
\fill[cv39_173_129] (0.57500,0.38971) -- (0.56250,0.36806) -- (0.55000,0.38971) -- cycle;
\fill[cv40_174_128] (0.46250,0.75777) -- (0.45000,0.73612) -- (0.43750,0.75777) -- cycle;
\fill[cv40_174_128] (0.48750,0.75777) -- (0.47500,0.73612) -- (0.46250,0.75777) -- cycle;
\fill[cv40_174_128] (0.53750,0.75777) -- (0.52500,0.73612) -- (0.51250,0.75777) -- cycle;
\fill[cv40_174_128] (0.56250,0.75777) -- (0.55000,0.73612) -- (0.53750,0.75777) -- cycle;
\fill[cv40_174_128] (0.62500,0.51962) -- (0.63750,0.49796) -- (0.61250,0.49796) -- cycle;
\fill[cv40_174_128] (0.61250,0.49796) -- (0.62500,0.47631) -- (0.60000,0.47631) -- cycle;
\fill[cv40_174_128] (0.60000,0.47631) -- (0.61250,0.45466) -- (0.58750,0.45466) -- cycle;
\fill[cv40_174_128] (0.58750,0.45466) -- (0.60000,0.43301) -- (0.57500,0.43301) -- cycle;
\fill[cv40_174_128] (0.57500,0.43301) -- (0.58750,0.41136) -- (0.56250,0.41136) -- cycle;
\fill[cv40_174_128] (0.43750,0.19486) -- (0.45000,0.17321) -- (0.42500,0.17321) -- cycle;
\fill[cv40_174_128] (0.42500,0.17321) -- (0.43750,0.15155) -- (0.41250,0.15155) -- cycle;
\fill[cv40_174_128] (0.41250,0.15155) -- (0.42500,0.12990) -- (0.40000,0.12990) -- cycle;
\fill[cv40_174_128] (0.40000,0.12990) -- (0.41250,0.10825) -- (0.38750,0.10825) -- cycle;
\fill[cv40_174_128] (0.38750,0.10825) -- (0.40000,0.08660) -- (0.37500,0.08660) -- cycle;
\fill[cv40_174_128] (0.57500,0.38971) -- (0.58750,0.36806) -- (0.56250,0.36806) -- cycle;
\fill[cv40_174_128] (0.60000,0.38971) -- (0.61250,0.36806) -- (0.58750,0.36806) -- cycle;
\fill[cv40_174_128] (0.62500,0.38971) -- (0.63750,0.36806) -- (0.61250,0.36806) -- cycle;
\fill[cv40_174_128] (0.65000,0.38971) -- (0.66250,0.36806) -- (0.63750,0.36806) -- cycle;
\fill[cv40_174_128] (0.71250,0.36806) -- (0.70000,0.34641) -- (0.68750,0.36806) -- cycle;
\fill[cv40_174_128] (0.70000,0.30311) -- (0.71250,0.28146) -- (0.68750,0.28146) -- cycle;
\fill[cv40_174_128] (0.72500,0.30311) -- (0.73750,0.28146) -- (0.71250,0.28146) -- cycle;
\fill[cv40_174_128] (0.75000,0.30311) -- (0.76250,0.28146) -- (0.73750,0.28146) -- cycle;
\fill[cv40_174_128] (0.77500,0.30311) -- (0.78750,0.28146) -- (0.76250,0.28146) -- cycle;
\fill[cv40_174_128] (0.80000,0.30311) -- (0.81250,0.28146) -- (0.78750,0.28146) -- cycle;
\fill[cv40_174_128] (0.82500,0.30311) -- (0.83750,0.28146) -- (0.81250,0.28146) -- cycle;
\fill[cv40_174_128] (0.51250,0.75777) -- (0.50000,0.73612) -- (0.48750,0.75777) -- cycle;
\fill[cv40_174_128] (0.67500,0.38971) -- (0.68750,0.36806) -- (0.66250,0.36806) -- cycle;
\fill[cv41_175_127] (0.03750,0.02165) -- (0.02500,0.00000) -- (0.01250,0.02165) -- cycle;
\fill[cv42_176_127] (0.32500,0.12990) -- (0.33750,0.10825) -- (0.31250,0.10825) -- cycle;
\fill[cv44_177_126] (0.55000,0.08660) -- (0.53750,0.06495) -- (0.52500,0.08660) -- cycle;
\fill[cv44_177_126] (0.57500,0.56292) -- (0.58750,0.54127) -- (0.56250,0.54127) -- cycle;
\fill[cv44_177_126] (0.37500,0.08660) -- (0.38750,0.06495) -- (0.36250,0.06495) -- cycle;
\fill[cv44_177_126] (0.70000,0.38971) -- (0.71250,0.36806) -- (0.68750,0.36806) -- cycle;
\fill[cv44_177_126] (0.46250,0.19486) -- (0.45000,0.17321) -- (0.43750,0.19486) -- cycle;
\fill[cv44_177_126] (0.58750,0.15155) -- (0.60000,0.12990) -- (0.57500,0.12990) -- cycle;
\fill[cv45_178_125] (0.63750,0.54127) -- (0.65000,0.51962) -- (0.62500,0.51962) -- cycle;
\fill[cv45_178_125] (0.70000,0.30311) -- (0.68750,0.28146) -- (0.67500,0.30311) -- cycle;
\fill[cv47_180_124] (0.33750,0.10825) -- (0.35000,0.08660) -- (0.32500,0.08660) -- cycle;
\fill[cv47_180_124] (0.35000,0.08660) -- (0.36250,0.06495) -- (0.33750,0.06495) -- cycle;
\fill[cv47_180_124] (0.45000,0.77942) -- (0.46250,0.75777) -- (0.43750,0.75777) -- cycle;
\fill[cv47_180_124] (0.47500,0.77942) -- (0.48750,0.75777) -- (0.46250,0.75777) -- cycle;
\fill[cv47_180_124] (0.50000,0.77942) -- (0.51250,0.75777) -- (0.48750,0.75777) -- cycle;
\fill[cv47_180_124] (0.52500,0.77942) -- (0.53750,0.75777) -- (0.51250,0.75777) -- cycle;
\fill[cv47_180_124] (0.55000,0.77942) -- (0.56250,0.75777) -- (0.53750,0.75777) -- cycle;
\fill[cv47_180_124] (0.60000,0.38971) -- (0.58750,0.36806) -- (0.57500,0.38971) -- cycle;
\fill[cv47_180_124] (0.62500,0.38971) -- (0.61250,0.36806) -- (0.60000,0.38971) -- cycle;
\fill[cv47_180_124] (0.65000,0.38971) -- (0.63750,0.36806) -- (0.62500,0.38971) -- cycle;
\fill[cv47_180_124] (0.67500,0.38971) -- (0.66250,0.36806) -- (0.65000,0.38971) -- cycle;
\fill[cv47_180_124] (0.70000,0.38971) -- (0.68750,0.36806) -- (0.67500,0.38971) -- cycle;
\fill[cv47_180_124] (0.33750,0.10825) -- (0.32500,0.08660) -- (0.31250,0.10825) -- cycle;
\fill[cv49_181_123] (0.46250,0.19486) -- (0.47500,0.17321) -- (0.45000,0.17321) -- cycle;
\fill[cv49_181_123] (0.01250,0.02165) -- (0.02500,0.00000) -- (0.00000,0.00000) -- cycle;
\fill[cv49_181_123] (0.58750,0.41136) -- (0.57500,0.38971) -- (0.56250,0.41136) -- cycle;
\fill[cv49_181_123] (0.31250,0.10825) -- (0.32500,0.08660) -- (0.30000,0.08660) -- cycle;
\fill[cv49_181_123] (0.58750,0.58457) -- (0.60000,0.56292) -- (0.57500,0.56292) -- cycle;
\fill[cv49_181_123] (0.60000,0.56292) -- (0.58750,0.54127) -- (0.57500,0.56292) -- cycle;
\fill[cv49_181_123] (0.60000,0.56292) -- (0.61250,0.54127) -- (0.58750,0.54127) -- cycle;
\fill[cv49_181_123] (0.62500,0.56292) -- (0.63750,0.54127) -- (0.61250,0.54127) -- cycle;
\fill[cv49_181_123] (0.68750,0.32476) -- (0.70000,0.30311) -- (0.67500,0.30311) -- cycle;
\fill[cv50_182_122] (0.47500,0.17321) -- (0.48750,0.15155) -- (0.46250,0.15155) -- cycle;
\fill[cv50_182_122] (0.48750,0.15155) -- (0.50000,0.12990) -- (0.47500,0.12990) -- cycle;
\fill[cv50_182_122] (0.50000,0.12990) -- (0.51250,0.10825) -- (0.48750,0.10825) -- cycle;
\fill[cv50_182_122] (0.51250,0.10825) -- (0.52500,0.08660) -- (0.50000,0.08660) -- cycle;
\fill[cv50_182_122] (0.72500,0.30311) -- (0.71250,0.28146) -- (0.70000,0.30311) -- cycle;
\fill[cv50_182_122] (0.82500,0.30311) -- (0.81250,0.28146) -- (0.80000,0.30311) -- cycle;
\fill[cv50_182_122] (0.65000,0.51962) -- (0.63750,0.49796) -- (0.62500,0.51962) -- cycle;
\fill[cv50_182_122] (0.63750,0.49796) -- (0.62500,0.47631) -- (0.61250,0.49796) -- cycle;
\fill[cv50_182_122] (0.62500,0.47631) -- (0.61250,0.45466) -- (0.60000,0.47631) -- cycle;
\fill[cv50_182_122] (0.61250,0.45466) -- (0.60000,0.43301) -- (0.58750,0.45466) -- cycle;
\fill[cv50_182_122] (0.60000,0.43301) -- (0.58750,0.41136) -- (0.57500,0.43301) -- cycle;
\fill[cv50_182_122] (0.45000,0.17321) -- (0.43750,0.15155) -- (0.42500,0.17321) -- cycle;
\fill[cv50_182_122] (0.43750,0.15155) -- (0.42500,0.12990) -- (0.41250,0.15155) -- cycle;
\fill[cv50_182_122] (0.42500,0.12990) -- (0.41250,0.10825) -- (0.40000,0.12990) -- cycle;
\fill[cv50_182_122] (0.41250,0.10825) -- (0.40000,0.08660) -- (0.38750,0.10825) -- cycle;
\fill[cv50_182_122] (0.40000,0.08660) -- (0.38750,0.06495) -- (0.37500,0.08660) -- cycle;
\fill[cv50_182_122] (0.77500,0.30311) -- (0.76250,0.28146) -- (0.75000,0.30311) -- cycle;
\fill[cv50_182_122] (0.80000,0.30311) -- (0.78750,0.28146) -- (0.77500,0.30311) -- cycle;
\fill[cv50_182_122] (0.75000,0.30311) -- (0.73750,0.28146) -- (0.72500,0.30311) -- cycle;
\fill[cv50_182_122] (0.52500,0.08660) -- (0.53750,0.06495) -- (0.51250,0.06495) -- cycle;
\fill[cv50_182_122] (0.71250,0.36806) -- (0.72500,0.34641) -- (0.70000,0.34641) -- cycle;
\fill[cv50_182_122] (0.70000,0.34641) -- (0.71250,0.32476) -- (0.68750,0.32476) -- cycle;
\fill[cv50_182_122] (0.57500,0.12990) -- (0.58750,0.10825) -- (0.56250,0.10825) -- cycle;
\fill[cv50_182_122] (0.56250,0.10825) -- (0.57500,0.08660) -- (0.55000,0.08660) -- cycle;
\fill[cv50_182_122] (0.55000,0.08660) -- (0.56250,0.06495) -- (0.53750,0.06495) -- cycle;
\fill[cv52_182_121] (0.60000,0.12990) -- (0.58750,0.10825) -- (0.57500,0.12990) -- cycle;
\fill[cv52_182_121] (0.60000,0.12990) -- (0.61250,0.10825) -- (0.58750,0.10825) -- cycle;
\fill[cv52_182_121] (0.47500,0.77942) -- (0.46250,0.75777) -- (0.45000,0.77942) -- cycle;
\fill[cv52_182_121] (0.50000,0.77942) -- (0.48750,0.75777) -- (0.47500,0.77942) -- cycle;
\fill[cv52_182_121] (0.52500,0.77942) -- (0.51250,0.75777) -- (0.50000,0.77942) -- cycle;
\fill[cv52_182_121] (0.55000,0.77942) -- (0.53750,0.75777) -- (0.52500,0.77942) -- cycle;
\fill[cv52_182_121] (0.72500,0.38971) -- (0.71250,0.36806) -- (0.70000,0.38971) -- cycle;
\fill[cv53_183_121] (0.35000,0.08660) -- (0.33750,0.06495) -- (0.32500,0.08660) -- cycle;
\fill[cv53_183_121] (0.36250,0.06495) -- (0.35000,0.04330) -- (0.33750,0.06495) -- cycle;
\fill[cv55_184_120] (0.36250,0.06495) -- (0.37500,0.04330) -- (0.35000,0.04330) -- cycle;
\fill[cv55_184_120] (0.38750,0.06495) -- (0.37500,0.04330) -- (0.36250,0.06495) -- cycle;
\fill[cv55_184_120] (0.30000,0.08660) -- (0.31250,0.06495) -- (0.28750,0.06495) -- cycle;
\fill[cv56_185_119] (0.72500,0.38971) -- (0.73750,0.36806) -- (0.71250,0.36806) -- cycle;
\fill[cv56_185_119] (0.60000,0.60622) -- (0.61250,0.58457) -- (0.58750,0.58457) -- cycle;
\fill[cv56_185_119] (0.62500,0.56292) -- (0.61250,0.54127) -- (0.60000,0.56292) -- cycle;
\fill[cv56_185_119] (0.65000,0.56292) -- (0.63750,0.54127) -- (0.62500,0.56292) -- cycle;
\fill[cv56_185_119] (0.65000,0.56292) -- (0.66250,0.54127) -- (0.63750,0.54127) -- cycle;
\fill[cv56_185_119] (0.66250,0.54127) -- (0.65000,0.51962) -- (0.63750,0.54127) -- cycle;
\fill[cv56_185_119] (0.61250,0.10825) -- (0.62500,0.08660) -- (0.60000,0.08660) -- cycle;
\fill[cv56_185_119] (0.62500,0.08660) -- (0.63750,0.06495) -- (0.61250,0.06495) -- cycle;
\fill[cv56_185_119] (0.63750,0.06495) -- (0.65000,0.04330) -- (0.62500,0.04330) -- cycle;
\fill[cv56_185_119] (0.65000,0.04330) -- (0.66250,0.02165) -- (0.63750,0.02165) -- cycle;
\fill[cv56_185_119] (0.66250,0.02165) -- (0.67500,-0.00000) -- (0.65000,0.00000) -- cycle;
\fill[cv58_186_118] (0.47500,0.17321) -- (0.46250,0.15155) -- (0.45000,0.17321) -- cycle;
\fill[cv58_186_118] (0.71250,0.32476) -- (0.70000,0.30311) -- (0.68750,0.32476) -- cycle;
\fill[cv59_187_117] (0.58750,0.41136) -- (0.60000,0.38971) -- (0.57500,0.38971) -- cycle;
\fill[cv59_187_117] (0.62500,0.64952) -- (0.63750,0.62787) -- (0.61250,0.62787) -- cycle;
\fill[cv59_187_117] (0.61250,0.62787) -- (0.62500,0.60622) -- (0.60000,0.60622) -- cycle;
\fill[cv59_187_117] (0.28750,0.06495) -- (0.30000,0.04330) -- (0.27500,0.04330) -- cycle;
\fill[cv59_187_117] (0.27500,0.04330) -- (0.28750,0.02165) -- (0.26250,0.02165) -- cycle;
\fill[cv59_187_117] (0.26250,0.02165) -- (0.27500,0.00000) -- (0.25000,0.00000) -- cycle;
\fill[cv59_187_117] (0.73750,0.36806) -- (0.72500,0.34641) -- (0.71250,0.36806) -- cycle;
\fill[cv59_187_117] (0.72500,0.34641) -- (0.71250,0.32476) -- (0.70000,0.34641) -- cycle;
\fill[cv59_187_117] (0.58750,0.10825) -- (0.57500,0.08660) -- (0.56250,0.10825) -- cycle;
\fill[cv59_187_117] (0.57500,0.08660) -- (0.56250,0.06495) -- (0.55000,0.08660) -- cycle;
\fill[cv59_187_117] (0.56250,0.06495) -- (0.55000,0.04330) -- (0.53750,0.06495) -- cycle;
\fill[cv59_187_117] (0.48750,0.15155) -- (0.47500,0.12990) -- (0.46250,0.15155) -- cycle;
\fill[cv59_187_117] (0.50000,0.12990) -- (0.48750,0.10825) -- (0.47500,0.12990) -- cycle;
\fill[cv59_187_117] (0.51250,0.10825) -- (0.50000,0.08660) -- (0.48750,0.10825) -- cycle;
\fill[cv59_187_117] (0.52500,0.08660) -- (0.51250,0.06495) -- (0.50000,0.08660) -- cycle;
\fill[cv59_187_117] (0.53750,0.06495) -- (0.55000,0.04330) -- (0.52500,0.04330) -- cycle;
\fill[cv61_188_116] (0.53750,0.06495) -- (0.52500,0.04330) -- (0.51250,0.06495) -- cycle;
\fill[cv61_188_116] (0.32500,0.08660) -- (0.31250,0.06495) -- (0.30000,0.08660) -- cycle;
\fill[cv61_188_116] (0.51250,0.80107) -- (0.52500,0.77942) -- (0.50000,0.77942) -- cycle;
\fill[cv61_188_116] (0.46250,0.80107) -- (0.47500,0.77942) -- (0.45000,0.77942) -- cycle;
\fill[cv61_188_116] (0.48750,0.80107) -- (0.50000,0.77942) -- (0.47500,0.77942) -- cycle;
\fill[cv61_188_116] (0.53750,0.80107) -- (0.55000,0.77942) -- (0.52500,0.77942) -- cycle;
\fill[cv61_188_116] (0.37500,0.04330) -- (0.36250,0.02165) -- (0.35000,0.04330) -- cycle;
\fill[cv63_188_115] (0.61250,0.58457) -- (0.60000,0.56292) -- (0.58750,0.58457) -- cycle;
\fill[cv63_188_115] (0.67500,0.56292) -- (0.66250,0.54127) -- (0.65000,0.56292) -- cycle;
\fill[cv64_189_114] (0.75000,0.38971) -- (0.73750,0.36806) -- (0.72500,0.38971) -- cycle;
\fill[cv64_189_114] (0.71250,0.32476) -- (0.72500,0.30311) -- (0.70000,0.30311) -- cycle;
\fill[cv64_189_114] (0.61250,0.10825) -- (0.60000,0.08660) -- (0.58750,0.10825) -- cycle;
\fill[cv64_189_114] (0.45000,0.17321) -- (0.46250,0.15155) -- (0.43750,0.15155) -- cycle;
\fill[cv66_190_113] (0.48750,0.80107) -- (0.47500,0.77942) -- (0.46250,0.80107) -- cycle;
\fill[cv66_190_113] (0.51250,0.80107) -- (0.50000,0.77942) -- (0.48750,0.80107) -- cycle;
\fill[cv66_190_113] (0.53750,0.80107) -- (0.52500,0.77942) -- (0.51250,0.80107) -- cycle;
\fill[cv66_190_113] (0.61250,0.41136) -- (0.62500,0.38971) -- (0.60000,0.38971) -- cycle;
\fill[cv66_190_113] (0.63750,0.41136) -- (0.65000,0.38971) -- (0.62500,0.38971) -- cycle;
\fill[cv66_190_113] (0.66250,0.41136) -- (0.67500,0.38971) -- (0.65000,0.38971) -- cycle;
\fill[cv66_190_113] (0.68750,0.41136) -- (0.70000,0.38971) -- (0.67500,0.38971) -- cycle;
\fill[cv66_190_113] (0.71250,0.41136) -- (0.72500,0.38971) -- (0.70000,0.38971) -- cycle;
\fill[cv68_191_112] (0.32500,0.08660) -- (0.33750,0.06495) -- (0.31250,0.06495) -- cycle;
\fill[cv68_191_112] (0.33750,0.06495) -- (0.35000,0.04330) -- (0.32500,0.04330) -- cycle;
\fill[cv68_191_112] (0.35000,0.04330) -- (0.36250,0.02165) -- (0.33750,0.02165) -- cycle;
\fill[cv70_192_111] (0.61250,0.41136) -- (0.60000,0.38971) -- (0.58750,0.41136) -- cycle;
\fill[cv70_192_111] (0.55000,0.04330) -- (0.53750,0.02165) -- (0.52500,0.04330) -- cycle;
\fill[cv70_192_111] (0.63750,0.58457) -- (0.65000,0.56292) -- (0.62500,0.56292) -- cycle;
\fill[cv70_192_111] (0.61250,0.58457) -- (0.62500,0.56292) -- (0.60000,0.56292) -- cycle;
\fill[cv70_192_111] (0.66250,0.58457) -- (0.67500,0.56292) -- (0.65000,0.56292) -- cycle;
\fill[cv72_193_110] (0.62500,0.08660) -- (0.61250,0.06495) -- (0.60000,0.08660) -- cycle;
\fill[cv72_193_110] (0.63750,0.06495) -- (0.62500,0.04330) -- (0.61250,0.06495) -- cycle;
\fill[cv72_193_110] (0.65000,0.04330) -- (0.63750,0.02165) -- (0.62500,0.04330) -- cycle;
\fill[cv72_193_110] (0.66250,0.02165) -- (0.65000,0.00000) -- (0.63750,0.02165) -- cycle;
\fill[cv72_193_110] (0.73750,0.41136) -- (0.75000,0.38971) -- (0.72500,0.38971) -- cycle;
\fill[cv72_193_110] (0.60000,0.43301) -- (0.61250,0.41136) -- (0.58750,0.41136) -- cycle;
\fill[cv74_193_109] (0.31250,0.06495) -- (0.30000,0.04330) -- (0.28750,0.06495) -- cycle;
\fill[cv74_193_109] (0.62500,0.60622) -- (0.61250,0.58457) -- (0.60000,0.60622) -- cycle;
\fill[cv74_193_109] (0.58750,0.10825) -- (0.60000,0.08660) -- (0.57500,0.08660) -- cycle;
\fill[cv74_193_109] (0.73750,0.32476) -- (0.75000,0.30311) -- (0.72500,0.30311) -- cycle;
\fill[cv76_194_108] (0.33750,0.06495) -- (0.32500,0.04330) -- (0.31250,0.06495) -- cycle;
\fill[cv76_194_108] (0.35000,0.04330) -- (0.33750,0.02165) -- (0.32500,0.04330) -- cycle;
\fill[cv76_194_108] (0.73750,0.32476) -- (0.72500,0.30311) -- (0.71250,0.32476) -- cycle;
\fill[cv78_195_107] (0.43750,0.15155) -- (0.45000,0.12990) -- (0.42500,0.12990) -- cycle;
\fill[cv78_195_107] (0.36250,0.02165) -- (0.35000,0.00000) -- (0.33750,0.02165) -- cycle;
\fill[cv78_195_107] (0.67500,0.56292) -- (0.68750,0.54127) -- (0.66250,0.54127) -- cycle;
\fill[cv78_195_107] (0.66250,0.54127) -- (0.67500,0.51962) -- (0.65000,0.51962) -- cycle;
\fill[cv78_195_107] (0.65000,0.51962) -- (0.66250,0.49796) -- (0.63750,0.49796) -- cycle;
\fill[cv78_195_107] (0.63750,0.49796) -- (0.65000,0.47631) -- (0.62500,0.47631) -- cycle;
\fill[cv78_195_107] (0.62500,0.47631) -- (0.63750,0.45466) -- (0.61250,0.45466) -- cycle;
\fill[cv78_195_107] (0.61250,0.45466) -- (0.62500,0.43301) -- (0.60000,0.43301) -- cycle;
\fill[cv78_195_107] (0.42500,0.12990) -- (0.43750,0.10825) -- (0.41250,0.10825) -- cycle;
\fill[cv78_195_107] (0.41250,0.10825) -- (0.42500,0.08660) -- (0.40000,0.08660) -- cycle;
\fill[cv78_195_107] (0.40000,0.08660) -- (0.41250,0.06495) -- (0.38750,0.06495) -- cycle;
\fill[cv78_195_107] (0.38750,0.06495) -- (0.40000,0.04330) -- (0.37500,0.04330) -- cycle;
\fill[cv78_195_107] (0.37500,0.04330) -- (0.38750,0.02165) -- (0.36250,0.02165) -- cycle;
\fill[cv78_195_107] (0.81250,0.32476) -- (0.82500,0.30311) -- (0.80000,0.30311) -- cycle;
\fill[cv78_195_107] (0.76250,0.32476) -- (0.77500,0.30311) -- (0.75000,0.30311) -- cycle;
\fill[cv78_195_107] (0.78750,0.32476) -- (0.80000,0.30311) -- (0.77500,0.30311) -- cycle;
\fill[cv78_195_107] (0.75000,0.38971) -- (0.76250,0.36806) -- (0.73750,0.36806) -- cycle;
\fill[cv78_195_107] (0.73750,0.36806) -- (0.75000,0.34641) -- (0.72500,0.34641) -- cycle;
\fill[cv78_195_107] (0.72500,0.34641) -- (0.73750,0.32476) -- (0.71250,0.32476) -- cycle;
\fill[cv78_195_107] (0.57500,0.08660) -- (0.58750,0.06495) -- (0.56250,0.06495) -- cycle;
\fill[cv78_195_107] (0.56250,0.06495) -- (0.57500,0.04330) -- (0.55000,0.04330) -- cycle;
\fill[cv78_195_107] (0.47500,0.82272) -- (0.48750,0.80107) -- (0.46250,0.80107) -- cycle;
\fill[cv78_195_107] (0.50000,0.82272) -- (0.51250,0.80107) -- (0.48750,0.80107) -- cycle;
\fill[cv78_195_107] (0.52500,0.82272) -- (0.53750,0.80107) -- (0.51250,0.80107) -- cycle;
\fill[cv78_195_107] (0.63750,0.62787) -- (0.62500,0.60622) -- (0.61250,0.62787) -- cycle;
\fill[cv78_195_107] (0.30000,0.04330) -- (0.28750,0.02165) -- (0.27500,0.04330) -- cycle;
\fill[cv78_195_107] (0.28750,0.02165) -- (0.27500,0.00000) -- (0.26250,0.02165) -- cycle;
\fill[cv78_195_107] (0.63750,0.58457) -- (0.62500,0.56292) -- (0.61250,0.58457) -- cycle;
\fill[cv78_195_107] (0.66250,0.58457) -- (0.65000,0.56292) -- (0.63750,0.58457) -- cycle;
\fill[cv78_195_107] (0.63750,0.41136) -- (0.62500,0.38971) -- (0.61250,0.41136) -- cycle;
\fill[cv78_195_107] (0.66250,0.41136) -- (0.65000,0.38971) -- (0.63750,0.41136) -- cycle;
\fill[cv78_195_107] (0.68750,0.41136) -- (0.67500,0.38971) -- (0.66250,0.41136) -- cycle;
\fill[cv78_195_107] (0.71250,0.41136) -- (0.70000,0.38971) -- (0.68750,0.41136) -- cycle;
\fill[cv78_195_107] (0.73750,0.41136) -- (0.72500,0.38971) -- (0.71250,0.41136) -- cycle;
\fill[cv80_196_106] (0.55000,0.04330) -- (0.56250,0.02165) -- (0.53750,0.02165) -- cycle;
\fill[cv80_196_106] (0.46250,0.15155) -- (0.45000,0.12990) -- (0.43750,0.15155) -- cycle;
\fill[cv84_197_104] (0.46250,0.15155) -- (0.47500,0.12990) -- (0.45000,0.12990) -- cycle;
\fill[cv84_197_104] (0.47500,0.12990) -- (0.48750,0.10825) -- (0.46250,0.10825) -- cycle;
\fill[cv84_197_104] (0.48750,0.10825) -- (0.50000,0.08660) -- (0.47500,0.08660) -- cycle;
\fill[cv84_197_104] (0.50000,0.08660) -- (0.51250,0.06495) -- (0.48750,0.06495) -- cycle;
\fill[cv84_197_104] (0.51250,0.06495) -- (0.52500,0.04330) -- (0.50000,0.04330) -- cycle;
\fill[cv84_197_104] (0.76250,0.41136) -- (0.75000,0.38971) -- (0.73750,0.41136) -- cycle;
\fill[cv84_197_104] (0.52500,0.04330) -- (0.53750,0.02165) -- (0.51250,0.02165) -- cycle;
\fill[cv86_198_103] (0.50000,0.82272) -- (0.48750,0.80107) -- (0.47500,0.82272) -- cycle;
\fill[cv86_198_103] (0.52500,0.82272) -- (0.51250,0.80107) -- (0.50000,0.82272) -- cycle;
\fill[cv86_198_103] (0.60000,0.08660) -- (0.58750,0.06495) -- (0.57500,0.08660) -- cycle;
\fill[cv86_198_103] (0.36250,0.02165) -- (0.37500,0.00000) -- (0.35000,0.00000) -- cycle;
\fill[cv86_198_103] (0.76250,0.41136) -- (0.77500,0.38971) -- (0.75000,0.38971) -- cycle;
\fill[cv88_199_101] (0.62500,0.43301) -- (0.61250,0.41136) -- (0.60000,0.43301) -- cycle;
\fill[cv90_200_100] (0.77500,0.38971) -- (0.76250,0.36806) -- (0.75000,0.38971) -- cycle;
\fill[cv90_200_100] (0.76250,0.36806) -- (0.75000,0.34641) -- (0.73750,0.36806) -- cycle;
\fill[cv90_200_100] (0.75000,0.34641) -- (0.73750,0.32476) -- (0.72500,0.34641) -- cycle;
\fill[cv90_200_100] (0.58750,0.06495) -- (0.57500,0.04330) -- (0.56250,0.06495) -- cycle;
\fill[cv90_200_100] (0.57500,0.04330) -- (0.56250,0.02165) -- (0.55000,0.04330) -- cycle;
\fill[cv90_200_100] (0.31250,0.06495) -- (0.32500,0.04330) -- (0.30000,0.04330) -- cycle;
\fill[cv90_200_100] (0.56250,0.02165) -- (0.55000,-0.00000) -- (0.53750,0.02165) -- cycle;
\fill[cv90_200_100] (0.76250,0.32476) -- (0.75000,0.30311) -- (0.73750,0.32476) -- cycle;
\fill[cv92_200_99] (0.62500,0.60622) -- (0.63750,0.58457) -- (0.61250,0.58457) -- cycle;
\fill[cv92_200_99] (0.60000,0.08660) -- (0.61250,0.06495) -- (0.58750,0.06495) -- cycle;
\fill[cv94_201_98] (0.45000,0.12990) -- (0.43750,0.10825) -- (0.42500,0.12990) -- cycle;
\fill[cv94_201_98] (0.53750,0.02165) -- (0.55000,-0.00000) -- (0.52500,0.00000) -- cycle;
\fill[cv94_201_98] (0.68750,0.54127) -- (0.67500,0.51962) -- (0.66250,0.54127) -- cycle;
\fill[cv94_201_98] (0.67500,0.51962) -- (0.66250,0.49796) -- (0.65000,0.51962) -- cycle;
\fill[cv94_201_98] (0.66250,0.49796) -- (0.65000,0.47631) -- (0.63750,0.49796) -- cycle;
\fill[cv94_201_98] (0.65000,0.47631) -- (0.63750,0.45466) -- (0.62500,0.47631) -- cycle;
\fill[cv94_201_98] (0.63750,0.45466) -- (0.62500,0.43301) -- (0.61250,0.45466) -- cycle;
\fill[cv94_201_98] (0.43750,0.10825) -- (0.42500,0.08660) -- (0.41250,0.10825) -- cycle;
\fill[cv94_201_98] (0.42500,0.08660) -- (0.41250,0.06495) -- (0.40000,0.08660) -- cycle;
\fill[cv94_201_98] (0.41250,0.06495) -- (0.40000,0.04330) -- (0.38750,0.06495) -- cycle;
\fill[cv94_201_98] (0.40000,0.04330) -- (0.38750,0.02165) -- (0.37500,0.04330) -- cycle;
\fill[cv94_201_98] (0.38750,0.02165) -- (0.37500,0.00000) -- (0.36250,0.02165) -- cycle;
\fill[cv94_201_98] (0.78750,0.32476) -- (0.77500,0.30311) -- (0.76250,0.32476) -- cycle;
\fill[cv94_201_98] (0.81250,0.32476) -- (0.80000,0.30311) -- (0.78750,0.32476) -- cycle;
\fill[cv94_201_98] (0.32500,0.04330) -- (0.33750,0.02165) -- (0.31250,0.02165) -- cycle;
\fill[cv94_201_98] (0.33750,0.02165) -- (0.35000,0.00000) -- (0.32500,0.00000) -- cycle;
\fill[cv96_202_96] (0.47500,0.12990) -- (0.46250,0.10825) -- (0.45000,0.12990) -- cycle;
\fill[cv96_202_96] (0.48750,0.10825) -- (0.47500,0.08660) -- (0.46250,0.10825) -- cycle;
\fill[cv96_202_96] (0.50000,0.08660) -- (0.48750,0.06495) -- (0.47500,0.08660) -- cycle;
\fill[cv96_202_96] (0.51250,0.06495) -- (0.50000,0.04330) -- (0.48750,0.06495) -- cycle;
\fill[cv96_202_96] (0.52500,0.04330) -- (0.51250,0.02165) -- (0.50000,0.04330) -- cycle;
\fill[cv96_202_96] (0.53750,0.02165) -- (0.52500,0.00000) -- (0.51250,0.02165) -- cycle;
\fill[cv96_202_96] (0.65000,0.60622) -- (0.66250,0.58457) -- (0.63750,0.58457) -- cycle;
\fill[cv99_203_95] (0.48750,0.84437) -- (0.50000,0.82272) -- (0.47500,0.82272) -- cycle;
\fill[cv99_203_95] (0.51250,0.84437) -- (0.52500,0.82272) -- (0.50000,0.82272) -- cycle;
\fill[cv99_203_95] (0.62500,0.43301) -- (0.63750,0.41136) -- (0.61250,0.41136) -- cycle;
\fill[cv101_203_94] (0.32500,0.04330) -- (0.31250,0.02165) -- (0.30000,0.04330) -- cycle;
\fill[cv101_203_94] (0.65000,0.60622) -- (0.63750,0.58457) -- (0.62500,0.60622) -- cycle;
\fill[cv103_204_92] (0.61250,0.06495) -- (0.62500,0.04330) -- (0.60000,0.04330) -- cycle;
\fill[cv105_205_91] (0.33750,0.02165) -- (0.32500,0.00000) -- (0.31250,0.02165) -- cycle;
\fill[cv105_205_91] (0.51250,0.84437) -- (0.50000,0.82272) -- (0.48750,0.84437) -- cycle;
\fill[cv105_205_91] (0.65000,0.43301) -- (0.66250,0.41136) -- (0.63750,0.41136) -- cycle;
\fill[cv105_205_91] (0.67500,0.43301) -- (0.68750,0.41136) -- (0.66250,0.41136) -- cycle;
\fill[cv105_205_91] (0.70000,0.43301) -- (0.71250,0.41136) -- (0.68750,0.41136) -- cycle;
\fill[cv105_205_91] (0.72500,0.43301) -- (0.73750,0.41136) -- (0.71250,0.41136) -- cycle;
\fill[cv105_205_91] (0.75000,0.43301) -- (0.76250,0.41136) -- (0.73750,0.41136) -- cycle;
\fill[cv105_205_91] (0.75000,0.34641) -- (0.76250,0.32476) -- (0.73750,0.32476) -- cycle;
\fill[cv105_205_91] (0.62500,0.04330) -- (0.63750,0.02165) -- (0.61250,0.02165) -- cycle;
\fill[cv105_205_91] (0.63750,0.02165) -- (0.65000,0.00000) -- (0.62500,0.00000) -- cycle;
\fill[cv105_205_91] (0.30000,0.04330) -- (0.31250,0.02165) -- (0.28750,0.02165) -- cycle;
\fill[cv105_205_91] (0.63750,0.62787) -- (0.65000,0.60622) -- (0.62500,0.60622) -- cycle;
\fill[cv108_205_90] (0.61250,0.06495) -- (0.60000,0.04330) -- (0.58750,0.06495) -- cycle;
\fill[cv110_206_88] (0.45000,0.12990) -- (0.46250,0.10825) -- (0.43750,0.10825) -- cycle;
\fill[cv112_207_87] (0.65000,0.43301) -- (0.63750,0.41136) -- (0.62500,0.43301) -- cycle;
\fill[cv112_207_87] (0.77500,0.38971) -- (0.78750,0.36806) -- (0.76250,0.36806) -- cycle;
\fill[cv112_207_87] (0.76250,0.36806) -- (0.77500,0.34641) -- (0.75000,0.34641) -- cycle;
\fill[cv112_207_87] (0.58750,0.06495) -- (0.60000,0.04330) -- (0.57500,0.04330) -- cycle;
\fill[cv112_207_87] (0.57500,0.04330) -- (0.58750,0.02165) -- (0.56250,0.02165) -- cycle;
\fill[cv112_207_87] (0.56250,0.02165) -- (0.57500,0.00000) -- (0.55000,-0.00000) -- cycle;
\fill[cv117_208_84] (0.28750,0.02165) -- (0.30000,0.00000) -- (0.27500,0.00000) -- cycle;
\fill[cv117_208_84] (0.77500,0.34641) -- (0.76250,0.32476) -- (0.75000,0.34641) -- cycle;
\fill[cv119_209_83] (0.70000,0.43301) -- (0.68750,0.41136) -- (0.67500,0.43301) -- cycle;
\fill[cv119_209_83] (0.50000,0.86603) -- (0.51250,0.84437) -- (0.48750,0.84437) -- cycle;
\fill[cv119_209_83] (0.63750,0.45466) -- (0.65000,0.43301) -- (0.62500,0.43301) -- cycle;
\fill[cv119_209_83] (0.67500,0.43301) -- (0.66250,0.41136) -- (0.65000,0.43301) -- cycle;
\fill[cv119_209_83] (0.72500,0.43301) -- (0.71250,0.41136) -- (0.70000,0.43301) -- cycle;
\fill[cv119_209_83] (0.75000,0.43301) -- (0.73750,0.41136) -- (0.72500,0.43301) -- cycle;
\fill[cv122_209_81] (0.31250,0.02165) -- (0.30000,0.00000) -- (0.28750,0.02165) -- cycle;
\fill[cv122_209_81] (0.77500,0.34641) -- (0.78750,0.32476) -- (0.76250,0.32476) -- cycle;
\fill[cv122_209_81] (0.62500,0.04330) -- (0.61250,0.02165) -- (0.60000,0.04330) -- cycle;
\fill[cv124_210_80] (0.63750,0.02165) -- (0.62500,0.00000) -- (0.61250,0.02165) -- cycle;
\fill[cv127_211_78] (0.46250,0.10825) -- (0.47500,0.08660) -- (0.45000,0.08660) -- cycle;
\fill[cv127_211_78] (0.47500,0.08660) -- (0.48750,0.06495) -- (0.46250,0.06495) -- cycle;
\fill[cv127_211_78] (0.48750,0.06495) -- (0.50000,0.04330) -- (0.47500,0.04330) -- cycle;
\fill[cv127_211_78] (0.50000,0.04330) -- (0.51250,0.02165) -- (0.48750,0.02165) -- cycle;
\fill[cv127_211_78] (0.51250,0.02165) -- (0.52500,0.00000) -- (0.50000,0.00000) -- cycle;
\fill[cv127_211_78] (0.31250,0.02165) -- (0.32500,0.00000) -- (0.30000,0.00000) -- cycle;
\fill[cv127_211_78] (0.46250,0.10825) -- (0.45000,0.08660) -- (0.43750,0.10825) -- cycle;
\fill[cv127_211_78] (0.43750,0.10825) -- (0.45000,0.08660) -- (0.42500,0.08660) -- cycle;
\fill[cv127_211_78] (0.78750,0.36806) -- (0.77500,0.34641) -- (0.76250,0.36806) -- cycle;
\fill[cv127_211_78] (0.60000,0.04330) -- (0.58750,0.02165) -- (0.57500,0.04330) -- cycle;
\fill[cv127_211_78] (0.58750,0.02165) -- (0.57500,0.00000) -- (0.56250,0.02165) -- cycle;
\fill[cv132_212_75] (0.68750,0.54127) -- (0.70000,0.51962) -- (0.67500,0.51962) -- cycle;
\fill[cv132_212_75] (0.67500,0.51962) -- (0.68750,0.49796) -- (0.66250,0.49796) -- cycle;
\fill[cv132_212_75] (0.66250,0.49796) -- (0.67500,0.47631) -- (0.65000,0.47631) -- cycle;
\fill[cv132_212_75] (0.65000,0.47631) -- (0.66250,0.45466) -- (0.63750,0.45466) -- cycle;
\fill[cv132_212_75] (0.42500,0.08660) -- (0.43750,0.06495) -- (0.41250,0.06495) -- cycle;
\fill[cv132_212_75] (0.41250,0.06495) -- (0.42500,0.04330) -- (0.40000,0.04330) -- cycle;
\fill[cv132_212_75] (0.40000,0.04330) -- (0.41250,0.02165) -- (0.38750,0.02165) -- cycle;
\fill[cv132_212_75] (0.38750,0.02165) -- (0.40000,0.00000) -- (0.37500,0.00000) -- cycle;
\fill[cv132_212_75] (0.80000,0.34641) -- (0.81250,0.32476) -- (0.78750,0.32476) -- cycle;
\fill[cv139_214_70] (0.66250,0.45466) -- (0.65000,0.43301) -- (0.63750,0.45466) -- cycle;
\fill[cv139_214_70] (0.80000,0.34641) -- (0.78750,0.32476) -- (0.77500,0.34641) -- cycle;
\fill[cv142_214_69] (0.47500,0.08660) -- (0.46250,0.06495) -- (0.45000,0.08660) -- cycle;
\fill[cv142_214_69] (0.48750,0.06495) -- (0.47500,0.04330) -- (0.46250,0.06495) -- cycle;
\fill[cv142_214_69] (0.50000,0.04330) -- (0.48750,0.02165) -- (0.47500,0.04330) -- cycle;
\fill[cv142_214_69] (0.51250,0.02165) -- (0.50000,0.00000) -- (0.48750,0.02165) -- cycle;
\fill[cv142_214_69] (0.60000,0.04330) -- (0.61250,0.02165) -- (0.58750,0.02165) -- cycle;
\fill[cv147_215_65] (0.45000,0.08660) -- (0.43750,0.06495) -- (0.42500,0.08660) -- cycle;
\fill[cv147_215_65] (0.66250,0.45466) -- (0.67500,0.43301) -- (0.65000,0.43301) -- cycle;
\fill[cv149_216_64] (0.68750,0.45466) -- (0.70000,0.43301) -- (0.67500,0.43301) -- cycle;
\fill[cv149_216_64] (0.71250,0.45466) -- (0.72500,0.43301) -- (0.70000,0.43301) -- cycle;
\fill[cv149_216_64] (0.73750,0.45466) -- (0.75000,0.43301) -- (0.72500,0.43301) -- cycle;
\fill[cv149_216_64] (0.78750,0.36806) -- (0.80000,0.34641) -- (0.77500,0.34641) -- cycle;
\fill[cv152_216_62] (0.70000,0.51962) -- (0.68750,0.49796) -- (0.67500,0.51962) -- cycle;
\fill[cv152_216_62] (0.68750,0.49796) -- (0.67500,0.47631) -- (0.66250,0.49796) -- cycle;
\fill[cv152_216_62] (0.67500,0.47631) -- (0.66250,0.45466) -- (0.65000,0.47631) -- cycle;
\fill[cv152_216_62] (0.43750,0.06495) -- (0.42500,0.04330) -- (0.41250,0.06495) -- cycle;
\fill[cv152_216_62] (0.42500,0.04330) -- (0.41250,0.02165) -- (0.40000,0.04330) -- cycle;
\fill[cv152_216_62] (0.41250,0.02165) -- (0.40000,0.00000) -- (0.38750,0.02165) -- cycle;
\fill[cv152_216_62] (0.58750,0.02165) -- (0.60000,0.00000) -- (0.57500,0.00000) -- cycle;
\fill[cv155_217_60] (0.61250,0.02165) -- (0.60000,0.00000) -- (0.58750,0.02165) -- cycle;
\fill[cv157_217_59] (0.61250,0.02165) -- (0.62500,0.00000) -- (0.60000,0.00000) -- cycle;
\fill[cv162_218_55] (0.68750,0.45466) -- (0.67500,0.43301) -- (0.66250,0.45466) -- cycle;
\fill[cv162_218_55] (0.45000,0.08660) -- (0.46250,0.06495) -- (0.43750,0.06495) -- cycle;
\fill[cv165_219_54] (0.71250,0.45466) -- (0.70000,0.43301) -- (0.68750,0.45466) -- cycle;
\fill[cv165_219_54] (0.73750,0.45466) -- (0.72500,0.43301) -- (0.71250,0.45466) -- cycle;
\fill[cv173_220_48] (0.46250,0.06495) -- (0.47500,0.04330) -- (0.45000,0.04330) -- cycle;
\fill[cv173_220_48] (0.47500,0.04330) -- (0.48750,0.02165) -- (0.46250,0.02165) -- cycle;
\fill[cv173_220_48] (0.48750,0.02165) -- (0.50000,0.00000) -- (0.47500,0.00000) -- cycle;
\fill[cv176_221_47] (0.67500,0.47631) -- (0.68750,0.45466) -- (0.66250,0.45466) -- cycle;
\fill[cv178_221_45] (0.46250,0.06495) -- (0.45000,0.04330) -- (0.43750,0.06495) -- cycle;
\fill[cv184_222_41] (0.43750,0.06495) -- (0.45000,0.04330) -- (0.42500,0.04330) -- cycle;
\fill[cv192_223_37] (0.47500,0.04330) -- (0.46250,0.02165) -- (0.45000,0.04330) -- cycle;
\fill[cv192_223_37] (0.48750,0.02165) -- (0.47500,0.00000) -- (0.46250,0.02165) -- cycle;
\fill[cv192_223_37] (0.68750,0.49796) -- (0.70000,0.47631) -- (0.67500,0.47631) -- cycle;
\fill[cv192_223_37] (0.70000,0.51962) -- (0.71250,0.49796) -- (0.68750,0.49796) -- cycle;
\fill[cv192_223_37] (0.42500,0.04330) -- (0.43750,0.02165) -- (0.41250,0.02165) -- cycle;
\fill[cv192_223_37] (0.41250,0.02165) -- (0.42500,0.00000) -- (0.40000,0.00000) -- cycle;
\fill[cv194_223_35] (0.70000,0.47631) -- (0.68750,0.45466) -- (0.67500,0.47631) -- cycle;
\fill[cv197_224_33] (0.70000,0.47631) -- (0.71250,0.45466) -- (0.68750,0.45466) -- cycle;
\fill[cv197_224_33] (0.72500,0.47631) -- (0.73750,0.45466) -- (0.71250,0.45466) -- cycle;
\fill[cv205_225_29] (0.45000,0.04330) -- (0.43750,0.02165) -- (0.42500,0.04330) -- cycle;
\fill[cv213_226_26] (0.71250,0.49796) -- (0.70000,0.47631) -- (0.68750,0.49796) -- cycle;
\fill[cv213_226_26] (0.43750,0.02165) -- (0.42500,0.00000) -- (0.41250,0.02165) -- cycle;
\fill[cv213_226_26] (0.72500,0.47631) -- (0.71250,0.45466) -- (0.70000,0.47631) -- cycle;
\fill[cv216_226_25] (0.45000,0.04330) -- (0.46250,0.02165) -- (0.43750,0.02165) -- cycle;
\fill[cv223_227_24] (0.46250,0.02165) -- (0.47500,0.00000) -- (0.45000,0.00000) -- cycle;
\fill[cv231_228_25] (0.71250,0.49796) -- (0.72500,0.47631) -- (0.70000,0.47631) -- cycle;
\fill[cv234_229_26] (0.46250,0.02165) -- (0.45000,0.00000) -- (0.43750,0.02165) -- cycle;
\fill[cv241_229_29] (0.43750,0.02165) -- (0.45000,0.00000) -- (0.42500,0.00000) -- cycle;
% contour lines
\draw[black!45,line width=0.22pt] (0.32417,0.38827) -- (0.32650,0.38711) -- (0.34850,0.38711) -- (0.34064,0.36806) -- (0.33907,0.36534) -- (0.32814,0.34641) -- (0.32657,0.34369) -- (0.31400,0.32736) -- (0.30300,0.34641) -- (0.30083,0.34785) -- (0.28917,0.36806) -- (0.30083,0.38827) -- (0.32417,0.38827);
\draw[black!45,line width=0.22pt] (0.26494,0.45889) -- (0.28506,0.45889) -- (0.28994,0.45889) -- (0.31006,0.45889) -- (0.31494,0.45889) -- (0.33506,0.45889) -- (0.33994,0.45889) -- (0.36006,0.45889) -- (0.36494,0.45889) -- (0.38506,0.45889) -- (0.38994,0.45889) -- (0.41006,0.45889) -- (0.41494,0.45889) -- (0.41389,0.45466) -- (0.41320,0.45346) -- (0.40139,0.43301) -- (0.40070,0.43181) -- (0.38889,0.41136) -- (0.38820,0.41016) -- (0.37639,0.38971) -- (0.37587,0.38820) -- (0.36424,0.36806) -- (0.36320,0.36685) -- (0.35139,0.34641) -- (0.35070,0.34520) -- (0.33889,0.32476) -- (0.33820,0.32355) -- (0.32639,0.30311) -- (0.32570,0.30190) -- (0.31389,0.28146) -- (0.31320,0.28025) -- (0.30139,0.25981) -- (0.30070,0.25860) -- (0.28889,0.23816) -- (0.28820,0.23695) -- (0.28344,0.23112) -- (0.27938,0.23816) -- (0.26813,0.24790) -- (0.26125,0.25981) -- (0.25563,0.26955) -- (0.24875,0.28146) -- (0.24313,0.29120) -- (0.23625,0.30311) -- (0.23063,0.31285) -- (0.22375,0.32476) -- (0.21813,0.33450) -- (0.21125,0.34641) -- (0.20563,0.35615);
\draw[black!45,line width=0.22pt] (0.84415,0.00000) -- (0.83458,0.01659) -- (0.83165,0.02165) -- (0.82208,0.03824) -- (0.81915,0.04330) -- (0.80958,0.05989) -- (0.80665,0.06495) -- (0.79708,0.08154) -- (0.79415,0.08660) -- (0.78458,0.10319) -- (0.78165,0.10825) -- (0.77208,0.12484) -- (0.76915,0.12990) -- (0.77003,0.13851) -- (0.77997,0.13851) -- (0.79221,0.14340) -- (0.80779,0.14340) -- (0.81721,0.14340) -- (0.83279,0.14340) -- (0.84221,0.14340) -- (0.85779,0.14340) -- (0.86721,0.14340) -- (0.88279,0.14340) -- (0.89329,0.14152) -- (0.90671,0.14152) -- (0.92003,0.13851);
\draw[black!45,line width=0.22pt] (0.94156,0.10122) -- (0.93312,0.08660) -- (0.92906,0.07957) -- (0.92062,0.06495) -- (0.91656,0.05792) -- (0.90812,0.04330) -- (0.90406,0.03626) -- (0.89562,0.02165) -- (0.89156,0.01461) -- (0.88312,-0.00000);
\draw[black!45,line width=0.22pt] (0.30563,0.52936) -- (0.31938,0.52936) -- (0.33063,0.52936) -- (0.34437,0.52936) -- (0.35562,0.52936) -- (0.36938,0.52936) -- (0.38062,0.52936) -- (0.39438,0.52936) -- (0.40562,0.52936) -- (0.41937,0.52936) -- (0.43062,0.52936) -- (0.44437,0.52936) -- (0.45562,0.52936) -- (0.47250,0.51962) -- (0.46125,0.50013) -- (0.46167,0.49796) -- (0.44958,0.47704) -- (0.44950,0.47631) -- (0.43725,0.45510) -- (0.43714,0.45466) -- (0.42482,0.43332) -- (0.42464,0.43301) -- (0.41232,0.41167) -- (0.41214,0.41136) -- (0.39982,0.39002) -- (0.39964,0.38971) -- (0.39911,0.38816) -- (0.40089,0.38816) -- (0.41830,0.37811) -- (0.43170,0.37811) -- (0.44330,0.37811) -- (0.44489,0.36806) -- (0.44119,0.36166) -- (0.43510,0.34641) -- (0.43005,0.33767) -- (0.42260,0.32476) -- (0.41755,0.31602) -- (0.40200,0.30657) -- (0.39150,0.32476) -- (0.38922,0.32775) -- (0.37596,0.34641) -- (0.37589,0.34796) -- (0.37482,0.34672) -- (0.37464,0.34641) -- (0.36232,0.32507) -- (0.36214,0.32476) -- (0.34982,0.30342) -- (0.34964,0.30311) -- (0.33732,0.28177) -- (0.33714,0.28146) -- (0.32482,0.26012) -- (0.32464,0.25981) -- (0.31232,0.23847) -- (0.31214,0.23816) -- (0.29982,0.21682) -- (0.29957,0.21651) -- (0.28728,0.19523) -- (0.28687,0.19486) -- (0.27469,0.17375) -- (0.27386,0.17321) -- (0.26193,0.15254) -- (0.25625,0.15155) -- (0.24688,0.13532) -- (0.23542,0.14795) -- (0.23333,0.15155) -- (0.22292,0.16960) -- (0.22083,0.17321) -- (0.21042,0.19125) -- (0.20833,0.19486) -- (0.19792,0.21290) -- (0.19583,0.21651) -- (0.18542,0.23455) -- (0.18333,0.23816) -- (0.17292,0.25620) -- (0.17083,0.25981) -- (0.16042,0.27785);
\draw[black!45,line width=0.22pt] (0.82022,0.00000) -- (0.81011,0.01751) -- (0.80772,0.02165) -- (0.79761,0.03916) -- (0.79522,0.04330) -- (0.78511,0.06081) -- (0.78272,0.06495) -- (0.77261,0.08246) -- (0.77022,0.08660) -- (0.76011,0.10411) -- (0.75772,0.10825) -- (0.74761,0.12576) -- (0.74522,0.12990) -- (0.73511,0.14742) -- (0.73087,0.15155) -- (0.73299,0.15937) -- (0.74201,0.15937) -- (0.75449,0.16542) -- (0.77051,0.16542) -- (0.77949,0.16542) -- (0.79551,0.16542) -- (0.80449,0.16542) -- (0.82051,0.16542) -- (0.82949,0.16542) -- (0.84551,0.16542) -- (0.85449,0.16542) -- (0.87051,0.16542) -- (0.87949,0.16542) -- (0.89551,0.16542) -- (0.90449,0.16542);
\draw[black!45,line width=0.22pt] (0.66360,0.19677) -- (0.68547,0.19837) -- (0.68953,0.19837) -- (0.69464,0.19486) -- (0.69107,0.18867) -- (0.67917,0.17321) -- (0.67708,0.16960) -- (0.67431,0.17200) -- (0.67361,0.17321) -- (0.66181,0.19365) -- (0.66111,0.19486) -- (0.66140,0.19677) -- (0.66360,0.19677);
\draw[black!45,line width=0.22pt] (0.34631,0.59983) -- (0.35369,0.59983) -- (0.37131,0.59983) -- (0.37869,0.59983) -- (0.39631,0.59983) -- (0.40369,0.59983) -- (0.42131,0.59983) -- (0.42869,0.59983) -- (0.44631,0.59983) -- (0.45369,0.59983) -- (0.47131,0.59983) -- (0.47869,0.59983) -- (0.49631,0.59983) -- (0.50369,0.59983) -- (0.52131,0.59983) -- (0.53013,0.58457) -- (0.52131,0.56930) -- (0.52131,0.56292) -- (0.51066,0.54446) -- (0.51004,0.54127) -- (0.49877,0.52174) -- (0.49789,0.51962) -- (0.48645,0.49979) -- (0.48539,0.49796) -- (0.47395,0.47814) -- (0.47289,0.47631) -- (0.46145,0.45649) -- (0.46039,0.45466) -- (0.44895,0.43484) -- (0.44789,0.43301) -- (0.44737,0.42845) -- (0.45263,0.42845) -- (0.47237,0.42845) -- (0.47763,0.42845) -- (0.49737,0.42845) -- (0.50131,0.41136) -- (0.49441,0.39940) -- (0.49139,0.38971) -- (0.48320,0.37551) -- (0.47889,0.36806) -- (0.47070,0.35386) -- (0.46639,0.34641) -- (0.45820,0.33221) -- (0.45389,0.32476) -- (0.44570,0.31056) -- (0.44139,0.30311) -- (0.43320,0.28891) -- (0.42889,0.28146) -- (0.42070,0.26726) -- (0.41605,0.25981) -- (0.40802,0.24591) -- (0.39119,0.23816) -- (0.38935,0.23496) -- (0.38616,0.23584) -- (0.38483,0.23816) -- (0.37366,0.25749) -- (0.36639,0.25981) -- (0.35819,0.27400) -- (0.34895,0.26163) -- (0.34789,0.25981) -- (0.33645,0.23998) -- (0.33539,0.23816) -- (0.32395,0.21833) -- (0.32289,0.21651) -- (0.31145,0.19668) -- (0.31039,0.19486) -- (0.29895,0.17503) -- (0.29789,0.17321) -- (0.28645,0.15338) -- (0.28539,0.15155) -- (0.27395,0.13173) -- (0.27289,0.12990) -- (0.26145,0.11008) -- (0.25987,0.10825) -- (0.24868,0.08888) -- (0.24612,0.08660) -- (0.23556,0.06831) -- (0.23013,0.06495) -- (0.22131,0.04969) -- (0.20271,0.04799) -- (0.19292,0.06495) -- (0.19021,0.06964) -- (0.18042,0.08660) -- (0.17771,0.09129) -- (0.16792,0.10825) -- (0.16521,0.11294) -- (0.15542,0.12990) -- (0.15271,0.13459) -- (0.14292,0.15155) -- (0.14021,0.15625) -- (0.13042,0.17321) -- (0.12771,0.17790) -- (0.11792,0.19486) -- (0.11521,0.19955);
\draw[black!45,line width=0.22pt] (0.79629,-0.00000) -- (0.78564,0.01843) -- (0.78379,0.02165) -- (0.77314,0.04009) -- (0.77112,0.04330) -- (0.76056,0.06159) -- (0.75676,0.06495) -- (0.74713,0.08163) -- (0.73902,0.08660) -- (0.73201,0.09875) -- (0.71732,0.09990) -- (0.70964,0.08660) -- (0.70482,0.07825) -- (0.69789,0.08295) -- (0.69578,0.08660) -- (0.68424,0.10260) -- (0.68097,0.10825) -- (0.67174,0.12425) -- (0.66847,0.12990) -- (0.65924,0.14590) -- (0.65597,0.15155) -- (0.64674,0.16755) -- (0.64347,0.17321) -- (0.63424,0.18920) -- (0.63097,0.19486) -- (0.62174,0.21085) -- (0.61847,0.21651) -- (0.61949,0.22605) -- (0.63051,0.22605) -- (0.64180,0.23070) -- (0.65820,0.23070) -- (0.66680,0.23070) -- (0.68320,0.23070) -- (0.69180,0.23070) -- (0.70820,0.23070) -- (0.71680,0.23070) -- (0.73320,0.23070) -- (0.74226,0.22991) -- (0.75774,0.22991) -- (0.77111,0.22325) -- (0.77889,0.22325) -- (0.78464,0.21651) -- (0.77982,0.20816) -- (0.77214,0.19486) -- (0.78457,0.18978) -- (0.79043,0.18978) -- (0.80822,0.18745) -- (0.81678,0.18745) -- (0.83322,0.18745) -- (0.84178,0.18745) -- (0.85822,0.18745) -- (0.86678,0.18745) -- (0.88322,0.18745) -- (0.89178,0.18745);
\draw[black!45,line width=0.22pt] (0.52227,0.29838) -- (0.52711,0.29946) -- (0.54789,0.29946) -- (0.55829,0.28146) -- (0.54789,0.26346) -- (0.54454,0.25981) -- (0.53477,0.24289) -- (0.51857,0.24867) -- (0.51213,0.25981) -- (0.50607,0.27032) -- (0.49963,0.28146) -- (0.50273,0.29838) -- (0.52227,0.29838);
\draw[black!45,line width=0.22pt] (0.38700,0.67030) -- (0.38800,0.67030) -- (0.41200,0.67030) -- (0.41300,0.67030) -- (0.43700,0.67030) -- (0.43800,0.67030) -- (0.46200,0.67030) -- (0.46300,0.67030) -- (0.48700,0.67030) -- (0.48800,0.67030) -- (0.51200,0.67030) -- (0.51300,0.67030) -- (0.53700,0.67030) -- (0.53800,0.67030) -- (0.56200,0.67030) -- (0.56300,0.67030) -- (0.58700,0.67030) -- (0.59100,0.64952) -- (0.58300,0.63566) -- (0.58210,0.62787) -- (0.57230,0.61089) -- (0.57114,0.60622) -- (0.56057,0.58791) -- (0.55864,0.58457) -- (0.54807,0.56626) -- (0.54614,0.56292) -- (0.53557,0.54461) -- (0.53364,0.54127) -- (0.52307,0.52296) -- (0.52114,0.51962) -- (0.51057,0.50130) -- (0.50864,0.49796) -- (0.50286,0.48126) -- (0.52214,0.48126) -- (0.52643,0.47879) -- (0.54857,0.47879) -- (0.55143,0.47879) -- (0.56000,0.47631) -- (0.55500,0.46765) -- (0.55917,0.45466) -- (0.54833,0.43590) -- (0.54769,0.43301) -- (0.53635,0.41336) -- (0.53519,0.41136) -- (0.52385,0.39171) -- (0.52269,0.38971) -- (0.51135,0.37006) -- (0.51019,0.36806) -- (0.49885,0.34841) -- (0.49769,0.34641) -- (0.49750,0.34208) -- (0.50250,0.34208) -- (0.51850,0.33515) -- (0.53150,0.33515) -- (0.54350,0.33515) -- (0.55650,0.33515) -- (0.56850,0.33515) -- (0.58150,0.33515) -- (0.59350,0.33515) -- (0.60650,0.33515) -- (0.61850,0.33515) -- (0.62850,0.32476) -- (0.62050,0.31090) -- (0.61729,0.30311) -- (0.60864,0.28814) -- (0.60479,0.28146) -- (0.59793,0.26339) -- (0.59586,0.25981) -- (0.59800,0.25634) -- (0.60115,0.25781) -- (0.62385,0.25781) -- (0.62615,0.25781) -- (0.64885,0.25781) -- (0.65115,0.25781) -- (0.67385,0.25781) -- (0.67615,0.25781) -- (0.69885,0.25781) -- (0.70115,0.25781) -- (0.72385,0.25781) -- (0.72615,0.25781) -- (0.74885,0.25781) -- (0.75115,0.25781) -- (0.77385,0.25781) -- (0.77615,0.25781) -- (0.79885,0.25781) -- (0.80115,0.25781) -- (0.82385,0.25781) -- (0.82667,0.25692) -- (0.84833,0.25692) -- (0.85400,0.25288);
\draw[black!45,line width=0.22pt] (0.14000,0.00000) -- (0.13250,0.01299) -- (0.12750,0.02165) -- (0.12000,0.03464) -- (0.11500,0.04330) -- (0.10750,0.05629) -- (0.10250,0.06495) -- (0.09500,0.07794) -- (0.09000,0.08660) -- (0.08250,0.09959) -- (0.07750,0.10825) -- (0.07000,0.12124);
\draw[black!45,line width=0.22pt] (0.71846,0.00000) -- (0.70667,0.01155) -- (0.70083,0.02165) -- (0.69417,0.03320) -- (0.68833,0.04330) -- (0.68167,0.05485) -- (0.67583,0.06495) -- (0.66917,0.07650) -- (0.66333,0.08660) -- (0.65667,0.09815) -- (0.65083,0.10825) -- (0.64417,0.11980) -- (0.63833,0.12990) -- (0.63167,0.14145) -- (0.62583,0.15155) -- (0.61917,0.16310) -- (0.61333,0.17321) -- (0.60667,0.18475) -- (0.60083,0.19486) -- (0.59417,0.20640) -- (0.58250,0.21651) -- (0.57875,0.22300) -- (0.57114,0.22319) -- (0.56729,0.21651) -- (0.55864,0.20154) -- (0.55479,0.19486) -- (0.54614,0.17989) -- (0.53200,0.17321) -- (0.52850,0.16714) -- (0.52372,0.17099) -- (0.52244,0.17321) -- (0.51122,0.19264) -- (0.50994,0.19486) -- (0.49872,0.21429) -- (0.49744,0.21651) -- (0.48622,0.23594) -- (0.48494,0.23816) -- (0.47372,0.25759) -- (0.46333,0.25981) -- (0.45667,0.27135) -- (0.44885,0.26181) -- (0.44769,0.25981) -- (0.43635,0.24016) -- (0.43519,0.23816) -- (0.42385,0.21850) -- (0.42269,0.21651) -- (0.41135,0.19685) -- (0.40977,0.19486) -- (0.39864,0.17557) -- (0.39200,0.17321) -- (0.38350,0.15848) -- (0.37060,0.16559) -- (0.36621,0.17321) -- (0.35810,0.18724) -- (0.35036,0.19486) -- (0.34393,0.20599) -- (0.33557,0.19820) -- (0.33364,0.19486) -- (0.32307,0.17655) -- (0.32114,0.17321) -- (0.31057,0.15489) -- (0.30864,0.15155) -- (0.29807,0.13324) -- (0.29614,0.12990) -- (0.28557,0.11159) -- (0.28364,0.10825) -- (0.27307,0.08994) -- (0.27114,0.08660) -- (0.26057,0.06829) -- (0.25864,0.06495) -- (0.24807,0.04664) -- (0.24614,0.04330) -- (0.23557,0.02499) -- (0.23364,0.02165) -- (0.22307,0.00334) -- (0.22000,0.00000);
\draw[black!45,line width=0.22pt] (0.76500,-0.00000) -- (0.75750,0.01299) -- (0.74357,0.01113) -- (0.73714,0.00000);
\draw[black!45,line width=0.22pt] (0.86857,0.22764) -- (0.86214,0.21651) -- (0.87250,0.21218) -- (0.87750,0.21218);
\draw[black!45,line width=0.22pt] (0.42769,0.74078) -- (0.44731,0.74078) -- (0.45269,0.74078) -- (0.47231,0.74078) -- (0.47769,0.74078) -- (0.49731,0.74078) -- (0.50269,0.74078) -- (0.52231,0.74078) -- (0.52769,0.74078) -- (0.54731,0.74078) -- (0.55269,0.74078) -- (0.57231,0.74078);
\draw[black!45,line width=0.22pt] (0.04958,0.00000) -- (0.03729,0.02129) -- (0.03708,0.02165) -- (0.02479,0.04294);
\draw[black!45,line width=0.22pt] (0.68319,-0.00000) -- (0.67910,0.00710) -- (0.67069,0.02165) -- (0.66660,0.02875) -- (0.65819,0.04330) -- (0.65410,0.05040) -- (0.64569,0.06495) -- (0.64160,0.07205) -- (0.63319,0.08660) -- (0.62910,0.09370) -- (0.62069,0.10825) -- (0.61660,0.11535) -- (0.60819,0.12990) -- (0.60410,0.13700) -- (0.59505,0.15155) -- (0.59127,0.15809) -- (0.58189,0.16127) -- (0.57629,0.15155) -- (0.56939,0.13962) -- (0.56379,0.12990) -- (0.55689,0.11797) -- (0.55129,0.10825) -- (0.54439,0.09631) -- (0.52996,0.09520) -- (0.52242,0.10825) -- (0.51637,0.11496) -- (0.50774,0.12990) -- (0.50387,0.13661) -- (0.49524,0.15155) -- (0.49137,0.15826) -- (0.48274,0.17321) -- (0.47887,0.17991) -- (0.47024,0.19486) -- (0.46637,0.20156) -- (0.45494,0.20795) -- (0.44738,0.19486) -- (0.43950,0.19140) -- (0.42899,0.17321) -- (0.42700,0.16975) -- (0.41649,0.15155) -- (0.41450,0.14810) -- (0.40399,0.12990) -- (0.40200,0.12645) -- (0.39149,0.10825) -- (0.38950,0.10480) -- (0.37899,0.08660) -- (0.37700,0.08315) -- (0.36981,0.07762) -- (0.36462,0.08660) -- (0.35504,0.09534) -- (0.34759,0.10825) -- (0.34254,0.11699) -- (0.33509,0.12990) -- (0.33004,0.13864) -- (0.32278,0.13374) -- (0.32057,0.12990) -- (0.30970,0.11311) -- (0.30689,0.10825) -- (0.29720,0.09146) -- (0.29439,0.08660) -- (0.28470,0.06981) -- (0.28189,0.06495) -- (0.27220,0.04816) -- (0.26939,0.04330) -- (0.25970,0.02651) -- (0.25689,0.02165) -- (0.24720,0.00486) -- (0.24439,0.00000);
\draw[black!45,line width=0.22pt] (0.62220,0.65437) -- (0.61939,0.64952) -- (0.60970,0.63272) -- (0.60689,0.62787) -- (0.59720,0.61107) -- (0.59439,0.60622) -- (0.58470,0.58942) -- (0.58189,0.58457) -- (0.57220,0.56777) -- (0.56939,0.56292) -- (0.55970,0.54612) -- (0.55689,0.54127) -- (0.55549,0.52913) -- (0.56951,0.52913) -- (0.58049,0.52913) -- (0.59451,0.52913) -- (0.60549,0.52913) -- (0.62068,0.52710) -- (0.62932,0.52710) -- (0.62899,0.51962) -- (0.62700,0.51616) -- (0.61649,0.49796) -- (0.61450,0.49451) -- (0.60399,0.47631) -- (0.60200,0.47286) -- (0.59149,0.45466) -- (0.58950,0.45121) -- (0.57899,0.43301) -- (0.57700,0.42956) -- (0.56649,0.41136) -- (0.56486,0.40728) -- (0.55472,0.38971) -- (0.56384,0.37039) -- (0.58616,0.37039) -- (0.58884,0.37039) -- (0.61116,0.37039) -- (0.61384,0.37039) -- (0.63616,0.37039) -- (0.63884,0.37039) -- (0.66116,0.37039) -- (0.66384,0.37039) -- (0.68616,0.37039) -- (0.68884,0.37039) -- (0.69287,0.36806) -- (0.69019,0.36341) -- (0.68879,0.34641) -- (0.68189,0.33447) -- (0.67629,0.32476) -- (0.66939,0.31282) -- (0.66379,0.30311) -- (0.66682,0.28895) -- (0.68318,0.28895) -- (0.68950,0.28491) -- (0.71050,0.28491) -- (0.71450,0.28491) -- (0.73550,0.28491) -- (0.73950,0.28491) -- (0.76050,0.28491) -- (0.76450,0.28491) -- (0.78550,0.28491) -- (0.78950,0.28491) -- (0.81050,0.28491) -- (0.81450,0.28491) -- (0.83550,0.28491);
\draw[black!45,line width=0.22pt] (0.46837,0.81125) -- (0.48162,0.81125) -- (0.49338,0.81125) -- (0.50662,0.81125) -- (0.51838,0.81125) -- (0.53163,0.81125);
\draw[black!45,line width=0.22pt] (0.65306,-0.00000) -- (0.65153,0.00265) -- (0.64056,0.02165) -- (0.63903,0.02430) -- (0.62806,0.04330) -- (0.62653,0.04595) -- (0.61556,0.06495) -- (0.61403,0.06760) -- (0.60306,0.08660) -- (0.60153,0.08925) -- (0.59607,0.09341) -- (0.59214,0.08660) -- (0.58014,0.07769) -- (0.57279,0.06495) -- (0.56764,0.05604) -- (0.56029,0.04330) -- (0.55514,0.03439) -- (0.54641,0.02165) -- (0.54195,0.01394) -- (0.53402,0.01563) -- (0.53055,0.02165) -- (0.52152,0.03728) -- (0.51805,0.04330) -- (0.50902,0.05893) -- (0.50555,0.06495) -- (0.49652,0.08058) -- (0.49305,0.08660) -- (0.48402,0.10223) -- (0.48055,0.10825) -- (0.47152,0.12388) -- (0.46805,0.12990) -- (0.45902,0.14553) -- (0.44275,0.14247) -- (0.43549,0.12990) -- (0.43014,0.12099) -- (0.42279,0.10825) -- (0.41764,0.09934) -- (0.41029,0.08660) -- (0.40514,0.07769) -- (0.39779,0.06495) -- (0.39264,0.05604) -- (0.38529,0.04330) -- (0.38014,0.03439) -- (0.37279,0.02165) -- (0.36764,0.01274) -- (0.35221,0.00383) -- (0.34192,0.02165) -- (0.33948,0.02508) -- (0.32897,0.04330) -- (0.32698,0.04674) -- (0.31647,0.06495) -- (0.31448,0.06839) -- (0.31144,0.06680) -- (0.31037,0.06495) -- (0.29632,0.04967) -- (0.29264,0.04330) -- (0.28382,0.02802) -- (0.28014,0.02165) -- (0.27132,0.00637) -- (0.26764,0.00000);
\draw[black!45,line width=0.22pt] (0.68014,0.55401) -- (0.67279,0.54127) -- (0.66764,0.53236) -- (0.66029,0.51962) -- (0.65514,0.51071) -- (0.64779,0.49796) -- (0.64264,0.48905) -- (0.63529,0.47631) -- (0.63014,0.46740) -- (0.62279,0.45466) -- (0.61764,0.44575) -- (0.61029,0.43301) -- (0.60836,0.41853) -- (0.60422,0.41136) -- (0.60919,0.40562) -- (0.61581,0.40562) -- (0.63419,0.40562) -- (0.64081,0.40562) -- (0.65919,0.40562) -- (0.66581,0.40562) -- (0.68419,0.40562) -- (0.69081,0.40562) -- (0.70919,0.40562) -- (0.71581,0.40562) -- (0.73419,0.40562) -- (0.74280,0.40218) -- (0.75720,0.40218) -- (0.76029,0.38971) -- (0.75514,0.38080) -- (0.74779,0.36806) -- (0.74264,0.35915) -- (0.73529,0.34641) -- (0.73014,0.33750) -- (0.72279,0.32476) -- (0.73137,0.31414) -- (0.74363,0.31414) -- (0.75514,0.31202) -- (0.76986,0.31202) -- (0.78014,0.31202) -- (0.79486,0.31202) -- (0.80514,0.31202) -- (0.81986,0.31202);
\draw[black!45,line width=0.22pt] (0.63382,0.63424) -- (0.63014,0.62787) -- (0.62132,0.61259) -- (0.61764,0.60622) -- (0.61103,0.58712) -- (0.60955,0.58457) -- (0.60955,0.57946) -- (0.61545,0.57946) -- (0.63455,0.57946) -- (0.64045,0.57946) -- (0.65955,0.57946) -- (0.66545,0.57946);
\draw[black!45,line width=0.22pt] (0.50335,0.00000) -- (0.50168,0.00290) -- (0.49085,0.02165) -- (0.48918,0.02455) -- (0.47835,0.04330) -- (0.47668,0.04621) -- (0.46585,0.06495) -- (0.46418,0.06786) -- (0.45335,0.08660) -- (0.45168,0.08951) -- (0.44828,0.08958) -- (0.44656,0.08660) -- (0.43329,0.07224) -- (0.42909,0.06495) -- (0.42079,0.05059) -- (0.41659,0.04330) -- (0.40829,0.02894) -- (0.40409,0.02165) -- (0.39579,0.00729) -- (0.39159,0.00000);
\draw[black!45,line width=0.22pt] (0.62125,0.00000) -- (0.61063,0.01840) -- (0.59089,0.01577) -- (0.58179,0.00000);
\draw[black!45,line width=0.22pt] (0.79190,0.36044) -- (0.78380,0.34641) -- (0.79579,0.33912) -- (0.80421,0.33912);
\draw[black!45,line width=0.22pt] (0.69579,0.52690) -- (0.69159,0.51962) -- (0.68329,0.50525) -- (0.67909,0.49796) -- (0.67079,0.48360) -- (0.66659,0.47631) -- (0.65829,0.46195) -- (0.65409,0.45466) -- (0.65566,0.44282) -- (0.66934,0.44282) -- (0.67953,0.44086) -- (0.69547,0.44086) -- (0.70453,0.44086) -- (0.72047,0.44086) -- (0.72953,0.44086) -- (0.74547,0.44086);
\draw[black!45,line width=0.22pt] (0.46366,0.00000) -- (0.45683,0.01183) -- (0.44228,0.02165) -- (0.43989,0.02579) -- (0.43644,0.02348) -- (0.43538,0.02165) -- (0.42394,0.00183) -- (0.42288,0.00000);
\draw[black!45,line width=0.22pt] (0.71144,0.49980) -- (0.71038,0.49796) -- (0.69990,0.47649) -- (0.69979,0.47631) -- (0.69988,0.47610) -- (0.70012,0.47610) -- (0.72488,0.47610) -- (0.72513,0.47610);
\draw[black,line width=0.8pt] (0,0) -- (1,0) -- (0.5,0.86603) -- cycle;
\fill[white] (0.41250,0.36806) circle (1.9pt);
\draw[red!70!black,line width=0.6pt] (0.41250,0.36806) circle (1.9pt);
\node[font=\small, text=red!70!black, fill=white, inner sep=0.6pt, rounded corners=1pt] at (0.44750,0.38606) {$\kappa_1$};
\fill[white] (0.57500,0.25981) circle (1.9pt);
\draw[red!70!black,line width=0.6pt] (0.57500,0.25981) circle (1.9pt);
\node[font=\small, text=red!70!black, fill=white, inner sep=0.6pt, rounded corners=1pt] at (0.60300,0.23981) {$\kappa_2$};
\fill[white] (0.72500,0.17321) circle (1.9pt);
\draw[red!70!black,line width=0.6pt] (0.72500,0.17321) circle (1.9pt);
\node[font=\small, text=red!70!black, fill=white, inner sep=0.6pt, rounded corners=1pt] at (0.66000,0.18821) {$\kappa_3$};
\node[font=\small,anchor=north east] at (-0.015,-0.012) {$w_2=1$};
\node[font=\small,anchor=north] at (1.0,-0.012) {$w_1=1$};
\node[font=\small,anchor=south] at (0.5,0.892) {$w_3=1$};
\node[font=\footnotesize,rotate=60,anchor=south] at (0.86,0.44) {$w_2=0$};
\node[font=\footnotesize,rotate=-60,anchor=south] at (0.16,0.44) {$w_1=0$};
\node[font=\footnotesize,anchor=south] at (0.50,-0.08) {$w_3=0$};
\node[font=\small,align=center,fill=white,fill opacity=0.78,text opacity=1,inner sep=1.3pt,rounded corners=1pt] at (0.36,0.71) {triangular mixture plot\\of $\tau_S(w)$};
\node[font=\scriptsize,fill=white,fill opacity=0.78,text opacity=1,inner sep=1.0pt,rounded corners=1pt] at (0.73,0.31) {contours};
\node[font=\scriptsize,fill=white,fill opacity=0.78,text opacity=1,inner sep=1.0pt,rounded corners=1pt] at (0.30,0.18) {kink points};
\fill[cv69_4_87] (1.080,0.04000) rectangle (1.180,0.05560);
\fill[cv70_11_94] (1.080,0.05560) rectangle (1.180,0.07120);
\fill[cv71_19_101] (1.080,0.07120) rectangle (1.180,0.08680);
\fill[cv72_26_108] (1.080,0.08680) rectangle (1.180,0.10240);
\fill[cv72_33_115] (1.080,0.10240) rectangle (1.180,0.11800);
\fill[cv72_40_120] (1.080,0.11800) rectangle (1.180,0.13360);
\fill[cv71_46_124] (1.080,0.13360) rectangle (1.180,0.14920);
\fill[cv70_52_128] (1.080,0.14920) rectangle (1.180,0.16480);
\fill[cv68_58_131] (1.080,0.16480) rectangle (1.180,0.18040);
\fill[cv66_64_134] (1.080,0.18040) rectangle (1.180,0.19600);
\fill[cv64_70_136] (1.080,0.19600) rectangle (1.180,0.21160);
\fill[cv62_76_138] (1.080,0.21160) rectangle (1.180,0.22720);
\fill[cv59_81_139] (1.080,0.22720) rectangle (1.180,0.24280);
\fill[cv56_88_140] (1.080,0.24280) rectangle (1.180,0.25840);
\fill[cv54_93_141] (1.080,0.25840) rectangle (1.180,0.27400);
\fill[cv51_98_141] (1.080,0.27400) rectangle (1.180,0.28960);
\fill[cv49_103_142] (1.080,0.28960) rectangle (1.180,0.30520);
\fill[cv47_108_142] (1.080,0.30520) rectangle (1.180,0.32080);
\fill[cv45_113_142] (1.080,0.32080) rectangle (1.180,0.33640);
\fill[cv43_117_142] (1.080,0.33640) rectangle (1.180,0.35200);
\fill[cv41_122_142] (1.080,0.35200) rectangle (1.180,0.36760);
\fill[cv39_128_142] (1.080,0.36760) rectangle (1.180,0.38320);
\fill[cv37_132_142] (1.080,0.38320) rectangle (1.180,0.39880);
\fill[cv35_137_142] (1.080,0.39880) rectangle (1.180,0.41440);
\fill[cv33_142_141] (1.080,0.41440) rectangle (1.180,0.43000);
\fill[cv32_146_140] (1.080,0.43000) rectangle (1.180,0.44560);
\fill[cv31_151_139] (1.080,0.44560) rectangle (1.180,0.46120);
\fill[cv30_156_137] (1.080,0.46120) rectangle (1.180,0.47680);
\fill[cv31_161_136] (1.080,0.47680) rectangle (1.180,0.49240);
\fill[cv33_166_133] (1.080,0.49240) rectangle (1.180,0.50800);
\fill[cv37_171_130] (1.080,0.50800) rectangle (1.180,0.52360);
\fill[cv41_175_127] (1.080,0.52360) rectangle (1.180,0.53920);
\fill[cv47_180_124] (1.080,0.53920) rectangle (1.180,0.55480);
\fill[cv55_184_120] (1.080,0.55480) rectangle (1.180,0.57040);
\fill[cv63_188_115] (1.080,0.57040) rectangle (1.180,0.58600);
\fill[cv72_193_110] (1.080,0.58600) rectangle (1.180,0.60160);
\fill[cv82_197_105] (1.080,0.60160) rectangle (1.180,0.61720);
\fill[cv92_200_99] (1.080,0.61720) rectangle (1.180,0.63280);
\fill[cv105_205_91] (1.080,0.63280) rectangle (1.180,0.64840);
\fill[cv117_208_84] (1.080,0.64840) rectangle (1.180,0.66400);
\fill[cv129_211_77] (1.080,0.66400) rectangle (1.180,0.67960);
\fill[cv142_214_69] (1.080,0.67960) rectangle (1.180,0.69520);
\fill[cv155_217_60] (1.080,0.69520) rectangle (1.180,0.71080);
\fill[cv168_219_52] (1.080,0.71080) rectangle (1.180,0.72640);
\fill[cv181_222_43] (1.080,0.72640) rectangle (1.180,0.74200);
\fill[cv194_223_35] (1.080,0.74200) rectangle (1.180,0.75760);
\fill[cv210_226_27] (1.080,0.75760) rectangle (1.180,0.77320);
\fill[cv223_227_24] (1.080,0.77320) rectangle (1.180,0.78880);
\fill[cv236_229_27] (1.080,0.78880) rectangle (1.180,0.80440);
\fill[cv248_230_33] (1.080,0.80440) rectangle (1.180,0.82000);
\draw[black,line width=0.4pt] (1.08,0.04) rectangle (1.18,0.82);
\draw (1.18,0.04000) -- (1.205,0.04000);
\node[font=\scriptsize,anchor=west] at (1.215,0.04000) {0.085};
\draw (1.18,0.23500) -- (1.205,0.23500);
\node[font=\scriptsize,anchor=west] at (1.215,0.23500) {0.120};
\draw (1.18,0.43000) -- (1.205,0.43000);
\node[font=\scriptsize,anchor=west] at (1.215,0.43000) {0.155};
\draw (1.18,0.62500) -- (1.205,0.62500);
\node[font=\scriptsize,anchor=west] at (1.215,0.62500) {0.191};
\draw (1.18,0.82000) -- (1.205,0.82000);
\node[font=\scriptsize,anchor=west] at (1.215,0.82000) {0.226};
\node[font=\small,anchor=south] at (1.13,0.845) {$\tau_S(w)$};
\end{tikzpicture}
